On low rank 4d $\mathcal{N}=2$ SCFTs

There are two major ways of constructing 4d $\mathcal{N}=2$ superconformal field theories (SCFTs): the first one is putting a 6d $(2,0)$ theory on a punctured Riemann surface (class-S theory), and the second one is putting type IIB string theory on a 3d canonical singularity. As there are interests on low rank theories, we search all the possibilities from above two constructions. Most of those theories are engineered by class-S theory with irregular singularities, and we find a universal formula for the rank of theory so that a complete search is possible. We then compute various physical quantities of those theories, such as the central charges, flavor symmetry, associated vertex operator algebra and Higgs branch, etc. One of interesting consequence of our results are the prediction of many new isomorphism of 2d vertex operator algebra.

==> (inline-0) <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}\hline
		{$n$}& {$k$}&{$\mathcal{O}_{f}$}&{$f_{0}$}& {$f_{1}$}&{ND}&{$\Delta_{\text{Coulomb}}$}&{$\mathfrak{f}$}&{$(a,c)$}&{Theory}\\ \hline
		$2$&\makecell{$1$\\$2$\\$3$\\$4$} &\makecell{$(1^{2})$\\$(1^{2})$\\$(2)$\\$(2)$}&\makecell{$0$\\$1$\\$0$\\$1$}&\makecell{$0$\\$1$\\$0$\\$1$} &\makecell{$0$\\$0$\\$2$\\$2$}&\makecell{$\frac{4}{3}$\\$\frac{3}{2}$\\$\frac{6}{5}$\\$\frac{4}{3}$}&\makecell{$\mathfrak{su}(2)_{\frac{4}{3}}$\\$\mathfrak{su}(2)_{\frac{3}{2}}\times\mathfrak{u}(1)_{f_{0}}$\\$-$\\$\mathfrak{u}(1)_{f_{0}}$}&\makecell{$(\frac{11}{24},\frac{1}{2})$\\$(\frac{7}{12},\frac{2}{3})$\\$(\frac{43}{120},\frac{11}{30})$\\$(\frac{11}{24},\frac{1}{2})$}&\makecell{$\mathcal{T}[W_{-\frac{4}{3}}(\mathfrak{su}(2),(1^{2}))]$\\$\mathcal{T}[W_{-\frac{3}{2}}(\mathfrak{su}(2)),(1^{2})]+\mathfrak{u}(1)$\\$\mathcal{T}[W_{-\frac{8}{5}}(\mathfrak{su}(2),(2))]$\\$\mathcal{T}[W_{-\frac{5}{3}}(\mathfrak{su}(2),(2))]+\mathfrak{u}(1)$}\\
		\hline
		$3$&\makecell{$-1$\\$0$\\$2$\\$3$} &\makecell{$(1^{3})$\\$(1^{3})$\\$(3)$\\$(3)$}&\makecell{$0$\\$2$\\$0$\\$2$}&\makecell{$0$\\$2$\\$0$\\$2$}&\makecell{$0$\\$0$\\$6$\\$6$}&\makecell{$\frac{3}{2}$\\$2$\\$\frac{6}{5}$\\$\frac{3}{2}$}&\makecell{$\mathfrak{su}(3)_{\frac{3}{2}}$\\$\mathfrak{su}(3)_{2}\times\mathfrak{u}(1)^{2}_{f_{0}}$\\$-$\\$\mathfrak{u}(1)^{2}_{f_{0}}$}&\makecell{$(\frac{7}{12},\frac{2}{3})$\\$(\frac{23}{24},\frac{7}{6})$\\$(\frac{43}{120},\frac{11}{30})$\\$(\frac{7}{12},\frac{2}{3})$}&\makecell{$\mathcal{T}[W_{-3+\frac{3}{2}}(\mathfrak{su}(3),(1^{3}))]$\\$\mathcal{T}[W_{-3+\frac{3}{3}}(\mathfrak{su}(3),(1^{3}))]+2\mathfrak{u}(1)$\\$\mathcal{T}[W_{-3+\frac{3}{5}}(\mathfrak{su}(3),(3))]$\\$\mathcal{T}[W_{-3+\frac{3}{6}}(\mathfrak{su}(3),(3))]+2\mathfrak{u}(1)$}\\
		\hline
		$4$&\makecell{$-2$\\$-1$\\$0$\\$2$} &\makecell{$(1^{4})$\\$(2^{2})$\\$(2^{2})$\\$(4)$}&\makecell{$1$\\$0$\\$3$\\$1$}&\makecell{$1$\\$0$\\$3$\\$1$}&\makecell{$0$\\$8$\\$8$\\$12$}&\makecell{$2$\\$\frac{4}{3}$\\$2$\\$\frac{4}{3}$}&\makecell{$\mathfrak{su}(4)_{2}\times\mathfrak{u}(1)_{f_{0}}$\\$\mathfrak{su}(2)_{\frac{4}{3}}$\\$\mathfrak{su}(2)_{2}\times\mathfrak{u}(1)^{3}_{f_{0}}$\\$\mathfrak{u}(1)_{f_{0}}$}&\makecell{$(\frac{23}{24},\frac{7}{6})$\\$(\frac{11}{24},\frac{1}{2})$\\$(\frac{23}{24},\frac{7}{6})$\\$(\frac{11}{24},\frac{1}{2})$}&\makecell{$\mathcal{T}[W_{-4+\frac{4}{2}}(\mathfrak{su}(4),(1^{4}))]+\mathfrak{u}(1)$\\$\mathcal{T}[W_{-4+\frac{4}{3}}(\mathfrak{su}(4),(2^{2}))]$\\$\mathcal{T}[W_{-4+\frac{4}{4}}(\mathfrak{su}(4),(2^{2}))]+3\mathfrak{u}(1)$\\$\mathcal{T}[W_{-4+\frac{4}{6}}(\mathfrak{su}(4),(4))]+\mathfrak{u}(1)$}\\
		\hline
		$5$&\makecell{$-3$\\$-2$} &\makecell{$(2,1^{3})$\\$(3,1^{2})$}&\makecell{$0$\\$0$}&\makecell{$0$\\$0$}&\makecell{$8$\\$14$}&\makecell{$\frac{3}{2}$\\$\frac{4}{3}$}&\makecell{$\mathfrak{su}(3)_{\frac{3}{2}}\times\mathfrak{u}(1)_{0}$\\$\mathfrak{su}(2)_{\frac{4}{3}}\times\mathfrak{u}(1)_{0}$}&\makecell{$(\frac{7}{12},\frac{2}{3})$\\$(\frac{11}{24},\frac{1}{2})$}&\makecell{$\mathcal{T}[W_{-5+\frac{5}{2}}(\mathfrak{su}(5),(2,1^{3}))]$\\$\mathcal{T}[W_{-5+\frac{5}{3}}(\mathfrak{su}(5),(3,1^{2}))]$}\\
		\hline
		$6$&\makecell{$-4$\\$-3$\\$-3$\\$-2$\\$-2$} &\makecell{$(2,1^{4})$\\$(3,1^{3})$\\$(2^{3})$\\$(4,1^{2})$\\$(3^{2})$}&\makecell{$1$\\$2$\\$2$\\$1$\\$1$}&\makecell{$1$\\$2$\\$2$\\$1$\\$1$}&\makecell{$10$\\$18$\\$18$\\$24$\\$24$}&\makecell{$2$\\$2$\\$2$\\$\frac{3}{2}$\\$\frac{3}{2}$}&\makecell{$\mathfrak{su}(4)_{2}\times\mathfrak{u}(1)_{0}\times\mathfrak{u}(1)_{f_{0}}$\\$\mathfrak{su}(3)_{2}\times\mathfrak{u}(1)_{0}\times\mathfrak{u}(1)^{2}_{f_{0}}$\\$\mathfrak{su}(3)_{2}\times\mathfrak{u}(1)^{2}_{f_{0}}$\\$\mathfrak{su}(2)_{\frac{3}{2}}\times\mathfrak{u}(1)_{0}\times\mathfrak{u}(1)_{f_{0}}$\\$\mathfrak{su}(2)_{\frac{3}{2}}\times\mathfrak{u}(1)_{f_{0}}$}&\makecell{$(\frac{23}{24},\frac{7}{6})$\\$(\frac{23}{24},\frac{7}{6})$\\$(\frac{23}{24},\frac{7}{6})$\\$(\frac{7}{12},\frac{2}{3})$\\$(\frac{7}{12},\frac{2}{3})$}&\makecell{$\mathcal{T}[W_{-6+\frac{6}{2}}(\mathfrak{su}(6),(2,1^{4}))]+\mathfrak{u}(1)$\\$\mathcal{T}[W_{-6+\frac{6}{3}}(\mathfrak{su}(6),(3,1^{3}))]+2\mathfrak{u}(1)$\\$\mathcal{T}[W_{-6+\frac{6}{3}}(\mathfrak{su}(6),(2^{3}))]+2\mathfrak{u}(1)$\\$\mathcal{T}[W_{-6+\frac{6}{4}}(\mathfrak{su}(6),(4,1^{2}))]+\mathfrak{u}(1)$\\$\mathcal{T}[W_{-6+\frac{6}{4}}(\mathfrak{su}(6),(3^{2}))]+\mathfrak{u}(1)$}\\
		\hline
		$7$&\makecell{$-5$\\$-4$\\$-2$}&\makecell{$(2^{2},1^{3})$\\$(3,2^{2})$\\$(5,2)$}&\makecell{$0$\\$0$\\$0$}&\makecell{$0$\\$0$\\$0$}&\makecell{$20$\\$30$\\$38$}&\makecell{$\frac{3}{2}$\\$\frac{4}{3}$\\$\frac{6}{5}$}&\makecell{$\mathfrak{su}(2)_{0}\times\mathfrak{su}(3)_{\frac{3}{2}}\times\mathfrak{u}(1)_{0}$\\$\mathfrak{su}(2)_{\frac{4}{3}}\times\mathfrak{u}(1)_{0}$\\$\mathfrak{u}(1)_{0}$}&\makecell{$(\frac{7}{12},\frac{2}{3})$\\$(\frac{11}{24},\frac{1}{2})$\\$(\frac{43}{120},\frac{11}{30})$}&\makecell{$\mathcal{T}[W_{-7+\frac{7}{2}}(\mathfrak{su}(7),(2^{2},1^{4}))]$\\$\mathcal{T}[W_{-7+\frac{7}{3}}(\mathfrak{su}(7),(3,2^{2}))]$\\$\mathcal{T}[W_{-7+\frac{7}{5}}(\mathfrak{su}(7),(5,2))]$}\\
		\hline
		$8$&\makecell{$-6$\\$-5$\\$-4$\\$-3$\\$-2$}&\makecell{$(2^{2},1^{4})$\\$(3^{2},1^{2})$\\$(4,2^{2})$\\$(5,3)$\\$(6,2)$}&\makecell{$1$\\$0$\\$3$\\$0$\\$1$}&\makecell{$1$\\$0$\\$3$\\$0$\\$1$}&\makecell{$24$\\$40$\\$44$\\$50$\\$52$}&\makecell{$2$\\$\frac{4}{3}$\\$2$\\$\frac{6}{5}$\\$\frac{4}{3}$}&\makecell{$\mathfrak{su}(2)_{0}\times\mathfrak{su}(4)_{2}\times\mathfrak{u}(1)_{0}\times\mathfrak{u}(1)_{f_{0}}$\\$\mathfrak{su}(2)_{0}\times\mathfrak{su}(2)_{\frac{4}{3}}\times\mathfrak{u}(1)_{0}$\\$\mathfrak{su}(2)_{2}\times\mathfrak{u}(1)_{0}\times\mathfrak{u}(1)^{3}_{f_{0}}$\\$\mathfrak{u}(1)_{0}$\\$\mathfrak{u}(1)_{0}\times\mathfrak{u}(1)_{f_{0}}$}&\makecell{$(\frac{23}{24},\frac{7}{6})$\\$(\frac{11}{24},\frac{1}{2})$\\$(\frac{23}{24},\frac{7}{6})$\\$(\frac{43}{120},\frac{11}{30})$\\$(\frac{11}{24},\frac{1}{2})$}&\makecell{$\mathcal{T}[W_{-8+\frac{8}{2}}(\mathfrak{su}(8),(2^{2},1^{4}))]+\mathfrak{u}(1)$\\$\mathcal{T}[W_{-8+\frac{8}{3}}(\mathfrak{su}(8),(3^{2},1^{2}))]$\\$\mathcal{T}[W_{-8+\frac{8}{4}}(\mathfrak{su}(8),(4,2^{2}))]+3\mathfrak{u}(1)$\\$\mathcal{T}[W_{-8+\frac{8}{5}}(\mathfrak{su}(8),(5,3))]$\\$\mathcal{T}[W_{-8+\frac{8}{6}}(\mathfrak{su}(8),(6,2))]+\mathfrak{u}(1)$}\\
		\hline
		$9$&\makecell{$-7$\\$-6$\\$-6$\\$-3$}&\makecell{$(2^{3},1^{3})$\\$(3^{2},1^{3})$\\$(3,2^{3})$\\$(6,3)$}&\makecell{$0$\\$2$\\$2$\\$2$}&\makecell{$0$\\$2$\\$2$\\$2$}&\makecell{$36$\\$48$\\$48$\\$66$}&\makecell{$\frac{3}{2}$\\$2$\\$2$\\$\frac{3}{2}$}&\makecell{$\mathfrak{su}(3)_{0}\times\mathfrak{su}(3)_{\frac{3}{2}}\times\mathfrak{u}(1)_{0}$\\$\mathfrak{su}(3)_{2}\times\mathfrak{su}(2)_{0}\times\mathfrak{u}(1)_{0}\times\mathfrak{u}(1)^{2}_{f_{0}}$\\$\mathfrak{su}(3)_{2}\times\mathfrak{u}(1)_{0}\times\mathfrak{u}(1)^{2}_{f_{0}}$\\$\mathfrak{u}(1)_{0}\times\mathfrak{u}(1)^{2}_{f_{0}}$}&\makecell{$(\frac{7}{12},\frac{2}{3})$\\$(\frac{23}{24},\frac{7}{6})$\\$(\frac{23}{24},\frac{7}{6})$\\$(\frac{7}{12},\frac{2}{3})$}&\makecell{$\mathcal{T}[W_{-9+\frac{9}{2}}(\mathfrak{su}(9),(2^{3},1^{3}))]$\\$\mathcal{T}[W_{-9+\frac{9}{3}}(\mathfrak{su}(9),(3^{2},1^{3}))]+2\mathfrak{u}(1)$\\$\mathcal{T}[W_{-9+\frac{9}{3}}(\mathfrak{su}(9),(3,2^{3}))]+2\mathfrak{u}(1)$\\$\mathcal{T}[W_{-9+\frac{9}{6}}(\mathfrak{su}(9),(6,3))]+2\mathfrak{u}(1)$}\\
		\hline
	\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}\hline
		{$n$}& {$k$}&{$\mathcal{O}_{f}$}&{$f_{0}$}& {$f_{1}$}&{ND}&{$\mathfrak{f}$}&{$\Delta_{\text{Coulomb}}$}&{$(a,c)$}&{Theory}\\ \hline
		$4$&\makecell{$-1$} &\makecell{$(2,1^{2})$}&\makecell{$1$}&\makecell{$0$}&\makecell{$6$}&\makecell{$\mathfrak{su}(2)_{\frac{3}{2}}\times\mathfrak{u}(1)_{1}\times\mathfrak{u}(1)_{f_{0}}$}&\makecell{$\frac{3}{2}$}&\makecell{$(\frac{5}{8},\frac{3}{4})$}&\makecell{$\mathcal{T}[W_{-4+\frac{3}{2}}(\mathfrak{su}(4),(1^{4}))]+\mathfrak{u}(1)$}\\
		\hline
		$5$&\makecell{$-2$\\$-1$} &\makecell{$(2,1^{3})$\\$(3,2)$}&\makecell{$2$\\$1$}&\makecell{$1$\\$0$}&\makecell{$8$\\$16$}&\makecell{$\mathfrak{su}(3)_{2}\times\mathfrak{u}(1)_{1}\times\mathfrak{u}(1)^{2}_{f_{0}}$\\$\mathfrak{u}(1)_{1}\times\mathfrak{u}(1)_{f_{0}}$}&\makecell{$2$\\$\frac{4}{3}$}&\makecell{$(1,\frac{5}{4})$\\$(\frac{1}{2},\frac{7}{12})$}&\makecell{$\mathcal{T}[W_{-5+\frac{4}{2}}(\mathfrak{su}(5),(2,1^{3}))]+2\mathfrak{u}(1)$\\$\mathcal{T}[W_{-5+\frac{4}{3}}(\mathfrak{su}(5),(3,2))]+\mathfrak{u}(1)$}\\
		\hline
		$6$&\makecell{$-3$} &\makecell{$(2^{2},1^{2})$}&\makecell{$1$}&\makecell{$0$}&\makecell{$16$}&\makecell{$\mathfrak{su}(2)_{\frac{3}{2}}\times\mathfrak{su}(2)_{1}\times\mathfrak{u}(1)_{1}\times\mathfrak{u}(1)_{f_{0}}$}&\makecell{$\frac{3}{2}$}&\makecell{$(\frac{2}{3},\frac{5}{6})$}&\makecell{$\mathcal{T}[W_{-6+\frac{5}{2}}(\mathfrak{su}(6),(2^{2},1^{2}))]+\mathfrak{u}(1)$}\\
		\hline
		$7$&\makecell{$-4$\\$-3$\\$-2$}&\makecell{$(2^{2},1^{3})$\\$(3,2^{2})$\\$(4,3)$}&\makecell{$2$\\$3$\\$2$}&\makecell{$1$\\$2$\\$1$}&\makecell{$20$\\$30$\\$36$}&\makecell{$\mathfrak{su}(3)_{2}\times\mathfrak{su}(2)_{1}\times\mathfrak{u}(1)_{1}\times\mathfrak{u}(1)^{2}_{f_{0}}$\\$\mathfrak{su}(2)_{2}\times\mathfrak{u}(1)_{1}\times\mathfrak{u}(1)^{3}_{f_{0}}$\\$\mathfrak{u}(1)_{1}\times\mathfrak{u}(1)^{2}_{f_{0}}$}&\makecell{$2$\\$2$\\$\frac{3}{2}$}&\makecell{$(\frac{25}{24},\frac{4}{3})$\\$(1,\frac{5}{4})$\\$(\frac{5}{8},\frac{3}{4})$}&\makecell{$\mathcal{T}[W_{-7+\frac{6}{2}}(\mathfrak{su}(7),(2^{2},1^{3}))]+2\mathfrak{u}(1)$\\$\mathcal{T}[W_{-7+\frac{6}{3}}(\mathfrak{su}(7),(3,2^{2}))]+3\mathfrak{u}(1)$\\$\mathcal{T}[W_{-7+\frac{6}{4}}(\mathfrak{su}(7),(4,3))]+2\mathfrak{u}(1)$}\\
		\hline
		$8$&\makecell{$-5$\\$-4$}&\makecell{$(2^{3},1^{2})$\\$(3^{2},2)$}&\makecell{$1$\\$1$}&\makecell{$0$\\$0$}&\makecell{$30$\\$42$}&\makecell{$\mathfrak{su}(3)_{\frac{3}{2}}\times\mathfrak{su}(2)_{1}\times\mathfrak{u}(1)_{1}\times\mathfrak{u}(1)_{f_{0}}$\\$\mathfrak{su}(2)_{1}\times\mathfrak{u}(1)_{1}\times\mathfrak{u}(1)_{f_{0}}$}&\makecell{$\frac{3}{2}$\\$\frac{4}{3}$}&\makecell{$(\frac{17}{24},\frac{11}{12})$\\$(\frac{13}{24},\frac{2}{3})$}&\makecell{$\mathcal{T}[W_{-8+\frac{7}{2}}(\mathfrak{su}(8),(2^{3},1^{2}))]+\mathfrak{u}(1)$\\$\mathcal{T}[W_{-8+\frac{7}{3}}(\mathfrak{su}(8),(3^{2},2))]+\mathfrak{u}(1)$}\\
		\hline
		$9$&\makecell{$-6$}&\makecell{$(2^{3},1^{3})$}&\makecell{$2$}&\makecell{$1$}&\makecell{$36$}&\makecell{$\mathfrak{su}(3)_{2}\times\mathfrak{su}(3)_{1}\times\mathfrak{u}(1)_{1}\times\mathfrak{u}(1)^{2}_{f_{0}}$}&\makecell{$2$}&\makecell{$(\frac{13}{12},\frac{17}{12})$}&\makecell{$\mathcal{T}[W_{-9+\frac{8}{2}}(\mathfrak{su}(9),(2^{3},1^{3}))]+2\mathfrak{u}(1)$}\\
		\hline
	\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|}\hline
		{$n$}& {$k$}&{HL}&{NL}&{HD}&{ND}&{$f_{0}$}& {$f_{1}$}&{$\mathfrak{f}$}&{$\Delta_{\text{Coulomb}}$}&{$(a,c)$}&{Theory}\\ \hline
		$3$&\makecell{$-1$\\$0$} &\makecell{$(3,3)$\\$(3,1^{3})$}&\makecell{$(2^{2},1^{2})$\\$(3,1^{3})$}&\makecell{$10$\\$8$}&\makecell{$6$\\$8$}&\makecell{$1$\\$3$}&\makecell{$0$\\$2$}&\makecell{$\mathfrak{su}(2)_{\frac{3}{2}}\times\mathfrak{u}(1)_{\frac{1}{2}}\times\mathfrak{u}(1)_{f_{0}}$\\$\mathfrak{su}(2)_{1}\times\mathfrak{u}(1)^{3}_{f_{0}}$}&\makecell{$\frac{3}{2}$\\$2$}&\makecell{$(\frac{5}{8},\frac{3}{4})$\\$(\frac{23}{24},\frac{7}{6})$}&\makecell{$\mathcal{T}[W_{-4+\frac{3}{2}}(D_{3},(2^{2},1^{2}))]+\mathfrak{u}(1)$\\$\mathcal{T}[W_{-4+\frac{3}{3}}(D_{3},(3,1^{3}))]+3\mathfrak{u}(1)$}\\
		\hline
		$4$&\makecell{$-3$\\$-2$\\$-2$\\$-1$\\$-1$\\$0$\\$1$} &\makecell{$(7,1)$\\$(3^{2},1^{2})$\\$(3^{2},1^{2})$\\$(2^{4})$\\$(3,1^{5})$\\$(2^{2},1^{4})$\\$(1^{8})$}&\makecell{$(1^{8})$\\$(3^{2},1^{2})$\\$(3,2^{2},1)$\\$(4^{2})$\\$(5,1^{3})$\\$(5,3)$\\$(7,1)$}&\makecell{$24$\\$18$\\$18$\\$12$\\$12$\\$10$\\$0$}&\makecell{$0$\\$18$\\$16$\\$20$\\$20$\\$22$\\$24$}&\makecell{$0$\\$0$\\$0$\\$0$\\$0$\\$4$\\$0$}&\makecell{$1$\\$3$\\$3$\\$1$\\$1$\\$3$\\$1$}&\makecell{$\mathfrak{spin}(8)_{2}$\\$\mathfrak{u}(1)_{0}\times\mathfrak{u}(1)_{0}$\\$\mathfrak{su}(2)_{\frac{3}{2}}$\\$\mathfrak{su}(2)_{\frac{4}{3}}$\\$\mathfrak{so}(3)_{\frac{2}{3}}$\\$\mathfrak{u}(1)^{4}_{f_{0}}$\\$-$}&\makecell{$2$\\$1$\\$2$\\$ \frac{4}{3}$\\$\frac{4}{3}$\\$2$\\$\frac{6}{5}$}&\makecell{$(\frac{23}{24},\frac{7}{6})$\\$(\frac{5}{24},\frac{1}{6})$\\$(\frac{3}{4},\frac{3}{4})$\\$(\frac{11}{24},\frac{1}{2})$\\$(\frac{11}{24},\frac{1}{2})$\\$(\frac{23}{24},\frac{7}{6})$\\$(\frac{43}{120},\frac{11}{30})$}&\makecell{$\mathcal{T}[W_{-6+\frac{4}{1}}(D_{4},(1^{8}))]$\\$\mathcal{T}[W_{-6+\frac{4}{2}}(D_{4},(3^{2},1^{2}))]$\\$\mathcal{T}[W_{-6+\frac{4}{2}}(D_{4},(3,2^{2},1))]$\\$\mathcal{T}[W_{-6+\frac{4}{3}}(D_{4},(4^{2}))]$\\$\mathcal{T}[W_{-6+\frac{4}{3}}(D_{4},(5,1^{3}))]$\\$\mathcal{T}[W_{-6+\frac{4}{4}}(D_{4},(5,3))]+4\mathfrak{u}(1)$\\$\mathcal{T}[W_{-6+\frac{4}{5}}(D_{4},(7,1))]$}\\
		\hline
		$5$&\makecell{$-4$\\$-3$\\$-1$\\$1$} &\makecell{$(9,1)$\\$(4^{2},1^{2})$\\$(3,1^{7})$\\$(1^{10})$}&\makecell{$(1^{10})$\\$(3^{2},2^{2})$\\$(7,1^{3})$\\$(9,1)$}&\makecell{$40$\\$32$\\$16$\\$0$}&\makecell{$0$\\$28$\\$36$\\$40$}&\makecell{$1$\\$1$\\$1$\\$1$}&\makecell{$0$\\$0$\\$0$\\$0$}&\makecell{$\mathfrak{spin}(10)_{3}\times\mathfrak{u}(1)_{f_{0}}$\\$\mathfrak{su}(2)_{\frac{3}{2}}\times\mathfrak{u}(1)_{1}\times\mathfrak{u}(1)_{f_{0}}$\\$\mathfrak{su}(2)_{\frac{3}{2}}\times\mathfrak{u}(1)_{f_{0}}$\\$\mathfrak{u}(1)_{f_{0}}$}&\makecell{$3$\\$\frac{3}{2}$\\$\frac{3}{2}$\\$\frac{4}{3}$}&\makecell{$(\frac{41}{24},\frac{13}{6})$\\$(\frac{5}{8},\frac{3}{4})$\\$(\frac{7}{12},\frac{2}{3})$\\$(\frac{11}{24},\frac{1}{2})$}&\makecell{$\mathcal{T}[W_{-8+\frac{5}{1}}(D_{5},(1^{10}))]+\mathfrak{u}(1)$\\$\mathcal{T}[W_{-8+\frac{5}{2}}(D_{5},(3^{2},2^{2}))]+\mathfrak{u}(1)$\\$\mathcal{T}[W_{-8+\frac{5}{4}}(D_{5},(7,1^{3}))]+\mathfrak{u}(1)$\\$\mathcal{T}[W_{-8+\frac{5}{6}}(D_{5},(9,1))]+\mathfrak{u}(1)$}\\
		\hline
		$6$&\makecell{$-5$\\$-4$\\$-2$\\$-1$} &\makecell{$(9,3)$\\$(5,3^{2},1)$\\$(2^{6})$\\$(2^{2},1^{8})$}&\makecell{$(2^{2},1^{8})$\\$(3^{3},1^{3})$\\$(6^{2})$\\$(9,3)$}&\makecell{$58$\\$50$\\$30$\\$18$}&\makecell{$18$\\$42$\\$54$\\$58$}&\makecell{$0$\\$2$\\$2$\\$0$}&\makecell{$1$\\$1$\\$1$\\$1$}&\makecell{$\mathfrak{spin}(8)_{2}\times\mathfrak{su}(2)_{0}$\\$\mathfrak{su}(2)_{1}\times\mathfrak{su}(2)_{1}\times\mathfrak{u}(1)^{2}_{f_{0}}$\\$\mathfrak{su}(2)_{\frac{3}{2}}\times\mathfrak{u}(1)^{2}_{f_{0}}$\\$-$}&\makecell{$2$\\$2$\\$ \frac{3}{2}$\\$\frac{6}{5}$}&\makecell{$(\frac{23}{24},\frac{7}{6})$\\$(\frac{23}{24},\frac{7}{6})$\\$(\frac{5}{8},\frac{3}{4})$\\$(\frac{43}{120},\frac{11}{30})$}&\makecell{$\mathcal{T}[W_{-10+\frac{6}{1}}(D_{6},(2^{2},1^{8}))]$\\$\mathcal{T}[W_{-10+\frac{6}{2}}(D_{6},(3^{3},1^{3}))]+2\mathfrak{u}(1)$\\$\mathcal{T}[W_{-10+\frac{6}{4}}(D_{6},(6^{2}))]+2\mathfrak{u}(1)$\\$\mathcal{T}[W_{-10+\frac{6}{5}}(D_{6},(9,3))]$}\\
		\hline
	\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|}\hline
		{$n$}& {$k$}&{HL}&{NL}&{HD}&{ND}&{$f_{0}$}& {$f_{1}$}&{$\mathfrak{f}$}&{$\Delta_{\text{Coulomb}}$}&{$(a,c)$}&{Theory}\\ \hline
		$3$&\makecell{$-2$\\$-1$\\$2$} &\makecell{$(5,1)$\\$(3,1^{3})$\\$(1^{6})$}&\makecell{$(1^{6})$\\$(3,1^{3})$\\$(5,1)$}&\makecell{$12$\\$8$\\$0$}&\makecell{$0$\\$8$\\$12$}&\makecell{$1$\\$0$\\$1$}&\makecell{$1$\\$0$\\$1$}&\makecell{$\mathfrak{su}(4)_{2}\times\mathfrak{u}(1)_{f_{0}}$\\$\mathfrak{so}(3)_{\frac{2}{3}}$\\$\mathfrak{u}(1)_{f_{0}}$}&\makecell{$2$\\$\frac{4}{3}$\\$\frac{4}{3}$}&\makecell{$(\frac{23}{24},\frac{7}{6})$\\$(\frac{11}{24},\frac{1}{2})$\\$(\frac{11}{24},\frac{1}{2})$}&\makecell{$\mathcal{T}[W_{-4+\frac{4}{2}}(D_{3},(1^{6}))]+\mathfrak{u}(1)$\\$\mathcal{T}[W_{-4+\frac{4}{3}}(D_{3},(3,1^{3}))]$\\$\mathcal{T}[W_{-4+\frac{4}{6}}(D_{3},(5,1))]+\mathfrak{u}(1)$}\\
		\hline
		$4$&\makecell{$-4$\\$-1$\\$2$} &\makecell{$(7,1)$\\$(2^{2},1^{4})$\\$(1^{8})$}&\makecell{$(1^{8})$\\$(5,3)$\\$(7,1)$}&\makecell{$24$\\$10$\\$0$}&\makecell{$0$\\$22$\\$24$}&\makecell{$2$\\$0$\\$2$}&\makecell{$0$\\$0$\\$0$}&\makecell{$\mathfrak{spin}(8)_{3}\times\mathfrak{u}(1)^{2}_{f_{0}}$\\$-$\\$\mathfrak{u}(1)^{2}_{f_{0}}$}&\makecell{$3$\\$\frac{6}{5}$\\$\frac{3}{2}$}&\makecell{$(\frac{41}{24},\frac{13}{6})$\\$(\frac{43}{120},\frac{11}{30})$\\$(\frac{7}{12},\frac{2}{3})$}&\makecell{$\mathcal{T}[W_{-6+\frac{6}{2}}(D_{4},(1^{8}))]+2\mathfrak{u}(1)$\\$\mathcal{T}[W_{-6+\frac{6}{5}}(D_{4},(5,3))]$\\$\mathcal{T}[W_{-6+\frac{6}{8}}(D_{4},(7,1))]+2\mathfrak{u}(1)$}\\
		\hline
		$5$&\makecell{$-6$\\$-5$\\$-4$} &\makecell{$(7,3)$\\$(4^{2},1^{2})$\\$(3^{2},2^{2})$}&\makecell{$(2^{2},1^{6})$\\$(3^{2},2^{2})$\\$(4^{2},1^{2})$}&\makecell{$38$\\$32$\\$28$}&\makecell{$14$\\$28$\\$32$}&\makecell{$1$\\$0$\\$1$}&\makecell{$1$\\$0$\\$3$}&\makecell{$\mathfrak{su}(4)_{2}\times\mathfrak{su}(2)_{1}\times\mathfrak{u}(1)_{f_{0}}$\\$\mathfrak{su}(2)_{\frac{4}{3}}\times\mathfrak{u}(1)_{0}$\\$\mathfrak{su}(2)_{1}\times\mathfrak{u}(1)_{0}\times\mathfrak{u}(1)_{f_{0}}$}&\makecell{$2$\\$\frac{4}{3}$\\$1$}&\makecell{$(\frac{25}{24},\frac{4}{3})$\\$(\frac{11}{24},\frac{1}{2})$\\$(\frac{7}{24},\frac{1}{3})$}&\makecell{$\mathcal{T}[W_{-8+\frac{8}{2}}(D_{5},(2^{2},1^{6}))]+\mathfrak{u}(1)$\\$\mathcal{T}[W_{-8+\frac{8}{3}}(D_{5},(3^{2},2^{2}))]$\\$\mathcal{T}[W_{-8+\frac{8}{4}}(D_{5},(4^{2},1^{2}))]+\mathfrak{u}(1)$}\\
		\hline
		$6$&\makecell{$-8$\\$-7$} &\makecell{$(9,3)$\\$(5,3^{2},1)$}&\makecell{$(2^{2},1^{8})$\\$(3^{3},1^{3})$}&\makecell{$58$\\$50$}&\makecell{$18$\\$42$}&\makecell{$2$\\$0$}&\makecell{$0$\\$0$}&\makecell{$\mathfrak{spin}(8)_{3}\times\mathfrak{su}(2)_{2}\times\mathfrak{u}(1)^{2}_{f_{0}}$\\$\mathfrak{so}(3)_{\frac{2}{3}}\times\mathfrak{so}(3)_{0}$}&\makecell{$3$\\$\frac{4}{3}$}&\makecell{$(\frac{43}{24},\frac{7}{3})$\\$(\frac{11}{24},\frac{1}{2})$}&\makecell{$\mathcal{T}[W_{-10+\frac{10}{2}}(D_{6},(2^{2},1^{8}))]+2\mathfrak{u}(1)$\\$\mathcal{T}[W_{-10+\frac{10}{3}}(D_{6},(3^{3},1^{3}))]$}\\
		\hline
	\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|}\hline
		{$b$}& {$k$}&{HL}&{NL}&{HD}&{ND}&{$f_{0}$}& {$f_{1}$}&{$\mathfrak{f}$}&{$\Delta_{\text{Coulomb}}$}&{$(a,c)$}&{Theory}\\ \hline
		$12$&\makecell{$-7$} &\makecell{$A_{2}+2A_{1}$}&\makecell{$A_{4}+A_{1}$}&\makecell{$50$} &\makecell{$62$}&\makecell{$0$}&\makecell{$0$}&\makecell{$\mathfrak{u}(1)_{0}$}&\makecell{$\frac{6}{5}$}&\makecell{$(\frac{43}{120},\frac{11}{30})$}&\makecell{$\mathcal{T}[W_{-12+\frac{12}{5}}(\mathfrak{e}_{6},A_{4}+A_{1})]$}\\
		\hline
		$12$&\makecell{$-10$} &\makecell{$D_{5}$}&$2A_{1}$&\makecell{$68$}&\makecell{$32$}&\makecell{$0$}&\makecell{$1$}&\makecell{$\mathfrak{so}(7)_{2}\times\mathfrak{u}(1)_{0}$}&\makecell{$2$}&\makecell{$(\frac{23}{24},\frac{7}{6})$}&\makecell{$\mathcal{T}[W_{-12+\frac{12}{2}}(\mathfrak{e}_{6},2A_{1})]$}\\
		\hline
		$12$&\makecell{$-9$} &\makecell{$D_{5}(a_{1})$}&$A_{2}+A_{1}$&\makecell{$64$}&\makecell{$46$}&\makecell{$2$}&\makecell{$1$}&\makecell{$\mathfrak{su}(3)_{2}\times\mathfrak{u}(1)_{3}\times\mathfrak{u}(1)^{2}_{f_{0}}$}&\makecell{$2$}&\makecell{$(\frac{13}{12},\frac{17}{12})$}&\makecell{$\mathcal{T}[W_{-12+\frac{12}{3}}(\mathfrak{e}_{6},A_{2}+A_{1})]+2\mathfrak{u}(1)$}\\
		\hline
		$12$&\makecell{$-4$} &\makecell{$2A_{1}$}&\makecell{$D_{5}$}&\makecell{$32$}&\makecell{$68$}&\makecell{$0$}&\makecell{$2$}&\makecell{$\mathfrak{u}(1)_{0}$}&\makecell{$1$}&\makecell{$(\frac{5}{24},\frac{1}{6})$}&\makecell{$\mathcal{T}[W_{-12+\frac{12}{8}}(\mathfrak{e}_{6},D_{5})]$}\\
		\hline
		$12$&\makecell{$-6$} &\makecell{$A_{2}+A_{1}$}&$D_{5}(a_{1})$&\makecell{$46$}&\makecell{$64$}&\makecell{$2$}&\makecell{$3$}&\makecell{$\mathfrak{u}(1)_{3}\times\mathfrak{u}(1)^{2}_{f_{0}}$}&\makecell{$1$}&\makecell{$(\frac{1}{3},\frac{5}{12})$}&\makecell{$\mathcal{T}[W_{-12+\frac{12}{6}}(\mathfrak{e}_{6},D_{5}(a_{1}))]+2\mathfrak{u}(1)$}\\
		\hline
		$9$&\makecell{$-8$\\$-7$\\$-5$\\$1$} &\makecell{$E_{6}$\\$D_{5}(a_{1})$\\$2A_{2}$\\$0$}&\makecell{$0$\\$A_{2}+A_{1}$\\$D_{4}$\\$E_{6}$}&\makecell{$72$\\$64$\\$48$\\$0$}&\makecell{$0$\\$46$\\$60$\\$72$}&\makecell{$0$}&\makecell{$0$}&\makecell{$(\mathfrak{e}_{6})_{3}$\\$\mathfrak{su}(3)_{\frac{3}{2}}\times\mathfrak{u}(1)_{0}$\\$\mathfrak{su}(3)_{\frac{3}{2}}$\\$-$}&\makecell{$3$\\$\frac{3}{2}$\\$\frac{3}{2}$\\$\frac{6}{5}$}&\makecell{$(\frac{41}{24},\frac{13}{6})$\\$(\frac{7}{12},\frac{2}{3})$\\$(\frac{7}{12},\frac{2}{3})$\\$(\frac{43}{120},\frac{11}{30})$}&\makecell{$\mathcal{T}[W_{-3}(\mathfrak{e}_{6},0)]$\\$\mathcal{T}[W_{-12+\frac{9}{2}}(\mathfrak{e}_{6},A_{2}+A_{1})]$\\$\mathcal{T}[W_{-12+\frac{9}{4}}(\mathfrak{e}_{6},D_{4})]$\\$\mathcal{T}[W_{-12+\frac{9}{10}}(\mathfrak{e}_{6},E_{6})]$}\\
		\hline
		$8$&\makecell{$-7$\\$1$} &\makecell{$E_{6}$\\$0$}&\makecell{$0$\\$E_{6}$}&\makecell{$72$\\$0$}&\makecell{$0$\\$72$}&\makecell{$1$}&\makecell{$0$}&\makecell{$(\mathfrak{e}_{6})_{4}\times\mathfrak{u}(1)_{f_{0}}$\\$\mathfrak{u}(1)_{f_{0}}$}&\makecell{$4$\\$\frac{4}{3}$}&\makecell{$(\frac{59}{24},\frac{19}{6})$\\$(\frac{11}{24},\frac{1}{2})$}&\makecell{$\mathcal{T}[W_{-4}(\mathfrak{e}_{6},0)]+\mathfrak{u}(1)$\\$\mathcal{T}[W_{-12+\frac{8}{9}}(\mathfrak{e}_{6},E_{6})]+\mathfrak{u}(1)$}\\
		\hline
	\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}\hline
		{$b$}& {$k$}&{HL}&{NL}&{HD}&{ND}& {$(f_{0},f_{1})$}&{$\mathfrak{f}$}&{$\Delta_{\text{Coulomb}}$}&{$(a,c)$}&{$\text{Theory}$}\\ \hline
		$18$&\makecell{$-13$} &\makecell{$A_{3}+A_{2}+A_{1}$}&\makecell{$A_{4}+A_{2}$}&\makecell{$100$}&\makecell{$106$} &\makecell{$(0,0)$}&\makecell{$\mathfrak{su}(2)_{0}$}&\makecell{$\frac{6}{5}$}&\makecell{$(\frac{43}{120},\frac{11}{30})$}&\makecell{$\mathcal{T}[W_{-18+\frac{18}{5}}(\mathfrak{e}_{7},A_{4}+A_{2})]$}\\
		\hline
		$18$&\makecell{$-16$\\$-14$} &\makecell{$E_{7}(a_{2})$\\$D_{5}(a_{1})+A_{1}$}&\makecell{$2A_{1}$\\$A_{3}+A_{2}$}&\makecell{$122$\\$108$}&\makecell{$52$\\$98$}&\makecell{$(1,0)$}&\makecell{$\mathfrak{so}(9)_{3}\times\mathfrak{su}(2)_{1}\times\mathfrak{u}(1)_{f_{0}}$\\$\mathfrak{su}(2)_{\frac{3}{2}}\times\mathfrak{u}(1)_{\frac{1}{6}}\times\mathfrak{u}(1)_{f_{0}}$}&\makecell{$3$\\$\frac{3}{2}$}&\makecell{$(\frac{43}{24},\frac{7}{3})$\\$(\frac{2}{3},\frac{5}{6})$}&\makecell{$\mathcal{T}[W_{-18+\frac{18}{2}}(\mathfrak{e}_{7},2A_{1})]+\mathfrak{u}(1)$\\$\mathcal{T}[W_{-18+\frac{18}{4}}(\mathfrak{e}_{7},A_{3}+A_{2})]+\mathfrak{u}(1)$}\\
		\hline
		$18$&\makecell{$-15$\\$-15$\\$-15$} &\makecell{$A_{6}$\\$D_{5}+A_{1}$\\$D_{6}(a_{1})$}&\makecell{$A_{2}+3A_{1}$\\$2A_{2}$\\$A_{3}$}&\makecell{$114$\\$114$\\$114$}&\makecell{$84$\\$84$\\$84$}&\makecell{$(0,2)$}&\makecell{$(\mathfrak{g}_{2})_{2}$\\$(\mathfrak{g}(2))_{2}\times\mathfrak{su}(2)_{0}$\\$\mathfrak{so}(7)_{2}\times\mathfrak{su}(2)_{0}$}&\makecell{$2$\\$2$\\$2$}&\makecell{$(\frac{23}{24},\frac{7}{6})$\\$(\frac{23}{24},\frac{7}{6})$\\$(\frac{23}{24},\frac{7}{6})$}&\makecell{$\mathcal{T}[W_{-18+\frac{18}{3}}(\mathfrak{e}_{7},A_{2}+3A_{1})]$\\$\mathcal{T}[W_{-18+\frac{18}{3}}(\mathfrak{e}_{7},2A_{2})]$\\$\mathcal{T}[W_{-18+\frac{18}{3}}(\mathfrak{e}_{7},A_{3})]$}\\
		\hline
		$18$&\makecell{$-12$\\$-12$\\$-6$} &\makecell{$D_{4}(a_{1})$\\$(D_{4}(a_{1}),\mathbb{Z}_{2})$\\$2A_{1}$}&\makecell{$E_{7}(a_{5})$\\$D_{6}(a_{2})$\\$E_{7}(a_{2})$}&\makecell{$94$\\$94$\\$52$}&\makecell{$112$\\$110$\\$122$}&\makecell{$(1,2)$}&\makecell{$\mathfrak{u}(1)_{f_{0}}$\\$\mathfrak{su}(2)_{\frac{3}{2}}\times\mathfrak{u}(1)_{f_{0}}$\\$\mathfrak{u}(1)_{f_{0}}$}&\makecell{$1$\\$2$\\$1$}&\makecell{$(\frac{5}{24},\frac{1}{6})$\\$(\frac{3}{4},\frac{3}{4})$\\$(\frac{1}{4},\frac{1}{4})$}&\makecell{$\mathcal{T}[W_{-18+\frac{18}{6}}(\mathfrak{e}_{7},E_{7}(a_{5}))]+\mathfrak{u}(1)$\\$\mathcal{T}[W_{-18+\frac{18}{6}}(\mathfrak{e}_{7},D_{6}(a_{2}))]+\mathfrak{u}(1)$\\$\mathcal{T}[W_{-18+\frac{18}{12}}(\mathfrak{e}_{7},E_{7}(a_{2}))]+\mathfrak{u}(1)$}\\
		\hline
		$14$&\makecell{$-13$\\$-11$\\$-5$\\$1$} &\makecell{$E_{7}$\\$D_{5}(a_{1})+A_{1}$\\$(3A_{1})''$\\$0$}&\makecell{$0$\\$A_{3}+A_{2}$\\$E_{6}$\\$E_{7}$}&\makecell{$126$\\$108$\\$54$\\$0$}&\makecell{$0$\\$98$\\$120$\\$126$}&\makecell{$(0,0)$}&\makecell{$(\mathfrak{e}_{7})_{4}$\\$\mathfrak{su}(2)_{\frac{4}{3}}\times\mathfrak{u}(1)_{0}$\\$\mathfrak{su}(2)_{\frac{4}{3}}$\\$-$}&\makecell{$4$\\$\frac{4}{3}$\\$\frac{4}{3}$\\$\frac{6}{5}$}&\makecell{$(\frac{59}{24},\frac{19}{6})$\\$(\frac{11}{24},\frac{1}{2})$\\$(\frac{11}{24},\frac{1}{2})$\\$(\frac{43}{120},\frac{11}{30})$}&\makecell{$\mathcal{T}[W_{-4}(\mathfrak{e}_{7},0)]$\\$\mathcal{T}[W_{-18+\frac{14}{3}}(\mathfrak{e}_{7},A_{3}+A_{2})]$\\$\mathcal{T}[W_{-18+\frac{14}{9}}(\mathfrak{e}_{7},E_{6})]$\\$\mathcal{T}[W_{-18+\frac{14}{15}}(\mathfrak{e}_{7},E_{7})]$}\\
		\hline
		$14$&\makecell{$-12$\\$-12$\\$-10$\\$-10$\\$-8$} &\makecell{$E_{6}(a_{1})$\\$(E_{6}(a_{1}),\mathbb{Z}_{2})$\\$A_{4}$\\$A_{3}+A_{2}+A_{1}$\\$A_{2}+2A_{1}$}&\makecell{$A_{2}+A_{1}$\\$4A_{1}$\\$D_{5}(a_{1})$\\$A_{4}+A_{2}$\\$E_{7}(a_{4})$}&\makecell{$118$\\$118$\\$100$\\$100$\\$82$}&\makecell{$76$\\$70$\\$106$\\$106$\\$116$}&\makecell{$(1,0)$}&\makecell{$\mathfrak{su}(4)_{2}\times\mathfrak{u}(1)_{0}\times\mathfrak{u}(1)_{f_{0}}$\\$\mathfrak{sp}(3)_{\frac{5}{2}}\times\mathfrak{u}(1)_{f_{0}}$\\$\mathfrak{su}(2)_{\frac{3}{2}}\times\mathfrak{u}(1)_{0}\times\mathfrak{u}(1)_{f_{0}}$\\$\mathfrak{su}(2)_{\frac{3}{2}}\times\mathfrak{u}(1)_{f_{0}}$\\$\mathfrak{u}(1)_{f_{0}}$}&\makecell{$2$\\$4$\\$\frac{3}{2}$\\$\frac{3}{2}$\\$\frac{4}{3}$}&\makecell{$(\frac{23}{24},\frac{7}{6})$\\$(\frac{25}{12},\frac{29}{12})$\\$(\frac{7}{12},\frac{2}{3})$\\$(\frac{7}{12},\frac{2}{3})$\\$(\frac{11}{24},\frac{1}{2})$}&\makecell{$\mathcal{T}[W_{-18+\frac{14}{2}}(\mathfrak{e}_{7},A_{2}+A_{1})]+\mathfrak{u}(1)$\\$\mathcal{T}[W_{-18+\frac{14}{2}}(\mathfrak{e}_{7},4A_{1})]+\mathfrak{u}(1)$\\$\mathcal{T}[W_{-18+\frac{14}{4}}(\mathfrak{e}_{7},D_{5}(a_{1}))]+\mathfrak{u}(1)$\\$\mathcal{T}[W_{-18+\frac{14}{4}}(\mathfrak{e}_{7},A_{4}+A_{2})]+\mathfrak{u}(1)$\\$\mathcal{T}[W_{-18+\frac{14}{6}}(\mathfrak{e}_{7},E_{7}(a_{4}))]+\mathfrak{u}(1)$}\\
		\hline
	\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}\hline
		{$b$}& {$k$}&{Hitchin label}&{Nahm label}&{HD}&{$f_{0}$}&{$f_{1}$}&{$\mathfrak{f}$}&{$\Delta_{\text{Coulomb}}$}&{$(a,c)$}&{Theory}\\ \hline
		$30$&\makecell{$-28$\\$-28$\\$-26$} &\makecell{$E_{8}(a_{3})$\\$(E_{8}(a_{3}),\mathbb{Z}_{2})$\\$E_{6}(a_{1})+A_{1}$}&\makecell{$A_{2}$\\$3A_{1}$\\$A_{4}+A_{1}$}&\makecell{$234$\\$234$\\$218$}&\makecell{$0$}&\makecell{$0$}&\makecell{$(\mathfrak{e}_{6})_{3}$\\$(\mathfrak{f}_{4})_{3}\times\mathfrak{su}(2)_{\frac{1}{2}}$\\$\mathfrak{su}(3)_{\frac{3}{2}}\times\mathfrak{u}(1)_{0}$}&\makecell{$3$\\$3$\\$\frac{3}{2}$}&\makecell{$(\frac{41}{24},\frac{13}{6})$\\$(\frac{7}{4},\frac{9}{4})$\\$(\frac{7}{12},\frac{2}{3})$}&\makecell{$\mathcal{T}[W_{-30+\frac{30}{2}}(\mathfrak{e}_{8},A_{2})]$\\$\mathcal{T}[W_{-30+\frac{30}{2}}(\mathfrak{e}_{8},3A_{1})]$\\$\mathcal{T}[W_{-30+\frac{30}{4}}(\mathfrak{e}_{8},A_{4}+A_{1})]$}\\
		\hline
		$30$&\makecell{$-27$\\$-27$\\$-27$\\$-21$} &\makecell{$E_{8}(b_{5})$\\$(E_{8}(b_{5},S_{3}))$\\$(E_{8}(b_{5},\mathbb{Z}_{2}))$\\$A_{3}+A_{2}$}&\makecell{$D_{4}(a_{1})$\\$2A_{2}+A_{1}$\\$A_{3}+A_{1}$\\$D_{7}(a_{1})$}&\makecell{$226$\\$226$\\$226$\\$178$}&\makecell{$0$}&\makecell{$1$}&\makecell{$\mathfrak{so}(8)_{2}$\\$(\mathfrak{g}_{2})_{2}\times\mathfrak{su}(2)_{1}$\\$\mathfrak{so}(7)_{2}\times\mathfrak{su}(2)_{\frac{1}{2}}$\\$\mathfrak{u}(1)_{\frac{2}{3}}$}&\makecell{$2$\\$2$\\$2$\\$\frac{4}{3}$}&\makecell{$(\frac{23}{24},\frac{7}{6})$\\$(\frac{25}{24},\frac{4}{3})$\\$(1,\frac{5}{4})$\\$(\frac{11}{24},\frac{1}{2})$}&\makecell{$\mathcal{T}[W_{-30+\frac{30}{3}}(\mathfrak{e}_{8},D_{4}(a_{1}))]$\\$\mathcal{T}[W_{-30+\frac{30}{3}}(\mathfrak{e}_{8},2A_{2}+A_{1})]$\\$\mathcal{T}[W_{-30+\frac{30}{3}}(\mathfrak{e}_{8},A_{3}+A_{1})]$\\$\mathcal{T}[W_{-30+\frac{30}{9}}(\mathfrak{e}_{8},D_{7}(a_{1}))]$}\\
		\hline
		$30$&\makecell{$-25$\\$-25$\\$-25$} &\makecell{$A_{6}$\\$D_{6}(a_{1})$\\$(D_{6}(a_{1}),\mathbb{Z}_{2})$}&\makecell{$D_{4}+A_{2}$\\$E_{6}(a_{3})$\\$A_{5}$}&\makecell{$210$\\$210$\\$210$}&\makecell{$0$}&\makecell{$3$}&\makecell{$\mathfrak{su}(3)_{2}$\\$(\mathfrak{g}_{2})_{2}$\\$(\mathfrak{g}_{2})_{2}\times\mathfrak{su}(2)_{\frac{1}{2}}$}&\makecell{$2$\\$2$\\$2$}&\makecell{$(\frac{23}{24},\frac{7}{6})$\\$(\frac{23}{24},\frac{7}{6})$\\$(1,\frac{5}{4})$}&\makecell{$\mathcal{T}[W_{-30+\frac{30}{5}}(\mathfrak{e}_{8},D_{4}+A_{2})]$\\$\mathcal{T}[W_{-30+\frac{30}{5}}(\mathfrak{e}_{8},E_{6}(a_{3}))]$\\$\mathcal{T}[W_{-30+\frac{30}{5}}(\mathfrak{e}_{8},A_{5})]$}\\
		\hline
		$30$&\makecell{$-6$} &\makecell{$A_{1}$}&\makecell{$E_{8}(a_{1})$}&\makecell{$58$}&\makecell{$0$}&\makecell{$1$}&\makecell{$-$}&\makecell{$1$}&\makecell{$(\frac{5}{24},\frac{1}{6})$}&\makecell{$\mathcal{T}[W_{-30+\frac{30}{24}}(\mathfrak{e}_{8},E_{8}(a_{1}))]$}\\
		\hline
		$24$&\makecell{$-23$\\$1$} &\makecell{$E_{8}$\\$0$}&\makecell{$0$\\$E_{8}$}&\makecell{$240$\\$0$}&\makecell{$0$}&\makecell{$0$}&\makecell{$(\mathfrak{e}_{8})_{6}$\\$-$}&\makecell{$6$\\$\frac{6}{5}$}&\makecell{$(\frac{95}{24},\frac{31}{6})$\\$(\frac{43}{120},\frac{11}{30})$}&\makecell{$\mathcal{T}[W_{-30+\frac{24}{1}}(\mathfrak{e}_{8},0)]$\\$\mathcal{T}[W_{-30+\frac{24}{25}}(\mathfrak{e}_{8},E_{8})]$}\\
		\hline
		$24$&\makecell{$-22$} &\makecell{$E_{8}(b_{4})$}&\makecell{$A_{2}+2A_{1}$}&\makecell{$230$}&\makecell{$0$}&\makecell{$1$}&\makecell{$\mathfrak{so}(7)_{2}\times\mathfrak{su}(2)_{0}$}&\makecell{$2$}&\makecell{$(\frac{23}{24},\frac{7}{6})$}&\makecell{$\mathcal{T}[W_{-30+\frac{24}{2}}(\mathfrak{e}_{8},A_{2}+2A_{1})]$}\\
		\hline
		$24$&\makecell{$-21$\\$-21$\\$-21$} &\makecell{$E_{7}(a_{3})$\\$E_{8}(b_{6})$\\$(E_{8}(b_{6}),\mathbb{Z}_{2})$}&\makecell{$A_{4}$\\$D_{4}(a_{1})+A_{2}$\\$A_{3}+A_{2}+A_{1}$}&\makecell{$220$\\$220$\\$220$}&\makecell{$0$}&\makecell{$1$}&\makecell{$\mathfrak{su}(5)_{2}$\\$\mathfrak{su}(3)_{0}$\\$\mathfrak{su}(2)_{\frac{3}{2}}\times\mathfrak{su}(2)_{0}$}&\makecell{$2$\\$1$\\$2$}&\makecell{$(\frac{43}{24},\frac{11}{6})$\\$(\frac{5}{24},\frac{1}{6})$\\$(\frac{3}{4},\frac{3}{4})$}&\makecell{$\mathcal{T}[W_{-30+\frac{24}{3}}(\mathfrak{e}_{8},A_{4})]$\\$\mathcal{T}[W_{-30+\frac{24}{3}}(\mathfrak{e}_{8},D_{4}(a_{1})+A_{2})]$\\$\mathcal{T}[W_{-30+\frac{24}{3}}(\mathfrak{e}_{8},A_{3}+A_{2}+A_{1})]$}\\
		\hline
		$20$&\makecell{$-19$\\$-17$} &\makecell{$E_{8}(a_{1})$\\$D_{5}+A_{2}$}&\makecell{$A_{1}$\\$A_{4}+A_{2}$}&\makecell{$238$\\$214$}&\makecell{$0$}&\makecell{$0$}&\makecell{$(\mathfrak{e}_{7})_{4}$\\$\mathfrak{su}(2)_{\frac{4}{3}}\times\mathfrak{su}(2)_{0}$}&\makecell{$4$\\$\frac{4}{3}$}&\makecell{$(\frac{59}{24},\frac{19}{6})$\\$(\frac{11}{24},\frac{1}{2})$}&\makecell{$\mathcal{T}[W_{-30+20}(\mathfrak{e}_{8},A_{1})]$\\$\mathcal{T}[W_{-30+\frac{20}{3}}(\mathfrak{e}_{8},A_{4}+A_{2})]$}\\
		\hline
	\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|}\hline
		{$n$}& {$k_{t}$}&{ C-partition}&{B-partition}&{HD}&{ND}&{$f_{0}$}& {$f_{1}$}&{$\mathfrak{f}$}&{$\Delta_{\text{Coulomb}}$}&{$(a,c)$}&{$\text{Theory}$}\\ \hline
        $1$&\makecell{$1$\\$3$} &\makecell{$(2)$\\$(1^{2})$}&\makecell{$(1^{3})$\\$(3)$}&\makecell{$2$\\$0$}&\makecell{$0$\\$2$}&\makecell{$0$\\$0$} &\makecell{$0$\\$0$}&\makecell{$\mathfrak{so}(3)_{\frac{2}{3}}$\\$-$}&\makecell{$\frac{4}{3}$\\$\frac{6}{5}$}&\makecell{$(\frac{11}{24},\frac{1}{2})$\\$(\frac{43}{120},\frac{11}{30})$}&\makecell{$W_{-1+\frac{1}{3}}(B_{1},(1^{3}))$\\$W_{-1+\frac{1}{5}}(B_{1},(3))$}\\
		\hline
		$2$&\makecell{$-3$\\$-3$} &\makecell{$(2^{2})$\\$((2^{2}),\mathbb{Z}_{2})$}&\makecell{$(3,1^{2})$\\$(2^{2},1)$}&\makecell{$6$\\$6$}&\makecell{$6$\\$4$}&\makecell{$0$\\$0$} &\makecell{$2$\\$2$}&\makecell{$\mathfrak{u}(1)_{0}$\\$\mathfrak{su}(2)_{\frac{3}{2}}$}&\makecell{$1$\\$2$}&\makecell{$(\frac{5}{24},\frac{1}{6})$\\$(\frac{3}{4},\frac{3}{4})$}&\makecell{$\mathcal{T}[W_{-3+1}(B_{2},(3,1^{2}))]$\\$\mathcal{T}[W_{-3+1}(B_{2},(2^{2},1))]$}\\
		\hline
		$3$&\makecell{$-7$} &\makecell{$(3^{2})$}&\makecell{$(3,2^{2})$}&\makecell{$14$}&\makecell{$12$}&\makecell{$0$}&\makecell{$0$}&\makecell{$\mathfrak{su}(2)_{\frac{4}{3}}$}&\makecell{$\frac{4}{3}$}&\makecell{$(\frac{11}{24},\frac{1}{2})$}&\makecell{$\mathcal{T}[W_{-5+\frac{5}{3}}(B_{3},(3,2^{2}))]$}\\
		\hline
		$4$&\makecell{$-11$} &\makecell{$(4,2^{2})$}&\makecell{$(3^{2},1^{3})$}&\makecell{$26$}&\makecell{$22$}&\makecell{$0$}&\makecell{$0$}&\makecell{$\mathfrak{su}(2)_{\frac{4}{3}}\times\mathfrak{u}(1)_{0}$}&\makecell{$\frac{4}{3}$}&\makecell{$(\frac{11}{24},\frac{1}{2})$}&\makecell{$\mathcal{T}[W_{-7+\frac{7}{3}}(B_{4},(3^{2},1^{3}))]$}\\
		\hline
		$5$&\makecell{$-15$\\$-15$} &\makecell{$(4^{2},2)$\\$((4^{2},2),\mathbb{Z}_{2})$}&\makecell{$(3^{3},1^{2})$\\$(3^{2},2^{2},1)$}&\makecell{$42$\\$42$}&\makecell{$36$\\$34$}&\makecell{$0$\\$0$}&\makecell{$2$\\$2$}&\makecell{$\mathfrak{su}(2)_{0}\times\mathfrak{u}(1)_{0}$\\$\mathfrak{su}(2)_{1}\times\mathfrak{u}(1)_{0}$}&\makecell{$1$\\$2$}&\makecell{$(\frac{5}{24},\frac{1}{6})$\\$(\frac{3}{4},\frac{3}{4})$}&\makecell{$\mathcal{T}[W_{-9+3}(B_{5},(3^{3},1^{2}))]$\\$\mathcal{T}[W_{-9+3}(B_{5},(3^{2},2^{2},1))]$}\\
		\hline
	\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|}\hline
		{$n$}& {$k_{t}$}&{HL}&{NL}&{HD}&{ND}&{$f_{0}$}& {$f_{1}$}&{$\mathfrak{f}$}&{$\Delta_{\text{Coulomb}}$}&{$(a,c)$}&{$\text{Theory}$}\\ \hline
        $1$&\makecell{$2$\\$4$} &\makecell{$(2)$\\$(1^{2})$}&\makecell{$(1^{3})$\\$(3)$}&\makecell{$2$\\$0$}&\makecell{$0$\\$2$}&\makecell{$1$\\$1$} &\makecell{$0$\\$0$}&\makecell{$\mathfrak{so}(3)_{\frac{3}{4}}\times\mathfrak{u}(1)_{f_{0}}$\\$\mathfrak{u}(1)_{f_{0}}$}&\makecell{$\frac{3}{2}$\\$\frac{4}{3}$}&\makecell{$(\frac{7}{12},\frac{2}{3})$\\$(\frac{11}{24},\frac{1}{2})$}&\makecell{$W_{-1+\frac{1}{4}}(B_{1},(1^{3}))$\\$W_{-1+\frac{1}{6}}(B_{1},(3))$}\\
		\hline
		$3$&\makecell{$-5$\\$-4$} &\makecell{$(6)$\\$(3^{2})$}&\makecell{$(1^{7})$\\$(3,2^{2})$}&\makecell{$18$\\$14$}&\makecell{$0$\\$12$}&\makecell{$0$\\$1$}&\makecell{$1$\\$0$}&\makecell{$\mathfrak{so}(7)_{2}$\\$\mathfrak{su}(2)_{\frac{3}{2}}\times\mathfrak{u}(1)_{f_{0}}$}&\makecell{$2$\\$\frac{3}{2}$}&\makecell{$(\frac{23}{24},\frac{7}{6})$\\$(\frac{5}{8},\frac{3}{4})$}&\makecell{$\mathcal{T}[W_{-5+3}(B_{3},(1^{7}))]$\\$\mathcal{T}[W_{-5+\frac{3}{2}}(B_{3},(3,2^{2}))]+\mathfrak{u}(1)$}\\
		\hline
		$4$&\makecell{$-7$\\$-6$} &\makecell{$(8)$\\$(4,2^{2})$}&\makecell{$(1^{9})$\\$(3^{2},1^{3})$}&\makecell{$32$\\$26$}&\makecell{$0$\\$22$}&\makecell{$1$\\$2$}&\makecell{$0$\\$1$}&\makecell{$\mathfrak{so}(9)_{3}\times\mathfrak{u}(1)_{f_{0}}$\\$\mathfrak{so}(3)_{1}\times\mathfrak{u}(1)_{1}\times\mathfrak{u}(1)^{2}_{f_{0}}$}&\makecell{$3$\\$2$}&\makecell{$(\frac{41}{24},\frac{13}{6})$\\$(\frac{23}{24},\frac{7}{6})$}&\makecell{$\mathcal{T}[W_{-7+4}(B_{4},(1^{9}))]+\mathfrak{u}(1)$\\$\mathcal{T}[W_{-7+2}(B_{4},(3^{2},1^{3}))]+2\mathfrak{u}(1)$}\\
		\hline
		$5$&\makecell{$-9$\\$-9$\\$-8$\\$-7$\\$-7$} &\makecell{$(8,2)$\\$((8,2),\mathbb{Z}_{2})$\\$(4^{2},1^{2})$\\$(3^{2},1^{4})$\\$(2^{5})$}&\makecell{$(3,1^{8})$\\$(2^{2},1^{7})$\\$(5,2^{2},1^{2})$\\$(7,2^{2})$\\$(5^{2},1)$}&\makecell{$48$\\$48$\\$40$\\$30$\\$30$}&\makecell{$18$\\$16$\\$38$\\$44$\\$44$}&\makecell{$0$\\$0$\\$1$\\$0$\\$0$}&\makecell{$1$\\$1$\\$0$\\$1$\\$1$}&\makecell{$\mathfrak{so}(8)_{2}$\\$\mathfrak{so}(7)_{2}\times\mathfrak{su}(2)_{\frac{1}{2}}$\\$\mathfrak{su}(2)_{\frac{3}{2}}\times\mathfrak{u}(1)\times\mathfrak{u}(1)_{f_{0}}$\\$\mathfrak{su}(2)_{\frac{4}{3}}$\\$\mathfrak{u}(1)_{\frac{2}{3}}$}&\makecell{$2$\\$2$\\$\frac{3}{2}$\\$\frac{4}{3}$\\$\frac{4}{3}$}&\makecell{$(\frac{23}{24},\frac{7}{6})$\\$(1,\frac{5}{4})$\\$(\frac{5}{8},\frac{3}{4})$\\$(\frac{11}{24},\frac{1}{2})$\\$(\frac{11}{24},\frac{1}{2})$}&\makecell{$\mathcal{T}[W_{-9+5}(B_{5},(3,1^{8}))]$\\$\mathcal{T}[W_{-9+5}(B_{5},(2^{2},1^{7}))]$\\$\mathcal{T}[W_{-9+\frac{5}{2}}(B_{5},(5,2^{2},1^{2}))]+\mathfrak{u}(1)$\\$\mathcal{T}[W_{-9+\frac{5}{3}}(B_{5},(7,2^{2}))]$\\$\mathcal{T}[W_{-9+\frac{5}{3}}(B_{5},(5^{2},1))]$}\\
		\hline
	\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|}\hline
		{$n$}& {$k_{t}$}&{HL}&{NL}&{HD}&{ND}&{$f_{0}$}& {$f_{1}$}&{$\mathfrak{f}$}&{$\Delta_{\text{Coulomb}}$}&{$(a,c)$}&{$\text{Theory}$}\\ \hline
        $1$&\makecell{$-1$\\$1$} &\makecell{$(3)$\\$(1^{3})$}&\makecell{$(1^{2})$\\$(2)$}&\makecell{$2$\\$0$}&\makecell{$0$\\$2$}&\makecell{$0$\\$0$} &\makecell{$0$\\$0$}&\makecell{$\mathfrak{su}(2)_{\frac{4}{3}}$\\$-$}&\makecell{$\frac{4}{3}$\\$\frac{6}{5}$}&\makecell{$(\frac{11}{24},\frac{1}{2})$\\$(\frac{43}{120},\frac{11}{30})$}&\makecell{$W_{-2+\frac{2}{3}}(C_{1},(1^{2}))$\\$W_{-2+\frac{2}{5}}(C_{1},(2))$}\\
		\hline
		$3$&\makecell{$-5$} &\makecell{$(3^{2},1)$}&\makecell{$(2^{3})$}&\makecell{$14$}&\makecell{$12$}&\makecell{$0$} &\makecell{$0$}&\makecell{$\mathfrak{so}(3)_{\frac{2}{3}}$}&\makecell{$\frac{4}{3}$}&\makecell{$(\frac{11}{24},\frac{1}{2})$}&\makecell{$\mathcal{T}[W_{-4+\frac{4}{3}}(C_{3},(2^{3})]$}\\
		\hline
		$4$&\makecell{$-7$} &\makecell{$(5,2^{2})$}&\makecell{$(3^{2},1^{2})$}&\makecell{$26$}&\makecell{$22$}&\makecell{$0$} &\makecell{$0$}&\makecell{$\mathfrak{su}(2)_{\frac{4}{3}}\times\mathfrak{su}(2)_{0}$}&\makecell{$\frac{4}{3}$}&\makecell{$(\frac{11}{24},\frac{1}{2})$}&\makecell{$\mathcal{T}[W_{-5+\frac{5}{3}}(C_{4},(3^{2},1^{2})]$}\\
		\hline
		$5$&\makecell{$-9$\\$-9$} &\makecell{$(5,3^{2})$\\$((5,3^{2}),\mathbb{Z}_{2})$}&\makecell{$(3^{2},2^{2})$\\$(3^{2},2,1^{2})$}&\makecell{$42$\\$42$}&\makecell{$36$\\$34$}&\makecell{$0$\\$0$} &\makecell{$2$\\$2$}&\makecell{$\mathfrak{su}(2)_{0}\times\mathfrak{u}(1)$\\$\mathfrak{su}(2)_{\frac{3}{2}}\times\mathfrak{su}(2)_{0}$}&\makecell{$1$\\$2$}&\makecell{$(\frac{5}{24},\frac{1}{6})$\\$(\frac{3}{4},\frac{3}{4})$}&\makecell{$\mathcal{T}[W_{-6+2}(C_{5},(3^{2},2^{2})]$\\$\mathcal{T}[W_{-6+2}(C_{5},(3^{2},2,1^{2})]$}\\
		\hline
	\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|}\hline
		{$n$}& {$k_{t}$}&{HL}&{NL}&{HD}&{ND}&{$f_{0}$}& {$f_{1}$}&{$\mathfrak{f}$}&{$\Delta_{\text{Coulomb}}$}&{$(a,c)$}&{$\text{Theory}$}\\ \hline
        $1$&\makecell{$0$} &\makecell{$(3)$}&\makecell{$(1^{2})$}&\makecell{$2$}&\makecell{$0$}&\makecell{$1$} &\makecell{$0$}&\makecell{$\mathfrak{su}(2)_{\frac{3}{2}}\times\mathfrak{u}(1)_{f_{0}}$}&\makecell{$\frac{3}{2}$}&\makecell{$(\frac{7}{12},\frac{2}{3})$}&\makecell{$W_{-2+\frac{1}{2}}(C_{1},(1^{2}))+M(1)$}\\
		\hline
		$3$&\makecell{$-4$\\$-4$} &\makecell{$(5,1^{2})$\\$((5,1^{2}),\mathbb{Z}_{2})$}&\makecell{$(2^{2},1^{2})$\\$(2,1^{4})$}&\makecell{$16$\\$16$}&\makecell{$10$\\$6$}&\makecell{$1$\\$1$} &\makecell{$0$\\$0$}&\makecell{$\mathfrak{su}(2)_{\frac{3}{2}}\times\mathfrak{u}(1)_{0}\times\mathfrak{u}(1)_{f_{0}}$\\$\mathfrak{sp}(2)_{2}\times\mathfrak{u}(1)_{f_{0}}$}&\makecell{$\frac{3}{2}$\\$3$}&\makecell{$(\frac{7}{12},\frac{2}{3})$\\$(\frac{17}{12},\frac{19}{12})$}&\makecell{$\mathcal{T}[W_{-4+\frac{3}{2}}(C_{3},(2^{2},1^{2})]+\mathfrak{u}(1)$\\$\mathcal{T}[W_{-4+\frac{3}{2}}(C_{3},(2,1^{4})]+\mathfrak{u}(1)$}\\
		\hline
		$5$&\makecell{$-8$\\$-8$} &\makecell{$(7,3,1)$\\$((7,3,1),\mathbb{Z}_{2})$}&\makecell{$(2^{4},1^{2})$\\$(2^{3},1^{4})$}&\makecell{$46$\\$46$}&\makecell{$28$\\$24$}&\makecell{$1$\\$1$} &\makecell{$0$\\$0$}&\makecell{$\mathfrak{so}(4)_{0}\times\mathfrak{su}(2)_{\frac{3}{2}}\times\mathfrak{u}(1)_{f_{0}}$\\$\mathfrak{sp}(2)_{2}\times\mathfrak{so}(3)_{0}\times\mathfrak{u}(1)_{f_{0}}$}&\makecell{$\frac{3}{2}$\\$3$}&\makecell{$(\frac{7}{12},\frac{2}{3})$\\$(\frac{17}{12},\frac{19}{12})$}&\makecell{$\mathcal{T}[W_{-6+\frac{5}{2}}(C_{5},(2^{4},1^{2})]+\mathfrak{u}(1)$\\$\mathcal{T}[W_{-6+\frac{5}{2}}(C_{5},(2^{3},1^{4})]+\mathfrak{u}(1)$}\\
		\hline
	\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}\hline
		{$b_{t}$}& {$k_{t}$}&{HL}&{NL}&{HD}&{$f_{0}$}& {$f_{1}$}&{$\mathfrak{f}$}&{$\Delta_{\text{Coulomb}}$}&{$(a,c)$}&{$\text{Theory}$}\\ \hline
		$12$&\makecell{$-10$\\$-4$} &\makecell{$G_{2}$\\$0$}&\makecell{$0$\\$G_{2}$}&\makecell{$12$\\$0$}&\makecell{$0$\\$0$} &\makecell{$1$\\$1$}&\makecell{$(\mathfrak{g}_{2})_{2}$\\$-$}&\makecell{$2$\\$1$}&\makecell{$(\frac{23}{24},\frac{7}{6})$\\$(\frac{5}{24},\frac{1}{6})$}&\makecell{$\mathcal{T}[W_{-4+2}(\mathfrak{g}_{2},0)]$\\$\mathcal{T}[W_{-4+\frac{1}{2}}(\mathfrak{g}_{2},G_{2})]$}\\
		\hline
	\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|}\hline
		{$b_{t}$}& {$k_{t}$}&{HL}&{NL}&{HD}&{ND}&{$f_{0}$}& {$f_{1}$}&{$\mathfrak{f}$}&{$\Delta_{\text{Coulomb}}$}&{$(a,c)$}&{$\text{Theory}$}\\ \hline
		$12$&\makecell{$-11$\\$-10$\\$-10$\\$-8$\\$-8$\\$-3$} &\makecell{$F_{4}$\\$B_{3}$\\$C_{3}$\\$A_{2}$\\$\tilde{A}_{2}$\\$0$}&\makecell{$0$\\$A_{2}$\\$\tilde{A}_{2}$\\$B_{3}$\\$C_{3}$\\$F_{4}$}&\makecell{$48$\\$42$\\$42$\\$30$\\$30$\\$0$}&\makecell{$0$\\$30$\\$30$\\$42$\\$42$\\$48$}&\makecell{$0$\\$0$\\$0$\\$0$\\$0$\\$0$} &\makecell{$0$\\$2$\\$2$\\$1$\\$1$\\$1$}&\makecell{$(\mathfrak{f}_{4})_{3}$\\$\mathfrak{su}(3)_{2}$\\$(\mathfrak{g}_{2})_{2}$\\$\mathfrak{su}(2)_{0}$\\$\mathfrak{su}(2)_{\frac{3}{2}}$\\$-$}&\makecell{$3$\\$2$\\$2$\\$1$\\$\frac{3}{2}$\\$1$}&\makecell{$(\frac{41}{24},\frac{13}{6})$\\$(\frac{23}{24},\frac{7}{6})$\\$(\frac{23}{24},\frac{7}{6})$\\$(\frac{5}{24},\frac{1}{6})$\\$(\frac{23}{24},\frac{11}{12})$\\$(\frac{5}{24},\frac{1}{6})$}&\makecell{$\mathcal{T}[W_{-9+6}(\mathfrak{f}_{4},0)]$\\$\mathcal{T}[W_{-9+3}(\mathfrak{f}_{4},A_{2})]$\\$\mathcal{T}[W_{-9+3}(\mathfrak{f}_{4},\tilde{A}_{2})]$\\$\mathcal{T}[W_{-9+\frac{3}{2}}(\mathfrak{f}_{4},B_{3})]$\\$\mathcal{T}[W_{-9+\frac{3}{2}}(\mathfrak{f}_{4},C_{3})]$\\$\mathcal{T}[W_{-9+\frac{2}{3}}(\mathfrak{f}_{4},F_{4})]$}\\
		\hline
		$8$&\makecell{$-7$\\$-7$\\$-5$} &\makecell{$F_{4}(a_{1})$\\$(F_{4}(a_{1}),\mathbb{Z}_{2})$\\$A_{1}+\tilde{A}_{1}$}&\makecell{$\tilde{A}_{1}$\\$A_{1}$\\$F_{4}(a_{2})$}&\makecell{$46$\\$46$\\$28$}&\makecell{$22$\\$16$\\$44$}&\makecell{$1$\\$1$\\$1$} &\makecell{$0$\\$0$\\$0$}&\makecell{$\mathfrak{su}(4)_{2}\times\mathfrak{u}(1)_{f_{0}}$\\$\mathfrak{sp}(3)_{\frac{5}{2}}\times\mathfrak{u}(1)_{f_{0}}$\\$\mathfrak{u}(1)_{f_{0}}$}&\makecell{$2$\\$4$\\$\frac{4}{3}$}&\makecell{$(\frac{23}{24},\frac{7}{6})$\\$(\frac{25}{12},\frac{29}{12})$\\$(\frac{11}{24},\frac{1}{2})$}&\makecell{$\mathcal{T}[W_{-9+4}(\mathfrak{f}_{4},\tilde{A}_{1})]+\mathfrak{u}(1)$\\$\mathcal{T}[W_{-9+4}(\mathfrak{f}_{4},A_{1})]+\mathfrak{u}(1)$\\$\mathcal{T}[W_{-9+\frac{4}{3}}(\mathfrak{f}_{4},F_{4}(a_{2}))]+\mathfrak{u}(1)$}\\
		\hline
	\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
		\hline
		{$n$}& {$k$}&{$\mathcal{O}_{f}$}&{$f_{0}$}& {$f_{1}$}&{ND}&{$\mathfrak{f}$}&{$\Delta_{\text{Coulomb}}$}&{$(a,c)$}&{Theory}\\
		\hline
		$2$&\makecell{$3$\\$4$\\$5$\\$6$} &\makecell{$(1^{2})$\\$(1^{2})$\\$(2)$\\$(2)$}&\makecell{$0$\\$1$\\$0$\\$1$}&\makecell{$0$\\$1$\\$0$\\$1$} &\makecell{$0$\\$0$\\$2$\\$2$}&\makecell{$\mathfrak{su}(2)_{\frac{8}{5}}$\\$\mathfrak{su}(2)_{\frac{5}{3}}\times\mathfrak{u}(1)_{f_{0}}$\\$-$\\$\mathfrak{u}(1)_{f_{0}}$}&\makecell{$\frac{8}{5},\frac{6}{5}$\\$\frac{5}{3},\frac{4}{3}$\\$\frac{10}{7},\frac{8}{7}$\\$\frac{3}{2},\frac{5}{4}$}&\makecell{$(\frac{19}{20},1)$\\$(\frac{13}{12},\frac{7}{6})$\\$(\frac{67}{84},\frac{17}{21})$\\$(\frac{11}{12},\frac{23}{24})$}&\makecell{$\mathcal{T}[W_{-2+\frac{2}{5}}(\mathfrak{su}(2),(1^{2}))]$\\$\mathcal{T}[W_{-2+\frac{2}{6}}(\mathfrak{su}(2),(1^{2}))]+\mathfrak{u}(1)$\\$\mathcal{T}[W_{-2+\frac{2}{7}}(\mathfrak{su}(2),(2))]$\\$\mathcal{T}[W_{-2+\frac{2}{8}}(\mathfrak{su}(2),(2))]+\mathfrak{u}(1)$}\\
		\hline
		$3$&\makecell{$1$} &\makecell{$(2,1)$}&\makecell{$0$}&\makecell{$0$}&\makecell{$4$}&\makecell{$\mathfrak{u}(1)_{\frac{3}{2}}$}&\makecell{$\frac{3}{2},\frac{5}{4}$}&\makecell{$(\frac{11}{12},\frac{23}{24})$}&\makecell{$\mathcal{T}[W_{-3+\frac{3}{4}}(\mathfrak{su}(3),(2,1))]$}\\
		\hline
		$4$&\makecell{$-1$\\$0$} &\makecell{$(2,1^{2})$\\$(2,1^{2})$}&\makecell{$0$\\$3$}&\makecell{$0$\\$3$}&\makecell{$6$\\$6$}&\makecell{$\mathfrak{su}(2)_{\frac{5}{3}}\times\mathfrak{u}(1)_{\frac{4}{3}}$\\$\mathfrak{su}(2)_{2}\times\mathfrak{u}(1)_{2}\times\mathfrak{u}(1)^{3}_{f_{0}}$}&\makecell{$\frac{4}{3},\frac{5}{3}$\\$2,2$}&\makecell{$(\frac{13}{12},\frac{7}{6})$\\$(\frac{7}{4},2)$}&\makecell{$\mathcal{T}[W_{-4+\frac{4}{3}}(\mathfrak{su}(4),(2,1^{2}))]$\\$\mathcal{T}[W_{-4+\frac{4}{4}}(\mathfrak{su}(4),(2,1^{2}))]+3\mathfrak{u}(1)$}\\
		\hline
		$5$&\makecell{$-3$\\$-2$\\$-1$\\$0$\\$2$} &\makecell{$(1^{5})$\\$(2^{2},1)$\\$(3,2)$\\$(3,2)$\\$(5)$}&\makecell{$0$\\$0$\\$0$\\$4$\\$0$}&\makecell{$0$\\$0$\\$0$\\$4$\\$0$}&\makecell{$0$\\$12$\\$16$\\$16$\\$20$}&\makecell{$\mathfrak{su}(5)_{\frac{5}{2}}$\\$\mathfrak{su}(2)_{\frac{5}{3}}\times\mathfrak{u}(1)_{\frac{5}{3}}$\\$\mathfrak{u}(1)_{\frac{5}{4}}$\\$\mathfrak{u}(1)_{2}\times\mathfrak{u}(1)^{4}_{f_{0}}$\\$-$}&\makecell{$\frac{5}{2},\frac{3}{2}$\\$\frac{5}{3},\frac{4}{3}$\\$\frac{5}{4},\frac{3}{2}$\\$2,2$\\$\frac{10}{7},\frac{8}{7}$}&\makecell{$(\frac{7}{4},2)$\\$(\frac{13}{12},\frac{7}{6})$\\$(\frac{11}{12},\frac{23}{24})$\\$(\frac{7}{4},2)$\\$(\frac{67}{84},\frac{17}{21})$}&\makecell{$\mathcal{T}[W_{-5+\frac{5}{2}}(\mathfrak{su}(5),(1^{5}))]$\\$\mathcal{T}[W_{-5+\frac{5}{3}}(\mathfrak{su}(5),(2^{2},1))]$\\$\mathcal{T}[W_{-5+\frac{5}{4}}(\mathfrak{su}(5),(3,2))]$\\$\mathcal{T}[W_{-5+\frac{5}{5}}(\mathfrak{su}(5),(3,2))]+4\mathfrak{u}(1)$\\$\mathcal{T}[W_{-5+\frac{5}{7}}(\mathfrak{su}(5),(5))]$}\\
		\hline
		$6$&\makecell{$-4$\\$-3$\\$2$} &\makecell{$(1^{6})$\\$(2^{2},1^{2})$\\$(6)$}&\makecell{$1$\\$2$\\$1$}&\makecell{$1$\\$2$\\$1$}&\makecell{$0$\\$16$\\$30$}&\makecell{$\mathfrak{su}(6)_{3}\times\mathfrak{u}(1)_{f_{0}}$\\$\mathfrak{su}(2)_{2}\times\mathfrak{su}(2)_{2}\times\mathfrak{u}(1)_{2}\times\mathfrak{u}(1)^{2}_{f_{0}}$\\$\mathfrak{u}(1)_{f_{0}}$}&\makecell{$3,2$\\$2,2$\\$\frac{3}{2},\frac{5}{4}$}&\makecell{$(\frac{29}{12},\frac{17}{6})$\\$(\frac{7}{4},2)$\\$(\frac{11}{12},\frac{23}{24})$}&\makecell{$\mathcal{T}[W_{-6+\frac{6}{2}}(\mathfrak{su}(6),(1^{6}))]+\mathfrak{u}(1)$\\$\mathcal{T}[W_{-6+\frac{6}{3}}(\mathfrak{su}(6),(2^{2},1^{2}))]+2\mathfrak{u}(1)$\\$\mathcal{T}[W_{-6+\frac{6}{8}}(\mathfrak{su}(6),(6))]+\mathfrak{u}(1)$}\\
		\hline
		$7$&\makecell{$-5$\\$-4$\\$-3$\\$-2$}&\makecell{$(2,1^{5})$\\$(3,2,1^{2})$\\$(4,2,1)$\\$(5,1^{2})$}&\makecell{$0$\\$0$\\$0$\\$0$}&\makecell{$0$\\$0$\\$0$\\$0$}&\makecell{$12$\\$28$\\$34$\\$36$}&\makecell{$\mathfrak{su}(5)_{\frac{5}{2}}\times\mathfrak{u}(1)_{0}$\\$\mathfrak{su}(2)_{\frac{5}{3}}\times\mathfrak{u}(1)_{\frac{4}{3}}\times\mathfrak{u}(1)_{0}$\\$\mathfrak{u}(1)_{\frac{3}{2}}\times\mathfrak{u}(1)_{0}$\\$\mathfrak{su}(2)_{\frac{8}{5}}\times\mathfrak{u}(1)_{0}$}&\makecell{$\frac{5}{2},\frac{3}{2}$\\$\frac{4}{3},\frac{5}{3}$\\$\frac{3}{2},\frac{5}{4}$\\$\frac{6}{5},\frac{8}{5}$}&\makecell{$(\frac{7}{4},2)$\\$(\frac{13}{12},\frac{7}{6})$\\$(\frac{11}{12},\frac{23}{24})$\\$(\frac{19}{20},1)$}&\makecell{$\mathcal{T}[W_{-7+\frac{7}{2}}(\mathfrak{su}(7),(2,1^{5}))]$\\$\mathcal{T}[W_{-7+\frac{7}{3}}(\mathfrak{su}(7),(3,2,1^{2}))]$\\$\mathcal{T}[W_{-7+\frac{7}{4}}(\mathfrak{su}(7),(4,2,1))]$\\$\mathcal{T}[W_{-7+\frac{7}{5}}(\mathfrak{su}(7),(5,1^{2}))]$}\\
		\hline
		$8$&\makecell{$-6$\\$-5$\\$-4$\\$-4$\\$-3$\\$-2$}&\makecell{$(2,1^{6})$\\$(3,2^{2},1)$\\$(4,2,1^{2})$\\$(3^{2},2)$\\$(4^{2})$\\$(6,1^{2})$}&\makecell{$1$\\$0$\\$3$\\$3$\\$0$\\$1$}&\makecell{$1$\\$0$\\$3$\\$3$\\$0$\\$1$}&\makecell{$14$\\$38$\\$42$\\$42$\\$48$\\$50$}&\makecell{$\mathfrak{su}(6)_{3}\times\mathfrak{u}(1)_{0}\times\mathfrak{u}(1)_{f_{0}}$\\$\mathfrak{su}(2)_{\frac{5}{3}}\times\mathfrak{u}(1)_{0}\times\mathfrak{u}(1)_{\frac{10}{3}}$\\$\mathfrak{su}(2)_{2}\times\mathfrak{u}(1)_{0}\times\mathfrak{u}(1)_{2}\times\mathfrak{u}(1)^{3}_{f_{0}}$\\$\mathfrak{su}(2)_{2}\times\mathfrak{u}(1)_{2}\times\mathfrak{u}(1)^{3}_{f_{0}}$\\$\mathfrak{su}(2)_{\frac{8}{5}}$\\$\mathfrak{su}(2)_{\frac{5}{3}}\times\mathfrak{u}(1)_{0}\times\mathfrak{u}(1)_{f_{0}}$}&\makecell{$3,2$\\$\frac{5}{3},\frac{4}{3}$\\$2,2$\\$2,2$\\$\frac{8}{5},\frac{6}{5}$\\$\frac{4}{3},\frac{5}{3}$}&\makecell{$(\frac{29}{12},\frac{17}{6})$\\$(\frac{13}{12},\frac{7}{6})$\\$(\frac{7}{4},2)$\\$(\frac{7}{4},2)$\\$(\frac{19}{20},1)$\\$(\frac{13}{12},\frac{7}{6})$}&\makecell{$\mathcal{T}[W_{-8+\frac{8}{2}}(\mathfrak{su}(8),(2,1^{6}))]+\mathfrak{u}(1)$\\$\mathcal{T}[W_{-8+\frac{8}{3}}(\mathfrak{su}(8),(3,2^{2},1))]$\\$\mathcal{T}[W_{-8+\frac{8}{4}}(\mathfrak{su}(8),(4,2,1^{2}))]+3\mathfrak{u}(1)$\\$\mathcal{T}[W_{-8+\frac{8}{4}}(\mathfrak{su}(8),(3^{2},2))]+3\mathfrak{u}(1)$\\$\mathcal{T}[W_{-8+\frac{8}{5}}(\mathfrak{su}(8),(4^{2}))]$\\$\mathcal{T}[W_{-8+\frac{8}{6}}(\mathfrak{su}(8),(6,1^{2}))]+\mathfrak{u}(1)$}\\
		\hline
		$9$&\makecell{$-7$\\$-6$\\$-5$\\$-2$}&\makecell{$(2^{2},1^{5})$\\$(3,2^{2},1^{2})$\\$(4,3,2)$\\$(7,2)$}&\makecell{$0$\\$2$\\$0$\\$0$}&\makecell{$0$\\$2$\\$0$\\$0$}&\makecell{$28$\\$46$\\$58$\\$68$}&\makecell{$\mathfrak{su}(5)_{\frac{5}{2}}\times\mathfrak{su}(2)_{0}\times\mathfrak{u}(1)_{0}$\\$\mathfrak{su}(2)_{2}\times\mathfrak{su}(2)_{2}\times\mathfrak{u}(1)_{0}\times\mathfrak{u}(1)\times\mathfrak{u}(1)^{2}_{f_{0}}$\\$\mathfrak{u}(1)_{\frac{3}{2}}\times\mathfrak{u}(1)_{0}$\\$\mathfrak{u}(1)_{0}$}&\makecell{$\frac{5}{2},\frac{3}{2}$\\$2,2$\\$\frac{5}{4},\frac{3}{2}$\\$\frac{8}{7},\frac{10}{7}$}&\makecell{$(\frac{7}{4},2)$\\$(\frac{7}{4},2)$\\$(\frac{11}{12},\frac{23}{24})$\\$(\frac{67}{84},\frac{17}{21})$}&\makecell{$\mathcal{T}[W_{-9+\frac{9}{2}}(\mathfrak{su}(9),(2^{2},1^{5}))]$\\$\mathcal{T}[W_{-9+\frac{9}{3}}(\mathfrak{su}(9),(3,2^{2},1^{2}))]+2\mathfrak{u}(1)$\\$\mathcal{T}[W_{-9+\frac{9}{4}}(\mathfrak{su}(9),(4,3,2))]$\\$\mathcal{T}[W_{-9+\frac{9}{7}}(\mathfrak{su}(9),(7,2))]$}\\
		\hline
	\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}\hline
		{$n$}& {$k$}&{$\mathcal{O}_{f}$}&{$f_{0}$}& {$f_{1}$}&{ND}&{$\mathfrak{f}$}&{$\Delta_{\text{Coulomb}}$}&{$(a,c)$}&{Theory}\\ \hline
		$3$&\makecell{$1$} &\makecell{$(2,1)$}&\makecell{$1$}&\makecell{$0$}&\makecell{$4$}&\makecell{$\mathfrak{u}(1)_{\frac{5}{3}}\times\mathfrak{u}(1)_{f_{0}}$}&\makecell{$\frac{5}{3},\frac{4}{3}$}&\makecell{$(\frac{13}{12},\frac{7}{6})$}&\makecell{$\mathcal{T}[W_{-3+\frac{2}{3}}(\mathfrak{su}(3),(2,1))]+\mathfrak{u}(1)$}\\
		\hline
		$4$&\makecell{$-1$\\$2$} &\makecell{$(1^{4})$\\$(4)$}&\makecell{$1$\\$1$}&\makecell{$0$\\$0$}&\makecell{$0$\\$12$}&\makecell{$\mathfrak{su}(4)_{\frac{5}{2}}\times\mathfrak{u}(1)_{f_{0}}$\\$\mathfrak{u}(1)_{f_{0}}$}&\makecell{$\frac{5}{2},\frac{3}{2}$\\$\frac{8}{5},\frac{6}{5}$}&\makecell{$(\frac{7}{4},2)$\\$(\frac{19}{20},1)$}&\makecell{$\mathcal{T}[W_{-4+\frac{3}{2}}(\mathfrak{su}(4),(1^{4}))]+\mathfrak{u}(1)$\\$\mathcal{T}[W_{-4+\frac{3}{5}}(\mathfrak{su}(4),(4))]+\mathfrak{u}(1)$}\\
		\hline
		$5$&\makecell{$-2$\\$-1$\\$2$} &\makecell{$(1^{5})$\\$(3,1^{2})$\\$(5)$}&\makecell{$2$\\$1$\\$2$}&\makecell{$1$\\$0$\\$1$}&\makecell{$0$\\$14$\\$20$}&\makecell{$\mathfrak{su}(5)_{3}\times\mathfrak{u}(1)^{2}_{f_{0}}$\\$\mathfrak{su}(2)_{\frac{5}{3}}\times\mathfrak{u}(1)_{1}\times\mathfrak{u}(1)_{f_{0}}$\\$\mathfrak{u}(1)^{2}_{f_{0}}$}&\makecell{$3,2$\\$\frac{4}{3},\frac{5}{3}$\\$\frac{5}{3},\frac{4}{3}$}&\makecell{$(\frac{29}{12},\frac{17}{6})$\\$(\frac{9}{8},\frac{5}{4})$\\$(\frac{13}{12},\frac{7}{6})$}&\makecell{$\mathcal{T}[W_{-5+\frac{4}{2}}(\mathfrak{su}(5),(1^{5}))]+2\mathfrak{u}(1)$\\$\mathcal{T}[W_{-5+\frac{4}{3}}(\mathfrak{su}(5),(3,1^{2}))]+\mathfrak{u}(1)$\\$\mathcal{T}[W_{-5+\frac{4}{6}}(\mathfrak{su}(5),(5))]+2\mathfrak{u}(1)$}\\
		\hline
		$6$&\makecell{$-3$\\$-2$\\$-1$} &\makecell{$(2,1^{4})$\\$(3,2,1)$\\$(4,2)$}&\makecell{$1$\\$1$\\$1$}&\makecell{$0$\\$0$\\$0$}&\makecell{$10$\\$22$\\$26$}&\makecell{$\mathfrak{su}(4)_{\frac{5}{2}}\times\mathfrak{u}(1)_{1}\times\mathfrak{u}(1)_{f_{0}}$\\$\mathfrak{u}(1)_{\frac{5}{3}}\times\mathfrak{u}(1)_{1}\times\mathfrak{u}(1)_{f_{0}}$\\$\mathfrak{u}(1)_{1}\times\mathfrak{u}(1)_{f_{0}}$}&\makecell{$\frac{5}{2},\frac{3}{2}$\\$\frac{5}{3},\frac{4}{3}$\\$\frac{5}{4},\frac{3}{2}$}&\makecell{$(\frac{43}{24},\frac{25}{12})$\\$(\frac{9}{8},\frac{5}{4})$\\$(\frac{23}{24},\frac{25}{24})$}&\makecell{$\mathcal{T}[W_{-6+\frac{5}{2}}(\mathfrak{su}(6),(2,1^{4}))]+\mathfrak{u}(1)$\\$\mathcal{T}[W_{-6+\frac{5}{3}}(\mathfrak{su}(6),(3,2,1))]+\mathfrak{u}(1)$\\$\mathcal{T}[W_{-6+\frac{5}{4}}(\mathfrak{su}(6),(4,2))]+\mathfrak{u}(1)$}\\
		\hline
		$7$&\makecell{$-4$\\$-3$}&\makecell{$(2,1^{5})$\\$(3,2,1^{2})$}&\makecell{$2$\\$3$}&\makecell{$1$\\$2$}&\makecell{$12$\\$28$}&\makecell{$\mathfrak{su}(5)_{3}\times\mathfrak{u}(1)_{1}\times\mathfrak{u}(1)^{2}_{f_{0}}$\\$\mathfrak{su}(2)_{2}\times\mathfrak{u}(1)_{1}\times\mathfrak{u}(1)_{1}\times\mathfrak{u}(1)^{3}_{f_{0}}$}&\makecell{$3,2$\\$2,2$}&\makecell{$(\frac{59}{24},\frac{35}{12})$\\$(\frac{43}{24},\frac{25}{12})$}&\makecell{$\mathcal{T}[W_{-7+\frac{6}{2}}(\mathfrak{su}(7),(2,1^{5}))]+2\mathfrak{u}(1)$\\$\mathcal{T}[W_{-7+\frac{6}{3}}(\mathfrak{su}(7),(3,2,1^{2}))]+3\mathfrak{u}(1)$}\\
		\hline
		$8$&\makecell{$-5$\\$-4$}&\makecell{$(2^{2},1^{4})$\\$(3^{2},1^{2})$}&\makecell{$1$\\$1$}&\makecell{$0$\\$0$}&\makecell{$24$\\$40$}&\makecell{$\mathfrak{su}(4)_{\frac{5}{2}}\times\mathfrak{su}(2)_{1}\times\mathfrak{u}(1)_{1}\times\mathfrak{u}(1)_{f_{0}}$\\$\mathfrak{su}(2)_{\frac{5}{3}}\times\mathfrak{su}(2)_{1}\times\mathfrak{u}(1)_{1}\times\mathfrak{u}(1)_{f_{0}}$}&\makecell{$\frac{5}{2},\frac{3}{2}$\\$\frac{4}{3},\frac{5}{3}$}&\makecell{$(\frac{11}{6},\frac{13}{6})$\\$(\frac{7}{6},\frac{4}{3})$}&\makecell{$\mathcal{T}[W_{-8+\frac{7}{2}}(\mathfrak{su}(8),(2^{2},1^{4}))]+\mathfrak{u}(1)$\\$\mathcal{T}[W_{-8+\frac{7}{3}}(\mathfrak{su}(8),(3^{2},1^{2}))]+\mathfrak{u}(1)$}\\
		\hline
		$9$&\makecell{$-6$\\$-5$\\$-4$\\$-3$}&\makecell{$(2^{2},1^{5})$\\$(3^{2},2,1)$\\$(4,3,2)$\\$(5,4)$}&\makecell{$2$\\$1$\\$4$\\$1$}&\makecell{$1$\\$0$\\$3$\\$0$}&\makecell{$28$\\$52$\\$58$\\$64$}&\makecell{$\mathfrak{su}(5)_{3}\times\mathfrak{su}(2)_{1}\times\mathfrak{u}(1)_{1}\times\mathfrak{u}(1)^{2}_{f_{0}}$\\$\mathfrak{su}(2)_{\frac{5}{3}}\times\mathfrak{u}(1)\times\mathfrak{u}(1)_{1}\times\mathfrak{u}(1)_{f_{0}}$\\$\mathfrak{u}(1)_{2}\times\mathfrak{u}(1)_{1}\times\mathfrak{u}(1)^{4}_{f_{0}}$\\$\mathfrak{u}(1)_{1}\times\mathfrak{u}(1)_{f_{0}}$}&\makecell{$3,2$\\$\frac{5}{3},\frac{4}{3}$\\$2,2$\\$\frac{8}{5},\frac{6}{5}$}&\makecell{$(\frac{5}{2},3)$\\$(\frac{7}{6},\frac{4}{3})$\\$(\frac{43}{24},\frac{25}{12})$\\$(\frac{119}{120},\frac{13}{12})$}&\makecell{$\mathcal{T}[W_{-9+\frac{8}{2}}(\mathfrak{su}(9),(2^{2},1^{5}))]+2\mathfrak{u}(1)$\\$\mathcal{T}[W_{-9+\frac{8}{3}}(\mathfrak{su}(9),(3^{2},2,1))]+\mathfrak{u}(1)$\\$\mathcal{T}[W_{-9+\frac{8}{4}}(\mathfrak{su}(9),(4,3,2))]+4\mathfrak{u}(1)$\\$\mathcal{T}[W_{-9+\frac{8}{5}}(\mathfrak{su}(9),(5,4))]+\mathfrak{u}(1)$}\\
		\hline
	\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|}\hline
		{$n$}& {$k$}&{HL}&{NL}&{HD}&{ND}&{$f_{0}$}& {$f_{1}$}&{$\makecell{f}$}&{$\Delta_{\text{Coulomb}}$}&{$(a,c)$}&{Theory}\\ \hline
		$3$&\makecell{$-1$\\$0$\\$2$} &\makecell{$(5,1)$\\$(3,3)$\\$(1^{6})$}&\makecell{$(1^{6})$\\$(2^{2},1^{2})$\\$(5,1)$}&\makecell{$12$\\$10$\\$0$}&\makecell{$0$\\$6$\\$12$}&\makecell{$1$\\$3$\\$1$}&\makecell{$0$\\$2$\\$0$}&\makecell{$\mathfrak{su}(4)_{\frac{5}{2}}\times\mathfrak{u}(1)_{f_{0}}$\\$\mathfrak{su}(2)_{2}\times\mathfrak{u}(1)_{1}\times\mathfrak{u}(1)^{3}_{f_{0}}$\\$\mathfrak{u}(1)_{f_{0}}$}&\makecell{$\frac{5}{2},\frac{3}{2}$\\$2,2$\\$\frac{8}{5},\frac{6}{5}$}&\makecell{$(\frac{7}{4},2)$\\$(\frac{7}{4},2)$\\$(\frac{19}{20},1)$}&\makecell{$\mathcal{T}[W_{-4+\frac{3}{2}}(D_{3},(1^{6}))]+\mathfrak{u}(1)$\\$\mathcal{T}[W_{-4+\frac{3}{3}}(D_{3},(2^{2},1^{2}))]+3\mathfrak{u}(1)$\\$\mathcal{T}[W_{-4+\frac{3}{5}}(D_{3},(5,1))]+\mathfrak{u}(1)$}\\
		\hline
		$4$&\makecell{$-2$\\$-2$\\$0$\\$0$} &\makecell{$(4,4)$\\$(5,1^{3})$\\$(2^{4})$\\$(3,1^{5})$}&\makecell{$(2^{4})$\\$(3,1^{5})$\\$(4^{2})$\\$(5,1^{3})$}&\makecell{$20$\\$20$\\$12$\\$12$}&\makecell{$12$\\$12$\\$20$\\$20$}&\makecell{$0$\\$0$\\$4$\\$4$}&\makecell{$3$\\$3$\\$3$\\$3$}&\makecell{$\mathfrak{sp}(2)_{2}$\\$\mathfrak{sp}(2)_{2}$\\$\mathfrak{su}(2)_{2}\times\mathfrak{u}(1)^{4}_{f_{0}}$\\$\mathfrak{su}(2)_{2}\times\mathfrak{u}(1)^{4}_{f_{0}}$}&\makecell{$2,2$\\$2,2$\\$ 2,2$\\$2,2$}&\makecell{$(\frac{19}{12},\frac{5}{3})$\\$(\frac{19}{12},\frac{5}{3})$\\$(\frac{7}{4},2)$\\$(\frac{7}{4},2)$}&\makecell{$\mathcal{T}[W_{-6+\frac{4}{2}}(D_{4},(2^{4}))]$\\$\mathcal{T}[W_{-6+\frac{4}{2}}(D_{4},(3,1^{5}))]$\\$\mathcal{T}[W_{-6+\frac{4}{4}}(D_{4},(4^{2}))]+4\mathfrak{u}(1)$\\$\mathcal{T}[W_{-6+\frac{4}{4}}(D_{4},(5,1^{3}))]+4\mathfrak{u}(1)$}\\
		\hline
		$5$&\makecell{$-3$\\$-3$\\$-2$\\$-2$\\$0$} &\makecell{$(5,3,1^{2})$\\$(5,3,1^{2})$\\$(3^{2},1^{4})$\\$(3^{2},1^{4})$\\$(2^{2},1^{6})$}&\makecell{$(3^{2},1^{4})$\\$(3,2^{2},1^{3})$\\$(5,3,1^{2})$\\$(5,2^{2},1)$\\$(7,3)$}&\makecell{$34$\\$34$\\$26$\\$26$\\$14$}&\makecell{$26$\\$24$\\$34$\\$32$\\$38$}&\makecell{$1$\\$1$\\$1$\\$1$\\$5$}&\makecell{$0$\\$0$\\$0$\\$0$\\$4$}&\makecell{$\mathfrak{su}(2)^{2}_{\frac{3}{2},\frac{3}{2}}\times\mathfrak{u}(1)\times\mathfrak{u}(1)_{f_{0}}$\\$\mathfrak{su}(2)_{2}\times\mathfrak{so}(3)_{\frac{3}{2}}\times\mathfrak{u}(1)_{f_{0}}$\\$\mathfrak{u}(1)\times\mathfrak{u}(1)_{f_{0}}$\\$\mathfrak{su}(2)_{\frac{11}{6}}\times\mathfrak{u}(1)_{f_{0}}$\\$\mathfrak{u}(1)^{5}_{f_{0}}$}&\makecell{$\frac{3}{2} ,\frac{3}{2}$\\$\frac{3}{2},3$\\$\frac{4}{3}, \frac{4}{3}$\\$\frac{8}{3},\frac{4}{3}$\\$2,2$}&\makecell{$(\frac{7}{6},\frac{4}{3})$\\$(\frac{47}{24},\frac{13}{6})$\\$(\frac{11}{12},1)$\\$(\frac{13}{8},\frac{7}{4})$\\$(\frac{7}{4},2)$}&\makecell{$\mathcal{T}[W_{-8+\frac{5}{2}}(D_{5},(3^{2},1^{4}))]+\mathfrak{u}(1)$\\$\mathcal{T}[W_{-8+\frac{5}{2}}(D_{5},(3,2^{2},1^{3}))]+\mathfrak{u}(1)$\\$\mathcal{T}[W_{-8+\frac{5}{3}}(D_{5},(5,3,1^{2}))]+\mathfrak{u}(1)$\\$\mathcal{T}[W_{-8+\frac{5}{3}}(D_{5},(5,2^{2},1))]+\mathfrak{u}(1)$\\$\mathcal{T}[W_{-8+1}(D_{5},(7,3))]+5\mathfrak{u}(1)$}\\
		\hline
		$6$&\makecell{$-5$\\$-4$\\$-4$\\$-3$\\$-1$\\$1$} &\makecell{$(11,1)$\\$(5^{2},1^{2})$\\$(5^{2},1^{2})$\\$(3^{2},2^{2},1^{2})$\\$(3,1^{9})$\\$(1^{12})$}&\makecell{$(1^{12})$\\$(3^{2},2^{2},1^{2})$\\$(3,2^{4},1)$\\$(5^{2},1^{2})$\\$(9,1^{3})$\\$(11,1)$}&\makecell{$60$\\$52$\\$52$\\$40$\\$20$\\$0$}&\makecell{$0$\\$40$\\$36$\\$52$\\$56$\\$60$}&\makecell{$0$\\$2$\\$2$\\$0$\\$0$\\$0$}&\makecell{$1$\\$1$\\$1$\\$5$\\$1$\\$1$}&\makecell{$\mathfrak{spin}(12)_{4}$\\$\mathfrak{su}(2)_{2}\times\mathfrak{u}(1)^{2}\times\mathfrak{u}(1)^{2}_{f_{0}}$\\$\mathfrak{sp}(2)_{\frac{5}{2}}\times\mathfrak{u}(1)^{2}_{f_{0}}$\\$\mathfrak{u}(1)_{0}\times\mathfrak{u}(1)_{0}$\\$\mathfrak{so}(3)_{\frac{4}{5}}$\\$-$}&\makecell{$2,4$\\$2, 2$\\$2,4$\\$1,1$\\$\frac{8}{5},\frac{6}{5}$\\$\frac{8}{7},\frac{10}{7}$}&\makecell{$(\frac{37}{12},\frac{11}{3})$\\$(\frac{7}{4},2)$\\$(\frac{17}{6},\frac{19}{6})$\\$(\frac{5}{12},\frac{1}{3})$\\$(\frac{19}{20},1)$\\$(\frac{67}{84},\frac{17}{21})$}&\makecell{$\mathcal{T}[W_{-10+6}(D_{6},(1^{12}))]$\\$\mathcal{T}[W_{-10+3}(D_{6},(3^{2},2^{2},1^{2}))]+2\mathfrak{u}(1)$\\$\mathcal{T}[W_{-10+3}(D_{6},(3,2^{4},1))]+2\mathfrak{u}(1)$\\$\mathcal{T}[W_{-10+2}(D_{6},(5^{2},1^{2}))]$\\$\mathcal{T}[W_{-10+\frac{6}{5}}(D_{6},(9,1^{3}))]$\\$\mathcal{T}[W_{-10+\frac{6}{7}}(D_{6},(11,1))]$}\\
		\hline
	\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|}\hline
		{$n$}& {$k$}&{HL}&{NL}&{HD}&{ND}&{$f_{0}$}& {$f_{1}$}&{$\mathfrak{f}$}&{$\Delta_{\text{Coulomb}}$}&{$(a,c)$}&{Theory}\\ \hline
		$3$&\makecell{$-1$} &\makecell{$(3,3)$}&\makecell{$(2^{2},1^{2})$}&\makecell{$10$}&\makecell{$6$}&\makecell{$0$}&\makecell{$0$}&\makecell{$\mathfrak{su}(2)_{\frac{5}{3}}\times\mathfrak{u}(1)_{\frac{2}{3}}$}&\makecell{$\frac{4}{3},\frac{5}{3}$}&\makecell{$(\frac{13}{12},\frac{7}{6})$}&\makecell{$\mathcal{T}[W_{-4+\frac{4}{3}}(D_{3},(2^{2},1^{2}))]$}\\
		\hline
		$4$&\makecell{$-2$\\$-2$\\$-1$\\$-1$} &\makecell{$(3^{2},1^{2})$\\$(3^{2},1^{2})$\\$(2^{4})$\\$(3,1^{5})$}&\makecell{$(3^{2},1^{2})$\\$(3,2^{2},1)$\\$(4^{2})$\\$(5,1^{3})$}&\makecell{$18$\\$18$\\$12$\\$12$}&\makecell{$18$\\$16$\\$20$\\$20$}&\makecell{$2$\\$2$\\$0$\\$0$}&\makecell{$0$\\$0$\\$0$\\$0$}&\makecell{$\mathfrak{u}(1)\times\mathfrak{u}(1)\times\mathfrak{u}(1)^{2}_{f_{0}}$\\$\mathfrak{su}(2)_{2}\times\mathfrak{u}(1)^{2}_{f_{0}}$\\$\mathfrak{su}(2)_{\frac{8}{5}}$\\$\mathfrak{so}(3)_{\frac{4}{5}}$}&\makecell{$\frac{3}{2},\frac{3}{2}$\\$3,\frac{3}{2}$\\$\frac{6}{5},\frac{8}{5}$\\$\frac{8}{5},\frac{6}{5}$}&\makecell{$(\frac{7}{6},\frac{4}{3})$\\$(\frac{47}{24},\frac{13}{6})$\\$(\frac{19}{20},1)$\\$(\frac{19}{20},1)$}&\makecell{$\mathcal{T}[W_{-6+\frac{6}{4}}(D_{4},(3^{2},1^{2}))]+2\mathfrak{u}(1)$\\$\mathcal{T}[W_{-6+\frac{6}{4}}(D_{4},(3,2^{2},1))]+2\mathfrak{u}(1)$\\$\mathcal{T}[W_{-6+\frac{6}{5}}(D_{4},(4^{2}))]$\\$\mathcal{T}[W_{-6+\frac{6}{5}}(D_{4},(5,1^{3}))]$}\\
		\hline
		$5$&\makecell{$-6$\\$-5$\\$-5$\\$-4$\\$-2$\\$-1$\\$2$} &\makecell{$(9,1)$\\$(5,3,1^{2})$\\$(5,3,1^{2})$\\$(3^{3},1)$\\$(2^{4},1^{2})$\\$(2^{2},1^{6})$\\$(1^{10})$}&\makecell{$(1^{10})$\\$(3^{2},1^{4})$\\$(3,2^{2},1^{3})$\\$(3^{3},1)$\\$(5^{2})$\\$(7,3)$\\$(9,1)$}&\makecell{$40$\\$34$\\$34$\\$30$\\$20$\\$14$\\$0$}&\makecell{$0$\\$26$\\$24$\\$30$\\$36$\\$38$\\$40$}&\makecell{$1$\\$0$\\$0$\\$1$\\$1$\\$0$\\$1$}&\makecell{$1$\\$0$\\$0$\\$3$\\$1$\\$0$\\$1$}&\makecell{$\mathfrak{spin}(10)_{4}\times\mathfrak{u}(1)_{f_{0}}$\\$\mathfrak{su}(2)^{2}_{\frac{4}{3},\frac{4}{3}}\times\mathfrak{u}(1)_{0}$\\$\mathfrak{su}(2)_{\frac{11}{6}}\times\mathfrak{so}(3)_{\frac{4}{3}}$\\$\mathfrak{su}(2)_{2}\times\mathfrak{u}(1)_{f_{0}}$\\$\mathfrak{u}(1)\times\mathfrak{u}(1)_{f_{0}}$\\$-$\\$\mathfrak{u}(1)_{f_{0}}$}&\makecell{$2,4$\\$ \frac{4}{3},\frac{4}{3}$\\$\frac{4}{3},\frac{8}{3}$\\$2,2$\\$\frac{4}{3},\frac{4}{3}$\\$\frac{10}{7},\frac{8}{7}$\\$\frac{6}{5},\frac{8}{5}$}&\makecell{$(\frac{37}{12},\frac{11}{3})$\\$(\frac{11}{12},1)$\\$(\frac{13}{8},\frac{7}{4})$\\$(\frac{19}{12},\frac{5}{3})$\\$(\frac{11}{12},1)$\\$(\frac{67}{84},\frac{17}{21})$\\$(\frac{19}{20},1)$}&\makecell{$\mathcal{T}[W_{-8+\frac{8}{2}}(D_{5},(1^{10}))]+\mathfrak{u}(1)$\\$\mathcal{T}[W_{-8+\frac{8}{3}}(D_{5},(3^{2},1^{4}))]$\\$\mathcal{T}[W_{-8+\frac{8}{3}}(D_{5},(3,2^{2},1^{3}))]$\\$\mathcal{T}[W_{-8+\frac{8}{4}}(D_{5},(3^{3},1))]+\mathfrak{u}(1)$\\$\mathcal{T}[W_{-8+\frac{8}{6}}(D_{5},(5^{2}))]+\mathfrak{u}(1)$\\$\mathcal{T}[W_{-8+\frac{8}{7}}(D_{5},(7,3))]$\\$\mathcal{T}[W_{-8+\frac{8}{10}}(D_{5},(9,1))]+\mathfrak{u}(1)$}\\
		\hline
		$6$&\makecell{$-8$\\$-7$\\$-7$\\$-6$\\$-6$\\$-3$\\$2$} &\makecell{$(11,1)$\\$(5^{2},1^{2})$\\$(5^{2},1^{2})$\\$(4^{2},3,1)$\\$(5,3,2^{2})$\\$(2^{4},1^{4})$\\$(1^{12})$}&\makecell{$(1^{12})$\\$(3^{2},2^{2},1^{2})$\\$(3,2^{4},1)$\\$(3^{4})$\\$(4^{2},1^{4})$\\$(7,5)$\\$(11,1)$}&\makecell{$60$\\$52$\\$52$\\$48$\\$48$\\$28$\\$0$}&\makecell{$0$\\$40$\\$36$\\$44$\\$44$\\$56$\\$60$}&\makecell{$2$\\$0$\\$0$\\$2$\\$2$\\$0$\\$2$}&\makecell{$0$\\$0$\\$0$\\$0$\\$0$\\$0$\\$0$}&\makecell{$\mathfrak{spin}(12)_{5}\times\mathfrak{u}(1)^{2}_{f_{0}}$\\$\mathfrak{su}(2)_{\frac{5}{3}}\times\mathfrak{u}(1)^{2}$\\$\mathfrak{sp}(2)_{\frac{13}{6}}$\\$\mathfrak{so}(4)_{\frac{5}{2}}\times\mathfrak{u}(1)^{2}_{f_{0}}$\\$\mathfrak{su}(2)_{1}\times\mathfrak{su}(2)^{2}_{\frac{3}{2}}\times\mathfrak{u}(1)^{2}_{f_{0}}$\\$-$\\$\mathfrak{u}(1)^{2}_{f_{0}}$}&\makecell{$3,5$\\$\frac{4}{3},\frac{5}{3}$\\$\frac{4}{3},\frac{10}{3}$\\$\frac{3}{2},\frac{5}{2}$\\$ \frac{3}{2},\frac{3}{2}$\\$\frac{8}{7},\frac{10}{7}$\\$\frac{4}{3},\frac{5}{3}$}&\makecell{$(\frac{53}{12},\frac{16}{3})$\\$(\frac{13}{12},\frac{7}{6})$\\$(2,\frac{13}{6})$\\$(\frac{7}{4},2)$\\$(\frac{5}{4},\frac{3}{2})$\\$(\frac{67}{84},\frac{17}{21})$\\$(\frac{13}{12},\frac{7}{6})$}&\makecell{$\mathcal{T}[W_{-10+\frac{10}{2}}(D_{6},(1^{12}))]+2\mathfrak{u}(1)$\\$\mathcal{T}[W_{-10+\frac{10}{3}}(D_{6},(3^{2},2^{2},1^{2}))]$\\$\mathcal{T}[W_{-10+\frac{10}{3}}(D_{6},(3,2^{4},1))]$\\$\mathcal{T}[W_{-10+\frac{10}{4}}(D_{6},(3^{4}))]+2\mathfrak{u}(1)$\\$\mathcal{T}[W_{-10+\frac{10}{4}}(D_{6},(4^{2},1^{4})]+2\mathfrak{u}(1)$\\$\mathcal{T}[W_{-10+\frac{10}{7}}(D_{6},(7,5))]$\\$\mathcal{T}[W_{-10+\frac{10}{12}}(D_{6},(11,1))]+2\mathfrak{u}(1)$}\\
		\hline
	\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}\hline
	{$b$}& {$k$}&{HL}&{NL}&{HD}&{ND}& {$(f_{0},f_{1})$}&{$\mathfrak{f}$}&{$\Delta_{\text{Coulomb}}$}&{$(a,c)$}&{Theory}\\ \hline
	$12$&\makecell{$-7$} &\makecell{$A_{3}$}&\makecell{$A_{4}$}&\makecell{$52$} &\makecell{$60$}&\makecell{$(0,0)$}&\makecell{$\mathfrak{su}(2)_{\frac{8}{5}}\times\mathfrak{u}(1)_{0}$}&\makecell{$\frac{6}{5},\frac{8}{5}$}&\makecell{$(\frac{19}{20},1)$}&\makecell{$\mathcal{T}[W_{-12+\frac{12}{5}}(\mathfrak{e}_{6},A_{4})]$}\\
	\hline
	$12$&\makecell{$-10$\\$-2$} &\makecell{$E_{6}(a_{1})$\\$A_{1}$}&\makecell{$A_{1}$\\$E_{6}(a_{1})$}&\makecell{$70$\\$22$}&\makecell{$22$\\$70$}&\makecell{$(0,1)$}&\makecell{$\mathfrak{su}(6)_{3}$\\$-$}&\makecell{$3,2$\\$\frac{6}{5},\frac{6}{5}$}&\makecell{$(\frac{29}{12},\frac{17}{6})$\\$(\frac{43}{60},\frac{11}{15})$}&\makecell{$\mathcal{T}[W_{-12+\frac{12}{2}}(\mathfrak{e}_{6},A_{1})]$\\$\mathcal{T}[W_{-12+\frac{12}{10}}(\mathfrak{e}_{6},E_{6}(a_{1}))]$}\\
	\hline
	$12$&\makecell{$-9$\\$-9$} &\makecell{$E_{6}(a_{3})$\\$(E_{6}(a_{3}),\mathbb{Z}_{2})$}&\makecell{$A_{2}$\\$3A_{1}$}&\makecell{$66$\\$66$}&\makecell{$42$\\$40$}&\makecell{$(2,1)$}&\makecell{$\mathfrak{su}(3)_{2}\times\mathfrak{su}(3)_{2}\times\mathfrak{u}(1)^{2}_{f_{0}}$\\$\mathfrak{su}(3)_{4}\times\mathfrak{su}(2)_{\frac{5}{2}}\times\mathfrak{u}(1)^{2}_{f_{0}}$}&\makecell{$2,2$\\$4,2$}&\makecell{$(\frac{23}{12},\frac{7}{3})$\\$(\frac{71}{24},\frac{41}{12})$}&\makecell{$\mathcal{T}[W_{-12+\frac{12}{3}}(\mathfrak{e}_{6},A_{2})]+2\mathfrak{u}(1)$\\$\mathcal{T}[W_{-12+\frac{12}{3}}(\mathfrak{e}_{6},3A_{1})]+2\mathfrak{u}(1)$}\\
	\hline
	$12$&\makecell{$-8$\\$-8$} &\makecell{$D_{4}(a_{1})$\\$(D_{4}(a_{1}),S_{3})$}&\makecell{$D_{4}(a_{1})$\\$2A_{2}+A_{1}$}&\makecell{$58$\\$58$}&\makecell{$58$\\$54$}&\makecell{$(0,2)$}&\makecell{$\mathfrak{u}(1)_{0}\times\mathfrak{u}(1)_{0}$\\$\mathfrak{su}(2)_{4}$}&\makecell{$1,1$\\$3,2$}&\makecell{$(\frac{5}{12},\frac{1}{3})$\\$(2,2)$}&\makecell{$\mathcal{T}[W_{-12+\frac{12}{4}}(\mathfrak{e}_{6},D_{4}(a_{1}))]$\\$\mathcal{T}[W_{-12+\frac{12}{4}}(\mathfrak{e}_{6},2A_{2}+A_{1})]$}\\
	\hline
	$9$&\makecell{$-7$\\$-7$\\$-5$\\$-4$\\$-4$} &\makecell{$E_{6}(a_{3})$\\$(E_{6}(a_{3}),\mathbb{Z}_{2})$\\$A_{2}+2A_{1}$\\$A_{2}$\\$(A_{2},\mathbb{Z}_{2})$}&\makecell{$A_{2}$\\$3A_{1}$\\$A_{4}+A_{1}$\\$E_{6}(a_{3})$\\$A_{5}$}&\makecell{$66$\\$66$\\$50$\\$42$\\$42$}&\makecell{$42$\\$40$\\$62$\\$66$\\$64$}&\makecell{$(0,0)$}&\makecell{$\mathfrak{su}(3)_{\frac{3}{2}}\times\mathfrak{su}(3)_{\frac{3}{2}}$\\$\mathfrak{su}(3)_{3}\times\mathfrak{su}(2)_{2}$\\$\mathfrak{u}(1)_{\frac{9}{4}}$\\$-$\\$\mathfrak{su}(2)_{\frac{17}{10}}$}&\makecell{$\frac{3}{2},{\frac{3}{2}}$\\$3,\frac{3}{2}$\\$\frac{5}{4},\frac{3}{2}$\\$\frac{6}{5},\frac{6}{5}$\\$\frac{6}{5},\frac{12}{5}$}&\makecell{$(\frac{7}{6},\frac{4}{3})$\\$(\frac{47}{24},\frac{13}{6})$\\$(\frac{11}{12},\frac{23}{24})$\\$(\frac{43}{60},\frac{11}{15})$\\$(\frac{163}{120},\frac{17}{12})$}&\makecell{$\mathcal{T}[W_{-12+\frac{9}{2}}(\mathfrak{e}_{6},A_{2})]$\\$\mathcal{T}[W_{-12+\frac{9}{2}}(\mathfrak{e}_{6},3A_{1})]$\\$\mathcal{T}[W_{-12+\frac{9}{4}}(\mathfrak{e}_{6},A_{4}+A_{1})]$\\$\mathcal{T}[W_{-12+\frac{9}{5}}(\mathfrak{e}_{6},E_{6}(a_{3}))]$\\$\mathcal{T}[W_{-12+\frac{9}{5}}(\mathfrak{e}_{6},A_{5})]$}\\
	\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}\hline
		{$b$}& {$k$}&{HL}&{NL}&{HD}&{ND}& {$f_{0},f_{1}$}&{$\mathfrak{f}$}&{$\Delta_{\text{Coulomb}}$}&{$(a,c)$}&{$\text{Theory}$}\\ \hline
		$18$&\makecell{$-16$\\$-14$\\$-14$\\$-10$} &\makecell{$E_{7}(a_{1})$\\$E_{6}(a_{3})$\\$(E_{6}(a_{3}),\mathbb{Z}_{2})$\\$A_{2}+2A_{1}$}&\makecell{$A_{1}$\\$D_{4}(a_{1})+A_{1}$\\$A_{3}+2A_{1}$\\$E_{7}(a_{4})$}&\makecell{$124$\\$110$\\$110$\\$82$}&\makecell{$34$\\$96$\\$94$\\$116$}&\makecell{$(1,0)$}&\makecell{$\mathfrak{so}(12)_{5}\times\mathfrak{u}(1)_{f_{0}}$\\$\mathfrak{su}(2)_{\frac{3}{2}}\times\mathfrak{su}(2)_{\frac{3}{2}}\times\mathfrak{u}(1)_{f_{0}}$\\$\mathfrak{su}(2)_{2}\times\mathfrak{su}(2)_{3}\times\mathfrak{u}(1)_{f_{0}}$\\$\mathfrak{u}(1)_{f_{0}}$}&\makecell{$5,3$\\$\frac{3}{2},\frac{3}{2}$\\$3,\frac{3}{2}$\\$\frac{5}{4},\frac{3}{2}$}&\makecell{$(\frac{53}{12},\frac{16}{3})$\\$(\frac{29}{24},\frac{17}{12})$\\$(2,\frac{9}{4})$\\$(\frac{23}{24},\frac{25}{24})$}&\makecell{$\mathcal{T}[W_{-18+\frac{18}{2}}(\mathfrak{e}_{7},A_{1})]+\mathfrak{u}(1)$\\$\mathcal{T}[W_{-18+\frac{9}{2}}(\mathfrak{e}_{7},D_{4}(a_{1})+A_{1})]+\mathfrak{u}(1)$\\$\mathcal{T}[W_{-18+\frac{9}{2}}(\mathfrak{e}_{7},A_{3}+2A_{1})]+\mathfrak{u}(1)$\\$\mathcal{T}[W_{-18+\frac{18}{8}}(\mathfrak{e}_{7},E_{7}(a_{4}))]+\mathfrak{u}(1)$}\\
		\hline
		$18$&\makecell{$-15$} &\makecell{$E_{7}(a_{4})$}&\makecell{$A_{2}+2A_{1}$}&\makecell{$116$}&\makecell{$82$}&\makecell{$(0,2)$}&\makecell{$\mathfrak{su}(2)_{6}\times\mathfrak{su}(2)_{2}^{2}$}&\makecell{$2,2$}&\makecell{$(\frac{7}{4},2)$}&\makecell{$\mathcal{T}[W_{-18+\frac{18}{3}}(\mathfrak{e}_{7},A_{2}+2A_{1})]$}\\
		\hline
		$18$&\makecell{$-12$\\$-6$} &\makecell{$D_{4}(a_{1})+A_{1}$\\$(3A_{1})''$}&\makecell{$E_{6}(a_{3})$\\$E_{6}$}&\makecell{$96$\\$54$}&\makecell{$110$\\$120$}&\makecell{$(1,2)$}&\makecell{$\mathfrak{su}(2)_{1}\times\mathfrak{u}(1)_{f_{0}}$\\$\mathfrak{su}(2)_{\frac{3}{2}}\times\mathfrak{u}(1)_{f_{0}}$}&\makecell{$1,1$\\$\frac{3}{2},1$}&\makecell{$(\frac{1}{2},\frac{1}{2})$\\$(\frac{19}{24},\frac{5}{6})$}&\makecell{$\mathcal{T}[W_{-18+\frac{18}{6}}(\mathfrak{e}_{7},E_{6}(a_{3}))]+\mathfrak{u}(1)$\\$\mathcal{T}[W_{-18+\frac{18}{12}}(\mathfrak{e}_{7},E_{6})]+\mathfrak{u}(1)$}\\
		\hline
		$14$&\makecell{$-11$\\$-11$} &\makecell{$E_{6}(a_{3})$\\$(E_{6}(a_{3}),\mathbb{Z}_{2})$}&\makecell{$D_{4}(a_{1})+A_{1}$\\$A_{3}+2A_{1}$}&\makecell{$110$\\$110$}&\makecell{$96$\\$94$}&\makecell{$(0,0)$}&\makecell{$\mathfrak{su}(2)_{\frac{4}{3}}\times\mathfrak{su}(2)_{\frac{4}{3}}$\\$\mathfrak{su}(2)_{\frac{8}{3}}\times\mathfrak{su}(2)_{\frac{11}{6}}$}&\makecell{$\frac{4}{3}, \frac{4}{3}$\\$\frac{8}{3},\frac{4}{3}$}&\makecell{$(\frac{11}{12},1)$\\$(\frac{13}{8},\frac{7}{4})$}&\makecell{$\mathcal{T}[W_{-18+\frac{14}{3}}(\mathfrak{e}_{7},D_{4}(a_{1})+A_{1})]$\\$\mathcal{T}[W_{-18+\frac{14}{3}}(\mathfrak{e}_{7},A_{3}+2A_{1})]$}\\
		\hline
		$14$&\makecell{$-12$\\$-12$\\$-12$\\$-10$\\$-8$\\$-8$\\$-8$\\$-6$} &\makecell{$E_{6}$\\$E_{7}(a_{3})$\\$(E_{7}(a_{3}),\mathbb{Z}_{2})$\\$(A_{5})''$\\$A_{3}$\\$2A_{2}$\\$A_{2}+3A_{1}$\\$A_{2}$}&\makecell{$(3A_{1})''$\\$A_{2}$\\$(3A_{1})'$\\$D_{4}$\\$D_{6}(a_{1})$\\$D_{5}+A_{1}$\\$A_{6}$\\$E_{7}(a_{3})$}&\makecell{$120$\\$120$\\$120$\\$102$\\$84$\\$84$\\$84$\\$66$}&\makecell{$54$\\$66$\\$64$\\$96$\\$114$\\$114$\\$114$\\$120$}&\makecell{$(1,0)$}&\makecell{$(\mathfrak{f}_{4})_{5}\times\mathfrak{u}(1)_{f_{0}}$\\$\mathfrak{su}(6)_{3}\times\mathfrak{u}(1)_{f_{0}}$\\$\mathfrak{sp}(3)_{3}\times\mathfrak{su}(2)_{\frac{5}{2}}\times\mathfrak{u}(1)_{f_{0}}$\\$\mathfrak{sp}(3)_{\frac{5}{2}}\times\mathfrak{u}(1)_{f_{0}}$\\$\mathfrak{su}(2)_{\frac{5}{3}}\times\mathfrak{u}(1)_{f_{0}}$\\$\mathfrak{su}(2)_{\frac{4}{3}}\times\mathfrak{u}(1)_{f_{0}}$\\$\mathfrak{su}(2)_{\frac{5}{3}}\times\mathfrak{u}(1)_{f_{0}}$\\$\mathfrak{u}(1)_{f_{0}}$}&\makecell{$5,4$\\$3,2$\\$3,4$\\$3,\frac{5}{2}$\\$\frac{4}{3},\frac{5}{3}$\\$\frac{4}{3}, \frac{4}{3}$\\$\frac{4}{3},\frac{5}{3}$\\$\frac{3}{2},\frac{5}{4}$}&\makecell{$(\frac{14}{3},\frac{16}{3})$\\$(\frac{29}{12},\frac{17}{6})$\\$(\frac{83}{24},\frac{47}{12})$\\$(\frac{61}{24},\frac{17}{6})$\\$(\frac{13}{12},\frac{7}{6})$\\$(\frac{11}{12},1)$\\$(\frac{13}{12},\frac{7}{6})$\\$(\frac{11}{12},\frac{23}{24})$}&\makecell{$\mathcal{T}[W_{-18+\frac{14}{2}}(\mathfrak{e}_{7},(3A_{1})'')]+\mathfrak{u}(1)$\\$\mathcal{T}[W_{-18+\frac{14}{2}}(\mathfrak{e}_{7},A_{2})]+\mathfrak{u}(1)$\\$\mathcal{T}[W_{-18+\frac{14}{2}}(\mathfrak{e}_{7},(3A_{1})')]+\mathfrak{u}(1)$\\$\mathcal{T}[W_{-18+\frac{14}{4}}(\mathfrak{e}_{7},D_{4})]+\mathfrak{u}(1)$\\$\mathcal{T}[W_{-18+\frac{14}{6}}(\mathfrak{e}_{7},D_{6}(a_{1}))]+\mathfrak{u}(1)$\\$\mathcal{T}[W_{-18+\frac{14}{6}}(\mathfrak{e}_{7},D_{5}+A_{1})]+\mathfrak{u}(1)$\\$\mathcal{T}[W_{-18+\frac{14}{6}}(\mathfrak{e}_{7},A_{6})]+\mathfrak{u}(1)$\\$\mathcal{T}[W_{-18+\frac{14}{8}}(\mathfrak{e}_{7},E_{7}(a_{3}))]+\mathfrak{u}(1)$}\\
		\hline
	\end{tabular}}
    \vspace{-1.5em}
\end{table}
}

{\linespread{2.0}

\begin{table}[H]\tiny
	\caption{$E_{8}$}
	\centering
	\resizebox{\linewidth}{!}{
	\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}\hline
		{$b$}& {$k$}&{Hitchin label}&{Nahm label}&{HD}&{$f_{0}$}&{$f_{1}$}&{$\mathfrak{f}$}&{$\Delta_{\text{Coulomb}}$}&{$(a,c)$}&{$\text{Theory}$}\\ \hline
		$30$&\makecell{$-23$} &\makecell{$A_{4}+A_{2}+A_{1}$}&\makecell{$A_{6}+A_{1}$}&\makecell{$196$}&\makecell{$0$}&\makecell{$0$}&\makecell{$\mathfrak{su}(2)_{0}$}&\makecell{$\frac{8}{7},\frac{10}{7}$}&\makecell{$(\frac{67}{84},\frac{17}{21})$}&\makecell{$\mathcal{T}[W_{-30+\frac{30}{7}}(\mathfrak{e}_{8},A_{6}+A_{1})]$}\\
		\hline
		$30$&\makecell{$-28$\\$-26$\\$-26$\\$-26$\\$-22$} &\makecell{$E_{8}(a_{2})$\\$E_{7}(a_{3})$\\$E_{8}(b_{6})$\\$(E_{8}(b_{6}),\mathbb{Z}_{2})$\\$A_{4}+A_{1}$}&\makecell{$2A_{1}$\\$A_{4}$\\$D_{4}(a_{1})+A_{2}$\\$A_{3}+A_{2}+A_{1}$\\$E_{6}(a_{1})+A_{1}$}&\makecell{$236$\\$220$\\$220$\\$220$\\$188$}&\makecell{$0$}&\makecell{$0$}&\makecell{$\mathfrak{so}(13)_{5}$\\$\mathfrak{su(5)}_{\frac{5}{2}}$\\$\mathfrak{su}(3)_{3}$\\$\mathfrak{su}(2)^{2}_{12,2}$\\$\mathfrak{u}(1)_{\frac{3}{2}}$}&\makecell{$5,3$\\$\frac{3}{2},\frac{5}{2}$\\$\frac{3}{2},\frac{3}{2}$\\$\frac{3}{2},3$\\$\frac{3}{2},\frac{5}{4}$}&\makecell{$(\frac{53}{12},\frac{16}{3})$\\$(\frac{7}{4},2)$\\$(\frac{7}{6},\frac{4}{3})$\\$(\frac{47}{24},\frac{13}{6})$\\$(\frac{11}{12},\frac{23}{24})$}&\makecell{$\mathcal{T}[W_{-30+\frac{30}{2}}(\mathfrak{e}_{8},2A_{1})]$\\$\mathcal{T}[W_{-30+\frac{30}{4}}(\mathfrak{e}_{8},A_{4})]$\\$\mathcal{T}[W_{-30+\frac{30}{4}}(\mathfrak{e}_{8},D_{4}(a_{1})+A_{2})]$\\$\mathcal{T}[W_{-30+\frac{30}{4}}(\mathfrak{e}_{8},A_{3}+A_{2}+A_{1})]$\\$\mathcal{T}[W_{-30+\frac{30}{8}}(\mathfrak{e}_{8},E_{6}(a_{1})+A_{1})]$}\\
		\hline
		$30$&\makecell{$-27$\\$-27$\\$-27$\\$-21$} &\makecell{$E_{7}(a_{1})$\\$E_{8}(a_{5})$\\$(E_{8}(a_{5}),\mathbb{Z}_{2})$\\$A_{4}$}&\makecell{$A_{3}$\\$2A_{2}$\\$A_{2}+3A_{1}$\\$E_{7}(a_{3})$}&\makecell{$228$\\$228$\\$228$\\$180$}&\makecell{$0$}&\makecell{$1$}&\makecell{$\mathfrak{so}(11)_{4}$\\$(\mathfrak{g}_{2})^{2}_{2,2}$\\$(\mathfrak{g}_{2})_{4}\times\mathfrak{su}(2)_{\frac{5}{2}}$\\$\mathfrak{su}(2)_{\frac{5}{3}}$}&\makecell{$2,4$\\$2,2$\\$4,2$\\$\frac{4}{3},\frac{5}{3}$}&\makecell{$(\frac{37}{12},\frac{11}{3})$\\$(\frac{23}{12},\frac{7}{3})$\\$(\frac{71}{24},\frac{41}{12})$\\$(\frac{13}{12},\frac{7}{6})$}&\makecell{$\mathcal{T}[W_{-30+\frac{30}{3}}(\mathfrak{e}_{8},A_{3})]$\\$\mathcal{T}[W_{-30+\frac{30}{3}}(\mathfrak{e}_{8},2A_{2})]$\\$\mathcal{T}[W_{-30+\frac{30}{3}}(\mathfrak{e}_{8},A_{2}+3A_{1})]$\\$\mathcal{T}[W_{-30+\frac{30}{9}}(\mathfrak{e}_{8},E_{7}(a_{3}))]$}\\
		\hline
		$30$&\makecell{$-25$\\$-25$} &\makecell{$A_{6}+A_{1}$\\$E_{7}(a_{4})$}&\makecell{$A_{4}+A_{2}+A_{1}$\\$D_{5}(a_{1})+A_{1}$}&\makecell{$212$\\$212$}&\makecell{$0$}&\makecell{$3$}&\makecell{$\mathfrak{su}(2)_{10}$\\$\mathfrak{su}(2)^{2}_{8,2}$}&\makecell{$2,2$\\$2,2$}&\makecell{$(\frac{7}{4},2)$\\$(\frac{7}{4},2)$}&\makecell{$\mathcal{T}[W_{-30+\frac{30}{5}}(\mathfrak{e}_{8},A_{4}+A_{2}+A_{1})]$\\$\mathcal{T}[W_{-30+\frac{30}{5}}(\mathfrak{e}_{8},D_{5}(a_{1})+A_{1})]$}\\
		\hline
		$30$&\makecell{$-18$}&\makecell{$2A_{2}$}&\makecell{$E_{8}(a_{5})$}&\makecell{$156$}&\makecell{$0$}&\makecell{$1$}&\makecell{$-$}&\makecell{$1,1$}&\makecell{$(\frac{5}{12},\frac{1}{3})$}&\makecell{$\mathcal{T}[W_{-30+\frac{30}{12}}(\mathfrak{e}_{8},E_{8}(a_{5}))]$}\\
		\hline
		$30$&\makecell{$-10$} &\makecell{$2A_{1}$}&\makecell{$E_{8}(a_{2})$}&\makecell{$92$}&\makecell{$0$}&\makecell{$3$}&\makecell{$-$}&\makecell{$1,1$}&\makecell{$(\frac{5}{12},\frac{1}{3})$}&\makecell{$\mathcal{T}[W_{-30+\frac{30}{20}}(\mathfrak{e}_{8},E_{8}(a_{2}))]$}\\
		\hline
		$24$&\makecell{$-22$} &\makecell{$E_{8}(a_{4})$}&\makecell{$A_{2}+A_{1}$}&\makecell{$232$}&\makecell{$0$}&\makecell{$1$}&\makecell{$\mathfrak{su}(6)_{3}$}&\makecell{$2,3$}&\makecell{$(\frac{29}{12},\frac{17}{6})$}&\makecell{$\mathcal{T}[W_{-30+\frac{24}{2}}(\mathfrak{e}_{8},A_{2}+A_{1})]$}\\
		\hline
		$24$&\makecell{$-21$} &\makecell{$D_{7}(a_{1})$}&\makecell{$A_{3}+A_{2}$}&\makecell{$222$}&\makecell{$0$}&\makecell{$1$}&\makecell{$\mathfrak{sp}(2)_{2}\times\mathfrak{u}(1)_{0}$}&\makecell{$2,2$}&\makecell{$(\frac{19}{12},\frac{5}{3})$}&\makecell{$\mathcal{T}[W_{-30+\frac{24}{3}}(\mathfrak{e}_{8},A_{3}+A_{2})]$}\\
		\hline
		$24$&\makecell{$-18$} &\makecell{$A_{4}+2A_{1}$}&\makecell{$D_{7}(a_{2})$}&\makecell{$192$}&\makecell{$0$}&\makecell{$3$}&\makecell{$\mathfrak{u}(1)_{0}$}&\makecell{$1,1$}&\makecell{$(\frac{5}{12},\frac{1}{3})$}&\makecell{$\mathcal{T}[W_{-30+\frac{24}{6}}(\mathfrak{e}_{8},D_{7}(a_{2}))]$}\\
		\hline
		$20$&\makecell{$-19$\\$-17$\\$1$} &\makecell{$E_{8}$\\$D_{7}(a_{2})$\\$0$}&\makecell{$0$\\$A_{4}+2A_{1}$\\$E_{8}$}&\makecell{$240$\\$216$\\$0$}&\makecell{$0$}&\makecell{$0$}&\makecell{$(\mathfrak{e}_{8})_{10}$\\$\mathfrak{su}(2)_{\frac{5}{3}}\times\mathfrak{u}(1)_{\frac{6}{5}}$\\$-$}&\makecell{$10,4$\\$\frac{5}{3},\frac{4}{3}$\\$\frac{8}{7},\frac{10}{7}$}&\makecell{$(\frac{101}{12},\frac{31}{3})$\\$(\frac{13}{12},\frac{7}{6})$\\$(\frac{67}{84},\frac{17}{21})$}&\makecell{$\mathcal{T}[W_{-30+\frac{20}{1}}(\mathfrak{e}_{8},0)]$\\$\mathcal{T}[W_{-30+\frac{20}{3}}(\mathfrak{e}_{8},A_{4}+2A_{1})]$\\$\mathcal{T}[W_{-30+\frac{20}{21}}(\mathfrak{e}_{8},E_{8})]$}\\
		\hline
	\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|}\hline
		{$n$}& {$k_{t}$}&{C-partition}&{B-partition}&{HD}&{ND}&{$f_{0}$}& {$f_{1}$}&{$\mathfrak{f}$}&{$\Delta_{\text{Coulomb}}$}&{$(a,c)$}&{$\text{Theory}$}\\ \hline
        $1$&\makecell{$3$\\$5$} &\makecell{$(2)$\\$(1^{2})$}&\makecell{$(1^{3})$\\$(3)$}&\makecell{$2$\\$0$}&\makecell{$0$\\$2$}&\makecell{$0$\\$0$} &\makecell{$0$\\$0$}&\makecell{$\mathfrak{so}(3)_{\frac{4}{5}}$\\$-$}&\makecell{$\frac{8}{5},\frac{6}{5}$\\$\frac{10}{7},\frac{8}{7}$}&\makecell{$(\frac{19}{20},1)$\\$(\frac{67}{84},\frac{17}{21})$}&\makecell{$W_{-1+\frac{1}{5}}(B_{1},(1^{3}))$\\$W_{-1+\frac{1}{7}}(B_{1},(3))$}\\
		\hline
		$2$&\makecell{$-3$\\$1$} &\makecell{$(4)$\\$(1^{4})$}&\makecell{$(1^{5})$\\$(5)$}&\makecell{$8$\\$0$}&\makecell{$0$\\$8$}&\makecell{$0$\\$0$} &\makecell{$2$\\$0$}&\makecell{$\mathfrak{sp}(2)_{2}$\\$-$}&\makecell{$2,2$\\$\frac{8}{7},\frac{10}{7}$}&\makecell{$(\frac{19}{12},\frac{5}{3})$\\$(\frac{67}{84},\frac{17}{21})$}&\makecell{$\mathcal{T}[W_{-3+1}(B_{2},(1^{5}))]$\\$\mathcal{T}[W_{-3+\frac{3}{7}}(B_{2},(5))]$}\\
		\hline
		$3$&\makecell{$-7$\\$-7$\\$-5$} &\makecell{$(4,2)$\\$((4,2),\mathbb{Z}_{2})$\\$(2^{2},1^{2})$}&\makecell{$(3,1^{4})$\\$(2^{2},1^{3})$\\$(5,1^{2})$}&\makecell{$16$\\$16$\\$10$}&\makecell{$10$\\$8$\\$16$}&\makecell{$0$\\$0$\\$0$}&\makecell{$0$\\$0$\\$4$}&\makecell{$\mathfrak{su}(2)_{\frac{4}{3}}\times\mathfrak{su}(2)_{\frac{4}{3}}$\\$\mathfrak{su}(2)_{\frac{11}{6}}\times\mathfrak{so}(3)_{\frac{4}{3}}$\\$\mathfrak{u}(1)_{0}$}&\makecell{$\frac{4}{3},\frac{4}{3}$\\$\frac{4}{3},\frac{8}{3}$\\$1,1$}&\makecell{$(\frac{11}{12},1)$\\$(\frac{13}{8},\frac{7}{4})$\\$(\frac{5}{12},\frac{1}{3})$}&\makecell{$\mathcal{T}[W_{-5+\frac{5}{3}}(B_{3},(3,1^{4}))]$\\$\mathcal{T}[W_{-5+\frac{5}{3}}(B_{3},(2^{2},1^{3}))]$\\$\mathcal{T}[W_{-5+1}(B_{3},(5,1^{2}))]$}\\
		\hline
		$4$&\makecell{$-11$\\$-11$\\$-9$\\$-9$} &\makecell{$(4^{2})$\\$((4^{2}),\mathbb{Z}_{2})$\\$(2^{4})$\\$((2^{4}),\mathbb{Z}_{2})$}&\makecell{$(3,2^{2},1^{2})$\\$(2^{4},1)$\\$(5,3,1)$\\$(4^{2},1)$}&\makecell{$28$\\$28$\\$20$\\$20$}&\makecell{$20$\\$16$\\$28$\\$26$}&\makecell{$0$\\$0$\\$0$\\$0$}&\makecell{$0$\\$0$\\$0$\\$0$}&\makecell{$\mathfrak{su}(2)_{\frac{5}{3}}\times\mathfrak{u}(1)$\\$\mathfrak{sp}(2)_{\frac{13}{6}}$\\$-$\\$\mathfrak{su}(2)_{\frac{17}{10}}$}&\makecell{$\frac{4}{3},\frac{5}{3}$\\$\frac{4}{3},\frac{10}{3}$\\$\frac{6}{5},\frac{6}{5}$\\$\frac{6}{5},\frac{12}{5}$}&\makecell{$(\frac{13}{12},\frac{7}{6})$\\$(2,\frac{13}{6})$\\$(\frac{43}{60},\frac{11}{15})$\\$(\frac{163}{120},\frac{17}{12})$}&\makecell{$\mathcal{T}[W_{-7+\frac{7}{3}}(B_{4},(3,2^{2},1^{2}))]$\\$\mathcal{T}[W_{-7+\frac{7}{3}}(B_{4},(2^{4},1))]$\\$\mathcal{T}[W_{-7+\frac{7}{5}}(B_{4},(5,3,1))]$\\$\mathcal{T}[W_{-7+\frac{7}{5}}(B_{4},(4^{2},1))]$}\\
		\hline
		$5$&\makecell{$-15$\\$-15$} &\makecell{$(6,2^{2})$\\$(5^{2})$}&\makecell{$(3^{2},1^{5})$\\$(3,2^{4})$}&\makecell{$44$\\$44$}&\makecell{$30$\\$30$}&\makecell{$0$\\$0$}&\makecell{$2$\\$2$}&\makecell{$\mathfrak{sp}(2)_{2}\times\mathfrak{u}(1)_{0}$\\$\mathfrak{sp}(2)_{2}$}&\makecell{$2,2$\\$2,2$}&\makecell{$(\frac{19}{12},\frac{5}{3})$\\$(\frac{19}{12},\frac{5}{3})$}&\makecell{$\mathcal{T}[W_{-9+3}(B_{5},(3^{2},1^{5}))]$\\$\mathcal{T}[W_{-9+3}(B_{5},(3,2^{4}))]$}\\
		\hline
	\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|}\hline
		{$n$}& {$k_{t}$}&{HL}&{NL}&{HD}&{ND}&{$f_{0}$}& {$f_{1}$}&{$\mathfrak{f}$}&{$\Delta_{\text{Coulomb}}$}&{$(a,c)$}&{$\text{Theory}$}\\ \hline
        $1$&\makecell{$4$} &\makecell{$(2)$}&\makecell{$(1^{3})$}&\makecell{$2$}&\makecell{$0$}&\makecell{$1$} &\makecell{$0$}&\makecell{$\mathfrak{so}(3)_{\frac{5}{6}}\times\mathfrak{u}(1)_{f_{0}}$}&\makecell{$\frac{5}{3},\frac{4}{3}$}&\makecell{$(\frac{13}{12},\frac{7}{6})$}&\makecell{$W_{-1+\frac{1}{6}}(B_{1},(1^{3}))$}\\
		\hline
		$2$&\makecell{$-1$\\$-1$\\$1$} &\makecell{$(2^{2})$\\$((2^{2}),\mathbb{Z}_{2})$\\$(1^{4})$}&\makecell{$(3,1^{2})$\\$(2^{2},1)$\\$(5)$}&\makecell{$6$\\$6$\\$0$}&\makecell{$6$\\$4$\\$8$}&\makecell{$1$\\$1$\\$1$} &\makecell{$0$\\$0$\\$0$}&\makecell{$\mathfrak{u}(1)_{\frac{1}{3}}\times\mathfrak{u}(1)_{f_{0}}$\\$\mathfrak{su}(2)_{\frac{11}{6}}\times\mathfrak{u}(1)_{f_{0}}$\\$\mathfrak{u}(1)_{f_{0}}$}&\makecell{$\frac{4}{3},\frac{4}{3}$\\$\frac{8}{3},\frac{4}{3}$\\$\frac{6}{5},\frac{8}{5}$}&\makecell{$(\frac{11}{12},1)$\\$(\frac{13}{8},\frac{7}{4})$\\$(\frac{19}{20},1)$}&\makecell{$\mathcal{T}[W_{-3+\frac{2}{3}}(B_{2},(3,1^{2}))]+\mathfrak{u}(1)$\\$\mathcal{T}[W_{-3+\frac{2}{3}}(B_{2},(2^{2},1))]+\mathfrak{u}(1)$\\$\mathcal{T}[W_{-3+\frac{2}{5}}(B_{2},(5))]+\mathfrak{u}(1)$}\\
		\hline
		$3$&\makecell{$-4$\\$-4$\\$-1$} &\makecell{$(4,2)$\\$((4,2),\mathbb{Z}_{2})$\\$(1^{6})$}&\makecell{$(3,1^{4})$\\$(2^{2},1^{3})$\\$(7)$}&\makecell{$16$\\$16$\\$0$}&\makecell{$10$\\$8$\\$18$}&\makecell{$1$\\$1$\\$0$}&\makecell{$0$\\$0$\\$1$}&\makecell{$\mathfrak{su}(2)_{\frac{3}{2}}\times\mathfrak{su}(2)_{\frac{3}{2}}\times\mathfrak{u}(1)_{f_{0}}$\\$\mathfrak{su}(2)_{2}\times\mathfrak{so}(3)_{\frac{3}{2}}\times\mathfrak{u}(1)_{f_{0}}$\\$-$}&\makecell{$\frac{3}{2},\frac{3}{2}$\\$\frac{3}{2},3$\\$\frac{6}{5},\frac{6}{5}$}&\makecell{$(\frac{7}{6},\frac{4}{3})$\\$(\frac{47}{24},\frac{13}{6})$\\$(\frac{43}{60},\frac{11}{15})$}&\makecell{$\mathcal{T}[W_{-5+\frac{3}{2}}(B_{3},(3,1^{4}))]+\mathfrak{u}(1)$\\$\mathcal{T}[W_{-5+\frac{3}{2}}(B_{3},(2^{2},1^{3}))]+\mathfrak{u}(1)$\\$\mathcal{T}[W_{-5+\frac{3}{5}}(B_{3},(7))]$}\\
		\hline
		$4$&\makecell{$-6$\\$-6$\\$-5$\\$-5$\\$-2$} &\makecell{$(4^{2})$\\$((4^{2}),\mathbb{Z}_{2})$\\$(2^{4})$\\$((2^{4}),\mathbb{Z}_{2})$\\$(1^{8})$}&\makecell{$(3,2^{2},1^{2})$\\$(2^{4},1)$\\$(5,3,1)$\\$(4^{2},1)$\\$(9)$}&\makecell{$28$\\$28$\\$20$\\$20$\\$0$}&\makecell{$20$\\$16$\\$28$\\$26$\\$32$}&\makecell{$2$\\$2$\\$1$\\$1$\\$2$}&\makecell{$1$\\$1$\\$0$\\$0$\\$1$}&\makecell{$\mathfrak{su}(2)_{2}\times\mathfrak{u}(1)\times\mathfrak{u}(1)^{2}_{f_{0}}$\\$\mathfrak{sp}(2)_{\frac{5}{2}}\times\mathfrak{u}(1)^{2}_{f_{0}}$\\$\mathfrak{u}(1)_{f_{0}}$\\$\mathfrak{su}(2)_{\frac{11}{6}}\times\mathfrak{u}(1)_{f_{0}}$\\$\mathfrak{u}(1)^{2}_{f_{0}}$}&\makecell{$2,2$\\$2,4$\\$\frac{4}{3},\frac{4}{3}$\\$\frac{4}{3},\frac{8}{3}$\\$\frac{4}{3},\frac{4}{3}$}&\makecell{$(\frac{7}{4},2)$\\$(\frac{17}{6},\frac{19}{6})$\\$(\frac{11}{12},1)$\\$(\frac{13}{8},\frac{7}{4})$\\$(\frac{11}{12},1)$}&\makecell{$\mathcal{T}[W_{-7+2}(B_{4},(3,2^{2},1^{2}))]+2\mathfrak{u}(1)$\\$\mathcal{T}[W_{-7+2}(B_{4},(2^{4},1))]+2\mathfrak{u}(1)$\\$\mathcal{T}[W_{-7+\frac{4}{3}}(B_{4},(5,3,1))]+\mathfrak{u}(1)$\\$\mathcal{T}[W_{-7+\frac{4}{3}}(B_{4},(4^{2},1))]+\mathfrak{u}(1)$\\$\mathcal{T}[W_{-7+\frac{2}{3}}(B_{4},(9))]+2\mathfrak{u}(1)$}\\
		\hline
		$5$&\makecell{$-9$\\$-8$\\$-8$\\$-8$\\$-7$} &\makecell{$(10)$\\$(6,2,1^{2})$\\$(4^{2},2)$\\$((4^{2},2),\mathbb{Z}_{2})$\\$(4,2,1^{4})$}&\makecell{$(1^{11})$\\$(5,1^{6})$\\$(3^{3},1^{2})$\\$(3^{2},2^{2},1)$\\$(7,1^{4})$}&\makecell{$50$\\$42$\\$42$\\$42$\\$32$}&\makecell{$0$\\$32$\\$36$\\$34$\\$42$}&\makecell{$0$\\$1$\\$1$\\$1$\\$0$}&\makecell{$1$\\$0$\\$0$\\$0$\\$1$}&\makecell{$\mathfrak{so}(11)_{4}$\\$\mathfrak{su}(4)_{\frac{5}{2}}\times\mathfrak{u}(1)_{f_{0}}$\\$\mathfrak{so}(3)_{\frac{3}{2}}\times\mathfrak{u}(1)_{\frac{1}{2}}\times\mathfrak{u}(1)_{f_{0}}$\\$\mathfrak{su}(2)_{\frac{3}{2}}\times\mathfrak{u}(1)_{\frac{3}{2}}\times\mathfrak{u}(1)_{f_{0}}$\\$\mathfrak{su}(2)_{\frac{4}{3}}\times\mathfrak{su}(2)_{\frac{4}{3}}$}&\makecell{$2,4$\\$\frac{5}{2},\frac{3}{2}$\\$\frac{3}{2},\frac{3}{2}$\\$3,\frac{3}{2}$\\$\frac{4}{3},\frac{4}{3}$}&\makecell{$(\frac{37}{12},\frac{11}{3})$\\$(\frac{7}{4},2)$\\$(\frac{7}{6},\frac{4}{3})$\\$(\frac{47}{24},\frac{13}{6})$\\$(\frac{11}{12},1)$}&\makecell{$\mathcal{T}[W_{-9+5}(B_{5},(1^{11}))]$\\$\mathcal{T}[W_{-9+\frac{5}{2}}(B_{5},(5,1^{6}))]+\mathfrak{u}(1)$\\$\mathcal{T}[W_{-9+\frac{5}{2}}(B_{5},(3^{3},1^{2}))]+\mathfrak{u}(1)$\\$\mathcal{T}[W_{-9+\frac{5}{2}}(B_{5},(3^{2},2^{2},1))]+\mathfrak{u}(1)$\\$\mathcal{T}[W_{-9+\frac{5}{3}}(B_{5},(7,1^{4}))]$}\\
		\hline
	\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|}\hline
		{$n$}& {$k_{t}$}&{HL}&{NL}&{HD}&{ND}&{$f_{0}$}& {$f_{1}$}&{$\mathfrak{f}$}&{$\Delta_{\text{Coulomb}}$}&{$(a,c)$}&{$\text{Theory}$}\\ \hline
        $1$&\makecell{$1$\\$3$} &\makecell{$(3)$\\$(1^{3})$}&\makecell{$(1^{2})$\\$(2)$}&\makecell{$2$\\$0$}&\makecell{$0$\\$2$}&\makecell{$0$\\$0$} &\makecell{$0$\\$0$}&\makecell{$\mathfrak{su}(2)_{\frac{5}{8}}$\\$-$}&\makecell{$\frac{8}{5},\frac{6}{5}$\\$\frac{10}{7},\frac{8}{7}$}&\makecell{$(\frac{19}{20},1)$\\$(\frac{67}{84},\frac{17}{21})$}&\makecell{$W_{-2+\frac{2}{5}}(C_{1},(1^{2}))$\\$W_{-2+\frac{2}{7}}(C_{1},(2))$}\\
		\hline
		$2$&\makecell{$1$} &\makecell{$(1^{5})$}&\makecell{$(4)$}&\makecell{$0$}&\makecell{$8$}&\makecell{$0$} &\makecell{$0$}&\makecell{$-$}&\makecell{$\frac{10}{7},\frac{8}{7}$}&\makecell{$(\frac{67}{84},\frac{17}{21})$}&\makecell{$W_{-3+\frac{3}{7}}(C_{2},(4))$}\\
		\hline
		$3$&\makecell{$-5$\\$-5$\\$-3$\\$-3$} &\makecell{$(5,1^{2})$\\$((5,1^{2}),\mathbb{Z}_{2})$\\$(3,1^{4})$\\$((3,1^{4}),\mathbb{Z}_{2})$}&\makecell{$(2^{2},1^{2})$\\$(2,1^{4})$\\$(4,2)$\\$(4,1^{2})$}&\makecell{$16$\\$16$\\$10$\\$10$}&\makecell{$10$\\$6$\\$16$\\$14$}&\makecell{$0$\\$0$\\$0$\\$0$} &\makecell{$0$\\$0$\\$0$\\$0$}&\makecell{$\mathfrak{su}(2)_{\frac{5}{3}}\times\mathfrak{u}(1)_{\frac{2}{3}}$\\$\mathfrak{sp}(2)_{\frac{13}{6}}$\\$-$\\$\mathfrak{su}(2)_{\frac{17}{10}}$}&\makecell{$\frac{4}{3},\frac{5}{3}$\\$\frac{4}{3},\frac{10}{3}$\\$\frac{6}{5},\frac{6}{5}$\\$\frac{12}{5},\frac{6}{5}$}&\makecell{$(\frac{13}{12},\frac{7}{6})$\\$(2,\frac{13}{6})$\\$(\frac{43}{60},\frac{11}{15})$\\$(\frac{163}{120},\frac{17}{12})$}&\makecell{$\mathcal{T}[W_{-4+\frac{4}{3}}(C_{3},(2^{2},1^{2})]$\\$\mathcal{T}[W_{-4+\frac{4}{3}}(C_{3},(2,1^{4})]$\\$\mathcal{T}[W_{-4+\frac{4}{5}}(C_{3},(4,2)]$\\$\mathcal{T}[W_{-4+\frac{4}{5}}(C_{3},(4,1^{2})]$}\\
		\hline
		$4$&\makecell{$-7$\\$-7$} &\makecell{$(5,3,1)$\\$((5,3,1),\mathbb{Z}_{2})$}&\makecell{$(2^{4})$\\$(2^{3},1^{2})$}&\makecell{$28$\\$28$}&\makecell{$20$\\$18$}&\makecell{$0$\\$0$} &\makecell{$0$\\$0$}&\makecell{$\mathfrak{so}(4)_{\frac{4}{3}}$\\$\mathfrak{so}(3)_{\frac{4}{3}}\times\mathfrak{su}(2)_{\frac{11}{6}}$}&\makecell{$\frac{4}{3},\frac{4}{3}$\\$\frac{8}{3},\frac{4}{3}$}&\makecell{$(\frac{11}{12},1)$\\$(\frac{13}{8},\frac{7}{4})$}&\makecell{$\mathcal{T}[W_{-5+\frac{5}{3}}(C_{4},(2^{4})]$\\$\mathcal{T}[W{-5+\frac{5}{3}}(C_{4},(2^{3},1^{2})]$}\\
		\hline
		$5$&\makecell{$-9$\\$-9$} &\makecell{$(7,2^{2})$\\$(5^{2},1)$}&\makecell{$(3^{2},1^{4})$\\$(2^{5})$}&\makecell{$44$\\$44$}&\makecell{$30$\\$30$}&\makecell{$0$\\$0$} &\makecell{$2$\\$2$}&\makecell{$\mathfrak{sp}(2)_{2}\times\mathfrak{su}(2)_{0}$\\$\mathfrak{so}(5)_{2}$}&\makecell{$2,2$\\$2,2$}&\makecell{$(\frac{19}{12},\frac{5}{3})$\\$(\frac{19}{12},\frac{5}{3})$}&\makecell{$\mathcal{T}[W_{-6+2}(C_{5},(3^{2},1^{4})]$\\$\mathcal{T}[W_{-6+2}(C_{5},(2^{5})]$}\\
		\hline
	\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|}\hline
		{$n$}& {$k_{t}$}&{HL}&{NL}&{HD}&{ND}&{$f_{0}$}& {$f_{1}$}&{$\mathfrak{f}$}&{$\Delta_{\text{Coulomb}}$}&{$(a,c)$}&{$\text{Theory}$}\\ \hline
        $1$&\makecell{$2$} &\makecell{$(1^{3})$}&\makecell{$(2)$}&\makecell{$0$}&\makecell{$2$}&\makecell{$1$} &\makecell{$0$}&\makecell{$\mathfrak{u}(1)_{f_{0}}$}&\makecell{$\frac{3}{2},\frac{5}{4}$}&\makecell{$(\frac{11}{12},\frac{23}{24})$}&\makecell{$W_{-2+\frac{1}{4}}(C_{1},(2))+M(1)$}\\
		\hline
		$3$&\makecell{$-4$\\$-2$\\$-2$} &\makecell{$(7)$\\$(3,1^{4})$\\$((3,1^{4}),\mathbb{Z}_{2})$}&\makecell{$(1^{6})$\\$(4,2)$\\$(4,1^{2})$}&\makecell{$18$\\$10$\\$10$}&\makecell{$0$\\$16$\\$14$}&\makecell{$1$\\$1$\\$1$} &\makecell{$0$\\$0$\\$0$}&\makecell{$\mathfrak{sp}(3)_{\frac{5}{2}}\times\mathfrak{u}(1)_{f_{0}}$\\$\mathfrak{u}(1)_{f_{0}}$\\$\mathfrak{su}(2)_{\frac{7}{4}}\times\mathfrak{u}(1)_{f_{0}}$}&\makecell{$\frac{5}{2},3$\\$\frac{3}{2},\frac{5}{4}$\\$\frac{5}{2},\frac{3}{2}$}&\makecell{$(\frac{61}{24},\frac{17}{6})$\\$(\frac{11}{12},\frac{23}{24})$\\$(\frac{19}{12},\frac{5}{3})$}&\makecell{$\mathcal{T}[W_{-4+\frac{3}{2}}(C_{3},(1^{6})]+\mathfrak{u}(1)$\\$\mathcal{T}[W_{-4+\frac{3}{4}}(C_{3},(4,2)]+\mathfrak{u}(1)$\\$\mathcal{T}[W_{-4+\frac{3}{4}}(C_{3},(4,1^{2})]+\mathfrak{u}(1)$}\\
		\hline
		$5$&\makecell{$-8$\\$-8$\\$-6$\\$-6$} &\makecell{$(9,1^{2})$\\$((9,1^{2}),\mathbb{Z}_{2})$\\$(3^{3},1^{2})$\\$((3^{3},1^{2}),\mathbb{Z}_{2})$}&\makecell{$(2^{2},1^{6})$\\$(2,1^{8})$\\$(4^{2},2)$\\$(4,3^{2})$}&\makecell{$48$\\$48$\\$36$\\$36$}&\makecell{$18$\\$10$\\$42$\\$40$}&\makecell{$1$\\$1$\\$1$\\$1$} &\makecell{$0$\\$0$\\$0$\\$0$}&\makecell{$\mathfrak{sp}(3)_{\frac{5}{2}}\times\mathfrak{u}(1)_{0}\times\mathfrak{u}(1)_{f_{0}}$\\$\mathfrak{sp}(4)_{3}\times\mathfrak{u}(1)_{f_{0}}$\\$\mathfrak{u}(1)_{0}\times\mathfrak{u}(1)_{f_{0}}$\\$\mathfrak{su}(2)_{\frac{7}{4}}\times\mathfrak{u}(1)_{f_{0}}$}&\makecell{$\frac{5}{2},3$\\$3,5$\\$\frac{3}{2},\frac{5}{4}$\\$\frac{3}{2},\frac{5}{2}$}&\makecell{$(\frac{61}{24},\frac{17}{6})$\\$(\frac{95}{24},\frac{53}{12})$\\$(\frac{11}{12},\frac{23}{24})$\\$(\frac{19}{12},\frac{5}{3})$}&\makecell{$\mathcal{T}[W_{-6+\frac{5}{2}}(C_{5},(2^{2},1^{6})]+\mathfrak{u}(1)$\\$\mathcal{T}[W_{-6+\frac{5}{2}}(C_{5},(2,1^{8})]+\mathfrak{u}(1)$\\$\mathcal{T}[W_{-6+\frac{5}{4}}(C_{5},(4^{2},2)]+\mathfrak{u}(1)$\\$\mathcal{T}[W_{-6+\frac{5}{4}}(C_{5},(4,3^{2})]+\mathfrak{u}(1)$}\\
		\hline
	\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}\hline
		{$b_{t}$}& {$k_{t}$}&{HL}&{NL}&{HD}&{$f_{0}$}& {$f_{1}$}&{$\mathfrak{f}$}&{$\Delta_{\text{Coulomb}}$}&{$(a,c)$}&{$\text{Theory}$}\\ \hline
		$12$&\makecell{$-8$\\$-8$} &\makecell{$G_{2}(a_{1})$\\$(G_{2}(a_{1}),S_{3})$}&\makecell{$G_{2}(a_{1})$\\$A_{1}$}&\makecell{$10$\\$10$}&\makecell{$0$\\$0$} &\makecell{$1$\\$1$}&\makecell{$-$\\$\mathfrak{su}(2)_{4}$}&\makecell{$1,1$\\$3,2$}&\makecell{$(\frac{5}{12},\frac{1}{3})$\\$(2,2)$}&\makecell{$\mathcal{T}[W_{-4+1}(\mathfrak{g}_{2},G_{2}(a_{1}))]$\\$\mathcal{T}[W_{-4+1}(\mathfrak{g}_{2},A_{1})]$}\\
		\hline
	\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|}\hline
		{$b_{t}$}& {$k_{t}$}&{HL}&{NL}&{HD}&{ND}&{$f_{0}$}& {$f_{1}$}&{$\mathfrak{f}$}&{$\Delta_{\text{Coulomb}}$}&{$(c,a)$}&{$\text{Theory}$}\\ \hline
		$18$&\makecell{$-15$\\$-11$} &\makecell{$F_{4}(a_{2})$\\$\tilde{A}_{1}+A_{1}$}&\makecell{$A_{1}+\tilde{A}_{1}$\\$F_{4}(a_{2})$}&\makecell{$44$\\$28$}&\makecell{$28$\\$44$}&\makecell{$0$\\$0$} &\makecell{$2$\\$0$}&\makecell{$\mathfrak{su}(2)_{2}\times\mathfrak{su}(2)_{8}$\\$-$}&\makecell{$2,2$\\$\frac{8}{7},\frac{10}{7}$}&\makecell{$(\frac{7}{4},2)$\\$(\frac{67}{84},\frac{17}{21})$}&\makecell{$\mathcal{T}[W_{-9+3}(\mathfrak{f}_{4},A_{1}+\tilde{A}_{1})]$\\$\mathcal{T}[W_{-9+\frac{9}{7}}(\mathfrak{f}_{4},F_{4}(a_{2}))]$}\\
		\hline
		$8$&\makecell{$-7$\\$-5$\\$-5$} &\makecell{$F_{4}$\\$A_{2}$\\$\tilde{A}_{2}$}&\makecell{$0$\\$B_{3}$\\$C_{3}$}&\makecell{$48$\\$30$\\$30$}&\makecell{$0$\\$42$\\$42$}&\makecell{$1$\\$1$\\$1$} &\makecell{$0$\\$0$\\$0$}&\makecell{$(\mathfrak{f}_{4})_{5}\times\mathfrak{u}(1)_{f_{0}}$\\$\mathfrak{su}(2)_{\frac{4}{3}}\times\mathfrak{u}(1)_{f_{0}}$\\$\mathfrak{su}(2)_{\frac{5}{3}}\times\mathfrak{u}(1)_{f_{0}}$}&\makecell{$5,4$\\$\frac{4}{3},\frac{4}{3}$\\$\frac{5}{3},\frac{4}{3}$}&\makecell{$(\frac{14}{3},\frac{16}{3})$\\$(\frac{11}{12},1)$\\$(\frac{13}{12},\frac{7}{6})$}&\makecell{$\mathcal{T}[W_{-9+4}(\mathfrak{f}_{4},0)]+\mathfrak{u}(1)$\\$\mathcal{T}[W_{-9+\frac{4}{3}}(\mathfrak{f}_{4},B_{3})]+\mathfrak{u}(1)$\\$\mathcal{T}[W_{-9+\frac{4}{3}}(\mathfrak{f}_{4},C_{3})]+\mathfrak{u}(1)$}\\
		\hline
	\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}\hline{$n$}& {$k$}&{$\mathcal{O}_{f}$}&{$f_{0}$}& {$f_{1}$}&{ND}&{$\mathfrak{f}$}&{$\Delta_{\text{Coulomb}}$}&{$(a,c)$}&{Theory}\\ 
	\hline
	$2$&\makecell{$5$\\$6$\\$7$\\$8$} &\makecell{$(1^{2})$\\$(1^{2})$\\$(2)$\\$(2)$}&\makecell{$0$\\$1$\\$0$\\$1$}&\makecell{$0$\\$1$\\$0$\\$1$}&\makecell{$0$\\$0$\\$2$\\$2$} &\makecell{$\mathfrak{su}(2)_{\frac{12}{7}}$\\$\mathfrak{su}(2)_{\frac{7}{4}}\times\mathfrak{u}(1)_{f_{0}}$\\$-$\\$\mathfrak{u}(1)_{f_{0}}$}&\makecell{$\frac{12}{7},\frac{10}{7},\frac{8}{7}$\\$\frac{7}{4},\frac{3}{2},\frac{5}{4}$\\$\frac{14}{9},\frac{4}{3},\frac{10}{9}$\\$\frac{8}{5},\frac{7}{5},\frac{6}{5}$}&\makecell{$(\frac{81}{56},\frac{3}{2})$\\$(\frac{19}{12},\frac{5}{3})$\\$(\frac{91}{72},\frac{23}{18})$\\$(\frac{167}{120},\frac{43}{30})$}&\makecell{$\mathcal{T}[W_{-2+\frac{2}{7}}(\mathfrak{su}(2),(1^{2}))]$\\$\mathcal{T}[W_{-2+\frac{2}{8}}(\mathfrak{su}(2),(1^{2}))]+\mathfrak{u}(1)$\\$\mathcal{T}[W_{-2+\frac{2}{9}}(\mathfrak{su}(2),(2))]$\\$\mathcal{T}[W_{-2+\frac{2}{10}}(\mathfrak{su}(2),(2))]+\mathfrak{u}(1)$}\\
		\hline
		$3$&\makecell{$1$\\$2$\\$3$\\$4$} &\makecell{$(1^{3})$\\$(2,1)$\\$(2,1)$\\$(3)$}&\makecell{$0$\\$0$\\$2$\\$0$}&\makecell{$0$\\$0$\\$2$\\$0$}&\makecell{$0$\\$4$\\$4$\\$6$}&\makecell{$\mathfrak{su}(3)_{\frac{9}{4}}$\\$\mathfrak{u}(1)_{\frac{9}{5}}$\\$\mathfrak{u}(1)_{2}\times\mathfrak{u}(1)^{2}_{f_{0}}$\\$-$}&\makecell{$\frac{9}{4},\frac{3}{2},\frac{5}{4}$\\$\frac{9}{5},\frac{6}{5},\frac{7}{5}$\\$2,\frac{3}{2},\frac{3}{2}$\\$\frac{12}{7},\frac{9}{7},\frac{8}{7}$}&\makecell{$(\frac{15}{8},2)$\\$(\frac{3}{2},\frac{31}{20})$\\$(\frac{15}{8},2)$\\$(\frac{75}{56},\frac{19}{14})$}&\makecell{$\mathcal{T}[W_{-3+\frac{3}{4}}(\mathfrak{su}(3),(1^{3}))]$\\$\mathcal{T}[W_{-3+\frac{3}{5}}(\mathfrak{su}(3),(2,1))]$\\$\mathcal{T}[W_{-3+\frac{3}{6}}(\mathfrak{su}(3),(2,1))]+2\mathfrak{u}(1)$\\$\mathcal{T}[W_{-3+\frac{3}{7}}(\mathfrak{su}(3),(3))]$}\\
		\hline
		$4$&\makecell{$-1$\\$0$\\$1$\\$3$\\$4$} &\makecell{$(1^{4})$\\$(1^{4})$\\$(3,1)$\\$(4)$\\$(4)$}&\makecell{$0$\\$3$\\$0$\\$0$\\$3$}&\makecell{$0$\\$3$\\$0$\\$0$\\$3$}&\makecell{$0$\\$0$\\$10$\\$12$\\$12$}&\makecell{$\mathfrak{su}(4)_{\frac{8}{3}}$\\$\mathfrak{su}(4)_{3}\times\mathfrak{u}(1)^{3}_{f_{0}}$\\$\mathfrak{u}(1)_{\frac{8}{5}}$\\$-$\\$\mathfrak{u}(1)^{3}_{f_{0}}$}&\makecell{$\frac{8}{3},\frac{4}{3},\frac{5}{3}$\\$3,2,2$\\$\frac{8}{5},\frac{7}{5},\frac{6}{5}$\\$\frac{12}{7},\frac{8}{7},\frac{9}{7}$\\$2,\frac{3}{2},\frac{3}{2}$}&\makecell{$(\frac{55}{24},\frac{5}{2})$\\$(\frac{25}{8},\frac{7}{2})$\\$(\frac{167}{120},\frac{43}{30})$\\$(\frac{75}{56},\frac{19}{14})$\\$(\frac{15}{8},2)$}&\makecell{$\mathcal{T}[W_{-4+\frac{4}{3}}(\mathfrak{su}(4),(1^{4}))]$\\$\mathcal{T}[W_{-4+\frac{4}{4}}(\mathfrak{su}(4),(1^{4}))]+3\mathfrak{u}(1)$\\$\mathcal{T}[W_{-4+\frac{4}{5}}(\mathfrak{su}(4),(3,1))]$\\$\mathcal{T}[W_{-4+\frac{4}{7}}(\mathfrak{su}(4),(4))]$\\$\mathcal{T}[W_{-4+\frac{4}{8}}(\mathfrak{su}(4),(4))]+3\mathfrak{u}(1)$}\\
		\hline
		$5$&\makecell{$-2$\\$-1$\\$0$} &\makecell{$(2,1^{3})$\\$(3,1^{2})$\\$(3,1^{2})$}&\makecell{$0$\\$0$\\$4$}&\makecell{$0$\\$0$\\$4$}&\makecell{$8$\\$14$\\$14$}&\makecell{$\mathfrak{su}(3)_{\frac{7}{3}}\times\mathfrak{u}(1)_{\frac{5}{3}}$\\$\mathfrak{su}(2)_{\frac{7}{4}}\times\mathfrak{u}(1)_{\frac{4}{5}}$\\$\mathfrak{su}(2)_{2}\times\mathfrak{u}(1)_{2}\times\mathfrak{u}(1)^{4}_{f_{0}}$}&\makecell{$\frac{5}{3},\frac{7}{3},\frac{4}{3}$\\$\frac{5}{4},\frac{3}{2},\frac{7}{4}$\\$2,2,2$}&\makecell{$(\frac{25}{12},\frac{9}{4})$\\$(\frac{19}{12},\frac{5}{3})$\\$(\frac{61}{24},\frac{17}{6})$}&\makecell{$\mathcal{T}[W_{-5+\frac{5}{3}}(\mathfrak{su}(5),(2,1^{3}))]$\\$\mathcal{T}[W_{-5+\frac{5}{4}}(\mathfrak{su}(5),(3,1^{2}))]$\\$\mathcal{T}[W_{-5+\frac{5}{5}}(\mathfrak{su}(5),(3,1^{2}))]+4\mathfrak{u}(1)$}\\
		\hline
		$6$&\makecell{$-3$\\$-2$\\$-1$\\$0$} &\makecell{$(2,1^{4})$\\$(3,2,1)$\\$(4,2)$\\$(4,2)$}&\makecell{$2$\\$1$\\$0$\\$5$}&\makecell{$2$\\$1$\\$0$\\$5$}&\makecell{$10$\\$22$\\$26$\\$26$}&\makecell{$\mathfrak{su}(4)_{3}\times\mathfrak{u}(1)_{2}\times\mathfrak{u}(1)^{2}_{f_{0}}$\\$\mathfrak{u}(1)_{2}\times\mathfrak{u}(1)_{\frac{3}{2}}\times\mathfrak{u}(1)_{f_{0}}$\\$\mathfrak{u}(1)_{\frac{6}{5}}$\\$\mathfrak{u}(1)_{2}\times\mathfrak{u}(1)^{5}_{f_{0}}$}&\makecell{$2,3,2$\\$\frac{3}{2},2,\frac{3}{2}$\\$\frac{6}{5},\frac{7}{5},\frac{8}{5}$\\$2,2,2$}&\makecell{$(\frac{25}{8},\frac{7}{2})$\\$(\frac{15}{8},2)$\\$(\frac{167}{120},\frac{43}{30})$\\$(\frac{61}{24},\frac{17}{6})$}&\makecell{$\mathcal{T}[W_{-6+\frac{6}{3}}(\mathfrak{su}(6),(2,1^{4}))]+2\mathfrak{u}(1)$\\$\mathcal{T}[W_{-6+\frac{6}{4}}(\mathfrak{su}(6),(3,2,1))]+\mathfrak{u}(1)$\\$\mathcal{T}[W_{-6+\frac{6}{5}}(\mathfrak{su}(6),(4,2))]$\\$\mathcal{T}[W_{-6+\frac{6}{6}}(\mathfrak{su}(6),(4,2))]+5\mathfrak{u}(1)$}\\
		\hline
		$7$&\makecell{$-5$\\$-4$\\$-4$\\$-3$\\$-3$\\$-2$\\$2$}&\makecell{$(1^{7})$\\$(3,1^{4})$\\$(2^{3},1)$\\$(4,1^{3})$\\$(3^{2},1)$\\$(4,3)$\\$(7)$}&\makecell{$0$\\$0$\\$0$\\$0$\\$0$\\$0$\\$0$}&\makecell{$0$\\$0$\\$0$\\$0$\\$0$\\$0$\\$0$}&\makecell{$0$\\$22$\\$24$\\$30$\\$32$\\$36$\\$42$}&\makecell{$\mathfrak{su}(7)_{\frac{7}{2}}$\\$\mathfrak{su}(4)_{\frac{8}{3}}\times\mathfrak{u}(1)_{0}$\\$\mathfrak{su}(3)_{\frac{7}{3}}\times\mathfrak{u}(1)_{\frac{7}{3}}$\\$\mathfrak{su}(3)_{\frac{9}{4}}\times\mathfrak{u}(1)_{0}$\\$\mathfrak{su}(2)_{\frac{7}{4}}\times\mathfrak{u}(1)_{\frac{7}{4}}$\\$\mathfrak{u}(1)_{\frac{7}{5}}$\\$-$}&\makecell{$\frac{7}{2},\frac{5}{2},\frac{3}{2}$\\$\frac{4}{3},\frac{8}{3},\frac{5}{3}$\\$\frac{7}{3},\frac{4}{3},\frac{5}{3}$\\$\frac{3}{2},\frac{9}{4},\frac{5}{4}$\\$\frac{7}{4},\frac{3}{2},\frac{5}{4}$\\$\frac{7}{5},\frac{9}{5},\frac{6}{5}$\\$\frac{14}{9},\frac{4}{3},\frac{10}{9}$}&\makecell{$(\frac{7}{2},4)$\\$(\frac{55}{24},\frac{5}{2})$\\$(\frac{25}{12},\frac{9}{4})$\\$(\frac{15}{8},2)$\\$(\frac{19}{12},\frac{5}{3})$\\$(\frac{3}{2},\frac{31}{20})$\\$(\frac{91}{72},\frac{23}{18})$}&\makecell{$\mathcal{T}[W_{-7+\frac{7}{2}}(\mathfrak{su}(7),(1^{7}))]$\\$\mathcal{T}[W_{-7+\frac{7}{3}}(\mathfrak{su}(7),(3,1^{4}))]$\\$\mathcal{T}[W_{-7+\frac{7}{3}}(\mathfrak{su}(7),(2^{3},1))]$\\$\mathcal{T}[W_{-7+\frac{7}{4}}(\mathfrak{su}(7),(4,1^{3}))]$\\$\mathcal{T}[W_{-7+\frac{7}{4}}(\mathfrak{su}(7),(3^{2},1))]$\\$\mathcal{T}[W_{-7+\frac{7}{5}}(\mathfrak{su}(7),(4,3))]$\\$\mathcal{T}[W_{-7+\frac{7}{9}}(\mathfrak{su}(7),(7))]$}\\
		\hline
		$8$&\makecell{$-6$\\$-5$\\$-5$\\$-4$\\$-4$\\$-3$\\$2$}&\makecell{$(1^{8})$\\$(3,2,1^{3})$\\$(2^{4})$\\$(4,1^{4})$\\$(3^{2},1^{2})$\\$(5,2,1)$\\$(8)$}&\makecell{$1$\\$0$\\$0$\\$3$\\$3$\\$0$\\$1$}&\makecell{$1$\\$0$\\$0$\\$3$\\$3$\\$0$\\$1$}&\makecell{$0$\\$34$\\$32$\\$36$\\$40$\\$48$\\$56$}&\makecell{$\mathfrak{su}(8)_{4}\times\mathfrak{u}(1)_{f_{0}}$\\$\mathfrak{su}(3)_{\frac{7}{3}}\times\mathfrak{u}(1)_{\frac{5}{3}}\times\mathfrak{u}(1)_{0}$\\$\mathfrak{su}(4)_{\frac{8}{3}}$\\$\mathfrak{su}(4)_{3}\times\mathfrak{u}(1)_{0}\times\mathfrak{u}(1)^{3}_{f_{0}}$\\$\mathfrak{su}(2)_{2}\times\mathfrak{su}(2)_{2}\times\mathfrak{u}(1)_{2}\times\mathfrak{u}(1)^{3}_{f_{0}}$\\$\mathfrak{u}(1)_{\frac{9}{5}}\times\mathfrak{u}(1)_{0}$\\$\mathfrak{u}(1)_{f_{0}}$}&\makecell{$4,3,2$\\$\frac{5}{3},\frac{7}{3},\frac{4}{3}$\\$\frac{8}{3},\frac{5}{3},\frac{4}{3}$\\$2,3,2$\\$2,2,2$\\$\frac{6}{5},\frac{9}{5},\frac{7}{5}$\\$\frac{8}{5},\frac{7}{5},\frac{6}{5}$}&\makecell{$(\frac{107}{24},\frac{31}{6})$\\$(\frac{25}{12},\frac{9}{4})$\\$(\frac{55}{24},\frac{5}{2})$\\$(\frac{25}{8},\frac{7}{2})$\\$(\frac{61}{24},\frac{17}{6})$\\$(\frac{3}{2},\frac{31}{20})$\\$(\frac{167}{120},\frac{43}{30})$}&\makecell{$\mathcal{T}[W_{-8+\frac{8}{2}}(\mathfrak{su}(8),(1^{8}))]+\mathfrak{u}(1)$\\$\mathcal{T}[W_{-8+\frac{8}{3}}(\mathfrak{su}(8),(3,2,1^{3}))]$\\$\mathcal{T}[W_{-8+\frac{8}{3}}(\mathfrak{su}(8),(2^{4}))]$\\$\mathcal{T}[W_{-8+\frac{8}{4}}(\mathfrak{su}(8),(4,1^{4}))]+3\mathfrak{u}(1)$\\$\mathcal{T}[W_{-8+\frac{8}{4}}(\mathfrak{su}(8),(3^{2},1^{2}))]+3\mathfrak{u}(1)$\\$\mathcal{T}[W_{-8+\frac{8}{5}}(\mathfrak{su}(8),(5,2,1))]$\\$\mathcal{T}[W_{-8+\frac{8}{10}}(\mathfrak{su}(8),(8))]+\mathfrak{u}(1)$}\\
		\hline
		$9$&\makecell{$-7$\\$-6$\\$-6$\\$-5$\\$-5$\\$-4$\\$-3$\\$-3$\\$-2$}&\makecell{$(2,1^{7})$\\$(3,2,1^{4})$\\$(2^{4},1)$\\$(4,3,1^{2})$\\$(3^{3})$\\$(5,3,1)$\\$(6,2,1)$\\$(5,4)$\\$(7,1^{2})$}&\makecell{$0$\\$2$\\$2$\\$0$\\$0$\\$0$\\$2$\\$2$\\$0$}&\makecell{$0$\\$2$\\$2$\\$0$\\$0$\\$0$\\$2$\\$2$\\$0$}&\makecell{$16$\\$40$\\$40$\\$56$\\$54$\\$62$\\$64$\\$64$\\$66$}&\makecell{$\mathfrak{su}(7)_{\frac{7}{2}}\times\mathfrak{u}(1)_{0}$\\$\mathfrak{su}(4)_{3}\times\mathfrak{u}(1)_{2}\times\mathfrak{u}(1)_{0}\times\mathfrak{u}(1)^{2}_{f_{0}}$\\$\mathfrak{su}(4)_{3}\times\mathfrak{u}(1)_{3}\times\mathfrak{u}(1)^{2}_{f_{0}}$\\$\mathfrak{su}(2)_{\frac{7}{4}}\times\mathfrak{u}(1)_{\frac{5}{4}}\times\mathfrak{u}(1)_{0}$\\$\mathfrak{su}(3)_{\frac{9}{4}}$\\$\mathfrak{u}(1)\times\mathfrak{u}(1)_{0}$\\$\mathfrak{u}(1)\times\mathfrak{u}(1)_{0}\times\mathfrak{u}(1)^{2}_{f_{0}}$\\$\mathfrak{u}(1)_{\frac{3}{2}}\times\mathfrak{u}(1)^{2}_{f_{0}}$\\$\mathfrak{su}(2)_{\frac{12}{7}}\times\mathfrak{u}(1)_{0}$}&\makecell{$\frac{7}{2},\frac{5}{2},\frac{3}{2}$\\$2,3,2$\\$3,2,2$\\$\frac{5}{4},\frac{3}{2},\frac{7}{4}$\\$\frac{9}{4},\frac{5}{4},\frac{3}{2}$\\$\frac{8}{5},\frac{7}{5},\frac{6}{5}$\\$\frac{3}{2},2,\frac{3}{2}$\\$\frac{3}{2},2,\frac{3}{2}$\\$\frac{8}{7},\frac{10}{7},\frac{12}{7}$}&\makecell{$(\frac{7}{2},4)$\\$(\frac{25}{8},\frac{7}{2})$\\$(\frac{25}{8},\frac{7}{2})$\\$(\frac{19}{12},\frac{5}{3})$\\$(\frac{15}{8},2)$\\$(\frac{167}{120},\frac{43}{30})$\\$(\frac{15}{8},2)$\\$(\frac{15}{8},2)$\\$(\frac{81}{56},\frac{3}{2})$}&\makecell{$\mathcal{T}[W_{-9+\frac{9}{2}}(\mathfrak{su}(9),(2,1^{7}))]$\\$\mathcal{T}[W_{-9+\frac{9}{3}}(\mathfrak{su}(9),(3,2,1^{4}))]+2\mathfrak{u}(1)$\\$\mathcal{T}[W_{-9+\frac{9}{3}}(\mathfrak{su}(9),(2^{4},1))]+2\mathfrak{u}(1)$\\$\mathcal{T}[W_{-9+\frac{9}{4}}(\mathfrak{su}(9),(4,3,1^{2}))]$\\$\mathcal{T}[W_{-9+\frac{9}{4}}(\mathfrak{su}(9),(3^{3}))]$\\$\mathcal{T}[W_{-9+\frac{9}{5}}(\mathfrak{su}(9),(5,3,1))]$\\$\mathcal{T}[W_{-9+\frac{9}{6}}(\mathfrak{su}(9),(6,2,1))]+2\mathfrak{u}(1)$\\$\mathcal{T}[W_{-9+\frac{9}{6}}(\mathfrak{su}(9),(5,4))]+2\mathfrak{u}(1)$\\$\mathcal{T}[W_{-9+\frac{9}{7}}(\mathfrak{su}(9),(7,1^{2}))]$}\\
		\hline
	\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}\hline
		{$n$}& {$k$}&{$\mathcal{O}_{f}$}&{$f_{0}$}& {$f_{1}$}&{ND}&{$\mathfrak{f}$}&{$\Delta_{\text{Coulomb}}$}&{$(a,c)$}&{Theory}\\ \hline
		$3$&\makecell{$1$\\$3$} &\makecell{$(1^{3})$\\$(3)$}&\makecell{$1$\\$1$}&\makecell{$0$\\$0$}&\makecell{$0$\\$6$}&\makecell{$\mathfrak{su}(3)_{\frac{7}{3}}\times\mathfrak{u}(1)_{f_{0}}$\\$\mathfrak{u}(1)_{f_{0}}$}&\makecell{$\frac{7}{3},\frac{5}{3},\frac{4}{3}$\\$\frac{9}{5},\frac{7}{5},\frac{6}{5}$}&\makecell{$(\frac{25}{12},\frac{9}{4})$\\$(\frac{3}{2},\frac{31}{20})$}&\makecell{$\mathcal{T}[W_{-3+\frac{2}{3}}(\mathfrak{su}(3),(1^{3}))]+\mathfrak{u}(1)$\\$\mathcal{T}[W_{-3+\frac{2}{5}}(\mathfrak{su}(3),(3))]+\mathfrak{u}(1)$}\\
		\hline
		$4$&\makecell{$1$} &\makecell{$(3,1)$}&\makecell{$1$}&\makecell{$0$}&\makecell{$10$}&\makecell{$\mathfrak{u}(1)_{\frac{7}{4}}\times\mathfrak{u}(1)_{f_{0}}$}&\makecell{$\frac{7}{4},\frac{3}{2},\frac{5}{4}$}&\makecell{$(\frac{19}{12},\frac{5}{3})$}&\makecell{$\mathcal{T}[W_{-4+\frac{3}{4}}(\mathfrak{su}(4),(3,1))]+\mathfrak{u}(1)$}\\
		\hline
		$5$&\makecell{$-1$} &\makecell{$(2^{2},1)$}&\makecell{$1$}&\makecell{$0$}&\makecell{$12$}&\makecell{$\mathfrak{su}(2)_{\frac{7}{3}}\times\mathfrak{u}(1)_{\frac{7}{3}}\times\mathfrak{u}(1)_{f_{0}}$}&\makecell{$\frac{7}{3},\frac{4}{3},\frac{5}{3}$}&\makecell{$(\frac{25}{12},\frac{9}{4})$}&\makecell{$\mathcal{T}[W_{-5+\frac{4}{3}}(\mathfrak{su}(5),(2^{2},1))]+\mathfrak{u}(1)$}\\
		\hline
		$6$&\makecell{$-3$\\$-2$\\$-2$\\$-1$\\$-1$\\$2$} &\makecell{$(1^{6})$\\$(3,1^{3})$\\$(2^{3})$\\$(4,1^{2})$\\$(3^{2})$\\$(6)$}&\makecell{$1$\\$1$\\$1$\\$1$\\$1$\\$1$}&\makecell{$0$\\$0$\\$0$\\$0$\\$0$\\$0$}&\makecell{$0$\\$18$\\$18$\\$24$\\$24$\\$30$}&\makecell{$\mathfrak{su}(6)_{\frac{7}{2}}\times\mathfrak{u}(1)_{f_{0}}$\\$\mathfrak{su}(3)_{\frac{7}{3}}\times\mathfrak{u}(1)_{1}\times\mathfrak{u}(1)_{f_{0}}$\\$\mathfrak{su}(3)_{\frac{8}{3}}\times\mathfrak{u}(1)_{f_{0}}$\\$\mathfrak{su}(2)_{\frac{7}{4}}\times\mathfrak{u}(1)_{1}\times\mathfrak{u}(1)_{f_{0}}$\\$\mathfrak{su}(2)_{\frac{9}{4}}\times\mathfrak{u}(1)_{f_{0}}$\\$\mathfrak{u}(1)_{f_{0}}$}&\makecell{$\frac{7}{2},\frac{5}{2},\frac{3}{2}$\\$\frac{5}{3},\frac{7}{3},\frac{4}{3}$\\$\frac{8}{3},\frac{5}{3},\frac{4}{3}$\\$\frac{5}{4},\frac{3}{2},\frac{7}{4}$\\$\frac{9}{4},\frac{5}{4},\frac{3}{2}$\\$\frac{12}{7},\frac{10}{7},\frac{8}{7}$}&\makecell{$(\frac{7}{2},4)$\\$(\frac{17}{8},\frac{7}{3})$\\$(\frac{55}{24},\frac{5}{2})$\\$(\frac{13}{8},\frac{7}{4})$\\$(\frac{15}{8},2)$\\$(\frac{81}{56},\frac{3}{2})$}&\makecell{$\mathcal{T}[W_{-6+\frac{5}{2}}(\mathfrak{su}(6),(1^{6}))]+\mathfrak{u}(1)$\\$\mathcal{T}[W_{-6+\frac{5}{3}}(\mathfrak{su}(6),(3,1^{3}))]+\mathfrak{u}(1)$\\$\mathcal{T}[W_{-6+\frac{5}{3}}(\mathfrak{su}(6),(2^{3}))]+\mathfrak{u}(1)$\\$\mathcal{T}[W_{-6+\frac{5}{4}}(\mathfrak{su}(6),(4,1^{2}))]+\mathfrak{u}(1)$\\$\mathcal{T}[W_{-6+\frac{5}{4}}(\mathfrak{su}(6),(3^{2}))]+\mathfrak{u}(1)$\\$\mathcal{T}[W_{-6+\frac{5}{7}}(\mathfrak{su}(6),(6))]+\mathfrak{u}(1)$}\\
		\hline
		$7$&\makecell{$-4$\\$-3$\\$-3$\\$-2$\\$-1$\\$2$}&\makecell{$(1^{7})$\\$(3,1^{4})$\\$(2^{3},1)$\\$(4,2,1)$\\$(5,2)$\\$(7)$}&\makecell{$2$\\$3$\\$3$\\$2$\\$1$\\$2$}&\makecell{$1$\\$2$\\$2$\\$1$\\$0$\\$1$}&\makecell{$0$\\$22$\\$24$\\$34$\\$38$\\$42$}&\makecell{$\mathfrak{su}(7)_{4}\times\mathfrak{u}(1)^{2}_{f_{0}}$\\$\mathfrak{su}(4)_{3}\times\mathfrak{u}(1)_{1}\times\mathfrak{u}(1)^{3}_{f_{0}}$\\$\mathfrak{su}(3)_{3}\times\mathfrak{u}(1)_{3}\times\mathfrak{u}(1)^{3}_{f_{0}}$\\$\mathfrak{u}(1)_{2}\times\mathfrak{u}(1)_{1}\times\mathfrak{u}(1)^{2}_{f_{0}}$\\$\mathfrak{u}(1)_{1}\times\mathfrak{u}(1)_{f_{0}}$\\$\mathfrak{u}(1)^{2}_{f_{0}}$}&\makecell{$4,3,2$\\$2,3,2$\\$3,2,2$\\$\frac{3}{2},2,\frac{3}{2}$\\$\frac{6}{5},\frac{7}{5},\frac{8}{5}$\\$\frac{7}{4},\frac{3}{2},\frac{5}{4}$}&\makecell{$(\frac{107}{24},\frac{31}{6})$\\$(\frac{19}{6},\frac{43}{12})$\\$(\frac{25}{8},\frac{7}{2})$\\$(\frac{23}{12},\frac{25}{12})$\\$(\frac{43}{30},\frac{91}{60})$\\$(\frac{19}{12},\frac{5}{3})$}&\makecell{$\mathcal{T}[W_{-7+\frac{6}{2}}(\mathfrak{su}(7),(1^{7}))]+2\mathfrak{u}(1)$\\$\mathcal{T}[W_{-7+\frac{6}{3}}(\mathfrak{su}(7),(3,1^{4}))]+3\mathfrak{u}(1)$\\$\mathcal{T}[W_{-7+\frac{6}{3}}(\mathfrak{su}(7),(2^{3},1))]+3\mathfrak{u}(1)$\\$\mathcal{T}[W_{-7+\frac{6}{4}}(\mathfrak{su}(7),(4,2,1))]+2\mathfrak{u}(1)$\\$\mathcal{T}[W_{-7+\frac{6}{5}}(\mathfrak{su}(7),(5,2))]+\mathfrak{u}(1)$\\$\mathcal{T}[W_{-7+\frac{6}{8}}(\mathfrak{su}(7),(7))]+2\mathfrak{u}(1)$}\\
		\hline
		$8$&\makecell{$-5$\\$-4$\\$-3$\\$-2$}&\makecell{$(2,1^{6})$\\$(3,2^{2},1)$\\$(4,3,1)$\\$(5,3)$}&\makecell{$1$\\$1$\\$1$\\$1$}&\makecell{$0$\\$0$\\$0$\\$0$}&\makecell{$14$\\$38$\\$46$\\$50$}&\makecell{$\mathfrak{su}(6)_{\frac{7}{2}}\times\mathfrak{u}(1)_{1}\times\mathfrak{u}(1)_{f_{0}}$\\$\mathfrak{su}(2)_{\frac{7}{3}}\times\mathfrak{u}(1)\times\mathfrak{u}(1)_{1}\times\mathfrak{u}(1)_{f_{0}}$\\$\mathfrak{u}(1)_{\frac{7}{4}}\times\mathfrak{u}(1)_{1}\times\mathfrak{u}(1)_{f_{0}}$\\$\mathfrak{u}(1)_{1}\times\mathfrak{u}(1)_{f_{0}}$}&\makecell{$\frac{7}{2},\frac{5}{2},\frac{3}{2}$\\$\frac{7}{3},\frac{4}{3},\frac{5}{3}$\\$\frac{7}{4},\frac{3}{2},\frac{5}{4}$\\$\frac{7}{5},\frac{9}{5},\frac{6}{5}$}&\makecell{$(\frac{85}{24},\frac{49}{12})$\\$(\frac{17}{8},\frac{7}{3})$\\$(\frac{13}{8},\frac{7}{4})$\\$(\frac{37}{24},\frac{49}{30})$}&\makecell{$\mathcal{T}[W_{-8+\frac{7}{2}}(\mathfrak{su}(8),(2,1^{6}))]+\mathfrak{u}(1)$\\$\mathcal{T}[W_{-8+\frac{7}{3}}(\mathfrak{su}(8),(3,2^{2},1))]+\mathfrak{u}(1)$\\$\mathcal{T}[W_{-8+\frac{7}{4}}(\mathfrak{su}(8),(4,3,1))]+\mathfrak{u}(1)$\\$\mathcal{T}[W_{-8+\frac{7}{5}}(\mathfrak{su}(8),(5,3))]+\mathfrak{u}(1)$}\\
		\hline
		$9$&\makecell{$-6$\\$-5$\\$-5$\\$-4$\\$-4$}&\makecell{$(2,1^{7})$\\$(3^{2},1^{3})$\\$(3,2^{3})$\\$(4,3,1^{2})$\\$(3^{3})$}&\makecell{$2$\\$1$\\$1$\\$4$\\$4$}&\makecell{$1$\\$0$\\$0$\\$3$\\$3$}&\makecell{$16$\\$48$\\$48$\\$56$\\$54$}&\makecell{$\mathfrak{su}(7)_{4}\times\mathfrak{u}(1)_{1}\times\mathfrak{u}(1)^{2}_{f_{0}}$\\$\mathfrak{su}(3)_{\frac{7}{3}}\times\mathfrak{su}(2)_{1}\times\mathfrak{u}(1)_{1}\times\mathfrak{u}(1)_{f_{0}}$\\$\mathfrak{su}(3)_{\frac{8}{3}}\times\mathfrak{u}(1)_{1}\times\mathfrak{u}(1)_{f_{0}}$\\$\mathfrak{su}(2)_{2}\times\mathfrak{u}(1)_{2}\times\mathfrak{u}(1)_{1}\times\mathfrak{u}(1)^{4}_{f_{0}}$\\$\mathfrak{su}(3)_{3}\times\mathfrak{u}(1)^{4}_{f_{0}}$}&\makecell{$4,3,2$\\$\frac{5}{3},\frac{7}{3},\frac{4}{3}$\\$\frac{8}{3},\frac{5}{3},\frac{4}{3}$\\$2,2,2$\\$3,2,2$}&\makecell{$(\frac{9}{2},\frac{21}{4})$\\$(\frac{13}{6},\frac{29}{12})$\\$(\frac{7}{3},\frac{31}{12})$\\$(\frac{31}{12},\frac{35}{12})$\\$(\frac{25}{8},\frac{7}{2})$}&\makecell{$\mathcal{T}[W_{-9+\frac{8}{2}}(\mathfrak{su}(9),(2,1^{7}))]+2\mathfrak{u}(1)$\\$\mathcal{T}[W_{-9+\frac{8}{3}}(\mathfrak{su}(9),(3^{2},1^{3}))]+\mathfrak{u}(1)$\\$\mathcal{T}[W_{-9+\frac{8}{3}}(\mathfrak{su}(9),(3,2^{3}))]+\mathfrak{u}(1)$\\$\mathcal{T}[W_{-9+\frac{8}{4}}(\mathfrak{su}(9),(4,3,1^{2}))]+4\mathfrak{u}(1)$\\$\mathcal{T}[W_{-9+\frac{8}{4}}(\mathfrak{su}(9),(3^{3}))]+4\mathfrak{u}(1)$}\\
		\hline
	\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|}\hline
		{$n$}& {$k$}&{Hitchin label}&{Nahm label}&{HD}&{ND}&{$f_{0}$}& {$f_{1}$}&{$\mathfrak{f}$}&{$\Delta_{\text{Coulomb}}$}&{$(a,c)$}&{Theory}\\ \hline
		$3$&\makecell{$0$\\$1$\\$3$} &\makecell{$(5,1)$\\$(2^{2},1^{2})$\\$(1^{6})$}&\makecell{$(1^{6})$\\$(3^{2})$\\$(5,1)$}&\makecell{$12$\\$6$\\$0$}&\makecell{$0$\\$10$\\$12$}&\makecell{$3$\\$1$\\$3$}&\makecell{$2$\\$0$\\$2$}&\makecell{$\mathfrak{su}(4)_{3}\times\mathfrak{u}(1)^{3}_{f_{0}}$\\$\mathfrak{u}(1)\times\mathfrak{u}(1)_{f_{0}}$\\$\mathfrak{u}(1)^{3}_{f_{0}}$}&\makecell{$3,2,2$\\$\frac{5}{4},\frac{7}{4},\frac{3}{2}$\\$2,\frac{3}{2},\frac{3}{2}$}&\makecell{$(\frac{25}{8},\frac{7}{2})$\\$(\frac{19}{12},\frac{5}{3})$\\$(\frac{15}{8},2)$}&\makecell{$\mathcal{T}[W_{-4+\frac{3}{3}}(D_{3},(1^{6}))]+3\mathfrak{u}(1)$\\$\mathcal{T}[W_{-4+\frac{3}{4}}(D_{3},(3^{2}))]+\mathfrak{u}(1)$\\$\mathcal{T}[W_{-4+\frac{3}{6}}(D_{3},(5,1))]+3\mathfrak{u}(1)$}\\
		\hline
		$4$&\makecell{$-2$} &\makecell{$(5,3)$}&\makecell{$(2^{2},1^{4})$}&\makecell{$22$}&\makecell{$10$}&\makecell{$0$}&\makecell{$3$}&\makecell{$\mathfrak{su}(2)_{2}\times\mathfrak{su}(2)_{2}\times\mathfrak{su}(2)_{2}$}&\makecell{$2,2,2$}&\makecell{$(\frac{19}{8},\frac{5}{2})$}&\makecell{$\mathcal{T}[W_{-6+\frac{4}{2}}(D_{4},(2^{2},1^{4}))]$}\\
		\hline
		$5$&\makecell{$-3$\\$-3$\\$-2$\\$-2$\\$-1$\\$0$} &\makecell{$(5,5)$\\$(7,1^{3})$\\$(3^{2},2^{2})$\\$(5,1^{5})$\\$(2^{4},1^{2})$\\$(3,1^{7})$}&\makecell{$(2^{4},1^{2})$\\$(3,1^{7})$\\$(4^{2},1^{2})$\\$(5,1^{5})$\\$(5^{2})$\\$(7,1^{3})$}&\makecell{$36$\\$36$\\$28$\\$28$\\$20$\\$16$}&\makecell{$20$\\$16$\\$32$\\$28$\\$36$\\$36$}&\makecell{$1$\\$1$\\$1$\\$1$\\$1$\\$5$}&\makecell{$0$\\$0$\\$0$\\$0$\\$0$\\$4$}&\makecell{$\mathfrak{sp}(2)_{\frac{5}{2}}\times\mathfrak{u}(1)_{\frac{3}{2}}\times\mathfrak{u}(1)_{f_{0}}$\\$\mathfrak{spin}(7)_{\frac{7}{2}}\times\mathfrak{u}(1)_{f_{0}}$\\$\mathfrak{su}(2)_{\frac{5}{3}}\times\mathfrak{u}(1)_{\frac{1}{3}}\times\mathfrak{u}(1)_{f_{0}}$\\$\mathfrak{sp}(2)_{\frac{7}{3}}\times\mathfrak{u}(1)_{f_{0}}$\\$\mathfrak{u}(1)\times\mathfrak{u}(1)_{f_{0}}$\\$\mathfrak{so}(3)_{1}\times\mathfrak{u}(1)^{5}_{f_{0}}$}&\makecell{$\frac{3}{2},3,\frac{5}{2}$\\$\frac{3}{2},\frac{7}{2},3$\\$\frac{4}{3},\frac{5}{3},\frac{4}{3}$\\$\frac{7}{3},\frac{8}{3},\frac{4}{3}$\\$ \frac{3}{2},\frac{7}{4},\frac{5}{4}$\\$2,2,2$}&\makecell{$(\frac{73}{24},\frac{10}{3})$\\$(\frac{29}{8},4)$\\$(\frac{37}{24},\frac{5}{3})$\\$(\frac{21}{8},\frac{17}{6})$\\$(\frac{19}{12},\frac{5}{3})$\\$(\frac{61}{24},\frac{17}{6})$}&\makecell{$\mathcal{T}[W_{-8+\frac{5}{2}}(D_{5},(2^{4},1^{2}))]+\mathfrak{u}(1)$\\$\mathcal{T}[W_{-8+\frac{5}{2}}(D_{5},(3,1^{7}))]+\mathfrak{u}(1)$\\$\mathcal{T}[W_{-8+\frac{5}{3}}(D_{5},(4^{2},1^{2}))]+\mathfrak{u}(1)$\\$\mathcal{T}[W_{-8+\frac{5}{3}}(D_{5},(5,1^{5}))]+\mathfrak{u}(1)$\\$\mathcal{T}[W_{-8+\frac{5}{4}}(D_{5},(5^{2}))]+\mathfrak{u}(1)$\\$\mathcal{T}[W_{-8+1}(D_{5},(7,1^{3}))]+5\mathfrak{u}(1)$}\\
		\hline
		$6$&\makecell{$-4$\\$-4$\\$-4$\\$-3$\\$-2$\\$-2$\\$0$} &\makecell{$(6^{2})$\\$(7,3,1^{2})$\\$(7,3,1^{2})$\\$(3^{3},1^{3})$\\$(3^{2},1^{6})$\\$(3^{2},1^{6})$\\$(2^{2},1^{8})$}&\makecell{$(2^{6})$\\$(3^{2},1^{6})$\\$(3,2^{2},1^{5})$\\$(5,3^{2},1)$\\$(7,3,1^{2})$\\$(7,2^{2},1)$\\$(9,3)$}&\makecell{$54$\\$54$\\$54$\\$42$\\$34$\\$34$\\$18$}&\makecell{$30$\\$34$\\$32$\\$50$\\$54$\\$52$\\$58$}&\makecell{$2$\\$2$\\$2$\\$0$\\$2$\\$2$\\$6$}&\makecell{$1$\\$1$\\$1$\\$5$\\$1$\\$1$\\$5$}&\makecell{$\mathfrak{sp}(3)_{3}\times\mathfrak{u}(1)^{2}_{f_{0}}$\\$\mathfrak{su}(4)_{3}\times\mathfrak{u}(1)\times\mathfrak{u}(1)^{2}_{f_{0}}$\\$\mathfrak{sp}(2)_{3}\times\mathfrak{su}(2)_{\frac{5}{2}}\times\mathfrak{u}(1)^{2}_{f_{0}}$\\$\mathfrak{u}(1)$\\$\mathfrak{u}(1)\times\mathfrak{u}(1)^{2}_{f_{0}}$\\$\mathfrak{su}(2)_{2}\times\mathfrak{u}(1)^{2}_{f_{0}}$\\$\mathfrak{u}(1)^{6}_{f_{0}}$}&\makecell{$2,3,4$\\$3,2,2$\\$3,2,4$\\$2,2,2$\\$\frac{3}{2},2,\frac{3}{2}$\\$3,\frac{3}{2},2$\\$2,2,2$}&\makecell{$(\frac{101}{24},\frac{14}{3})$\\$(\frac{25}{8},\frac{7}{2})$\\$(\frac{25}{6},\frac{55}{12})$\\$(\frac{53}{24},\frac{13}{6})$\\$(\frac{15}{8},2)$\\$(\frac{8}{3},\frac{17}{6})$\\$(\frac{61}{24},\frac{17}{6})$}&\makecell{$\mathcal{T}[W_{-10+\frac{6}{2}}(D_{6},(2^{6}))]+2\mathfrak{u}(1)$\\$\mathcal{T}[W_{-10+\frac{6}{2}}(D_{6},(3^{2},1^{6}))]+2\mathfrak{u}(1)$\\$\mathcal{T}[W_{-10+\frac{6}{2}}(D_{6},(3,2^{2},1^{5}))]+2\mathfrak{u}(1)$\\$\mathcal{T}[W_{-10+\frac{6}{3}}(D_{6},(5,3^{2},1))]$\\$\mathcal{T}[W_{-10+\frac{6}{4}}(D_{6},(7,3,1^{2}))]+2\mathfrak{u}(1)$\\$\mathcal{T}[W_{-10+\frac{6}{4}}(D_{6},(7,2^{2},1))]+2\mathfrak{u}(1)$\\$\mathcal{T}[W_{-10+1}(D_{6},(9,3))]+6\mathfrak{u}(1)$}\\
		\hline
	\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|}\hline
		{$n$}& {$k$}&{HL}&{NL}&{HD}&{ND}&{$f_{0}$}& {$f_{1}$}&{$\mathfrak{f}$}&{$\Delta_{\text{Coulomb}}$}&{$(a,c)$}&{Theory}\\ \hline
		$3$&\makecell{$-1$\\$1$\\$3$} &\makecell{$(5,1)$\\$(2^{2},1^{2})$\\$(1^{6})$}&\makecell{$(1^{6})$\\$(3^{2})$\\$(5,1)$}&\makecell{$12$\\$6$\\$0$}&\makecell{$0$\\$10$\\$12$}&\makecell{$0$\\$0$\\$0$}&\makecell{$0$\\$0$\\$0$}&\makecell{$\mathfrak{su}(4)_{\frac{8}{3}}$\\$\mathfrak{u}(1)$\\$-$}&\makecell{$\frac{8}{3},\frac{4}{3},\frac{5}{3}$\\$\frac{6}{5},\frac{8}{5},\frac{7}{5}$\\$\frac{12}{7},\frac{8}{7},\frac{9}{7}$}&\makecell{$(\frac{55}{24},\frac{5}{2})$\\$(\frac{167}{120},\frac{43}{30})$\\$(\frac{75}{56},\frac{19}{14})$}&\makecell{$\mathcal{T}[W_{-4+\frac{4}{3}}(D_{3},(1^{6}))]$\\$\mathcal{T}[W_{-4+\frac{4}{5}}(D_{3},(3^{2}))]$\\$\mathcal{T}[W_{-4+\frac{4}{7}}(D_{3},(5,1))]$}\\
		\hline
		$4$&\makecell{$-2$\\$-2$} &\makecell{$(4^{2})$\\$(5,1^{3})$}&\makecell{$(2^{4})$\\$(3,1^{5})$}&\makecell{$20$\\$20$}&\makecell{$12$\\$12$}&\makecell{$2$\\$2$}&\makecell{$0$\\$0$}&\makecell{$\mathfrak{sp}(2)_{\frac{5}{2}}\times\mathfrak{u}(1)^{2}_{f_{0}}$\\$\mathfrak{sp}(2)_{\frac{5}{2}}\times\mathfrak{u}(1)^{2}_{f_{0}}$}&\makecell{$3,\frac{3}{2},\frac{5}{2}$\\$\frac{5}{2},3,\frac{3}{2}$}&\makecell{$(\frac{73}{24},\frac{10}{3})$\\$(\frac{73}{24},\frac{10}{3})$}&\makecell{$\mathcal{T}[W_{-6+\frac{6}{4}}(D_{4},2^{4}))]+2\mathfrak{u}(1)$\\$\mathcal{T}[W_{-6+\frac{6}{4}}(D_{4},(3,1^{5}))]+2\mathfrak{u}(1)$}\\
		\hline
		$5$&\makecell{$-5$\\$-5$\\$-4$\\$-3$\\$-3$\\$-1$} &\makecell{$(5^{2})$\\$(7,1^{3})$\\$(4^{2},1^{2})$\\$(3^{2},1^{4})$\\$(3^{2},1^{4})$\\$(3,1^{7})$}&\makecell{$(2^{4},1^{2})$\\$(3,1^{7})$\\$(3^{2},2^{2})$\\$(5,3,1^{2})$\\$(5,2^{2},1)$\\$(7,1^{3})$}&\makecell{$36$\\$36$\\$32$\\$26$\\$26$\\$16$}&\makecell{$20$\\$16$\\$28$\\$34$\\$32$\\$36$}&\makecell{$0$\\$0$\\$1$\\$0$\\$0$\\$0$}&\makecell{$0$\\$0$\\$3$\\$0$\\$0$\\$0$}&\makecell{$\mathfrak{sp}(2)_{\frac{7}{3}}\times\mathfrak{u}(1)_{\frac{4}{3}}$\\$\mathfrak{spin}(7)_{\frac{10}{3}}$\\$\mathfrak{su}(2)_{2}\times\mathfrak{u}(1)_{2}\times\mathfrak{u}(1)_{f_{0}}$\\$\mathfrak{u}(1)$\\$\mathfrak{su}(2)_{\frac{19}{10}}$\\$\mathfrak{so}(3)_{\frac{6}{7}}$}&\makecell{$\frac{4}{3},\frac{8}{3},\frac{7}{3}$\\$\frac{4}{3},\frac{10}{3},\frac{8}{3}$\\$2,2,2$\\$\frac{6}{5},\frac{8}{5},\frac{7}{5}$\\$\frac{14}{5},\frac{6}{5},\frac{8}{5}$\\$\frac{12}{7},\frac{10}{7},\frac{8}{7}$}&\makecell{$(\frac{21}{8},\frac{17}{6})$\\$(\frac{77}{24},\frac{7}{2})$\\$(\frac{19}{8},\frac{5}{2})$\\$(\frac{167}{120},\frac{43}{30})$\\$(\frac{32}{15},\frac{133}{60})$\\$(\frac{81}{56},\frac{3}{2})$}&\makecell{$\mathcal{T}[W_{-8+\frac{8}{3}}(D_{5},(2^{4},1^{2}))]$\\$\mathcal{T}[W_{-8+\frac{8}{3}}(D_{5},(3,1^{7}))]$\\$\mathcal{T}[W_{-8+\frac{8}{4}}(D_{5},(3^{2},2^{2}))]+\mathfrak{u}(1)$\\$\mathcal{T}[W_{-8+\frac{8}{5}}(D_{5},(5,3,1^{2}))]$\\$\mathcal{T}[W_{-8+\frac{8}{5}}(D_{5},(5,2^{2},1))]$\\$\mathcal{T}[W_{-8+\frac{8}{7}}(D_{5},(7,1^{3}))]$}\\
		\hline
		$6$&\makecell{$-7$\\$-7$\\$-7$\\$-6$\\$-3$\\$-1$} &\makecell{$(6,6)$\\$(7,3,1^{2})$\\$(7,3,1^{2})$\\$(5,3^{2},1)$\\$(2^{6})$\\$(2^{2},1^{8})$}&\makecell{$(2^{6})$\\$(3^{2},1^{6})$\\$(3,2^{2},1^{5})$\\$(3^{3},1^{3})$\\$(6^{2})$\\$(9,3)$}&\makecell{$54$\\$54$\\$54$\\$50$\\$30$\\$18$}&\makecell{$30$\\$34$\\$32$\\$42$\\$54$\\$58$}&\makecell{$0$\\$0$\\$0$\\$2$\\$0$\\$0$}&\makecell{$0$\\$0$\\$0$\\$0$\\$0$\\$0$}&\makecell{$\mathfrak{sp}(3)_{\frac{8}{3}}$\\$\mathfrak{su}(4)_{\frac{8}{3}}\times\mathfrak{u}(1)_{0}$\\$\mathfrak{sp}(2)_{\frac{13}{6}}\times\mathfrak{su}(2)_{\frac{8}{3}}$\\$\mathfrak{so}(3)_{\frac{5}{2}}\times\mathfrak{so}(3)_{\frac{3}{2}}\times\mathfrak{u}(1)^{2}_{f_{0}}$\\$\mathfrak{su}(2)_{\frac{12}{7}}$\\$-$}&\makecell{$\frac{4}{3},\frac{10}{3},\frac{8}{3}$\\$\frac{8}{3},\frac{4}{3},\frac{5}{3}$\\$\frac{8}{3},\frac{4}{3},\frac{10}{3}$\\$\frac{3}{2},3,\frac{5}{2}$\\$ \frac{8}{7},\frac{10}{7},\frac{12}{7}$\\$\frac{14}{9},\frac{4}{3},\frac{10}{9}$}&\makecell{$(\frac{77}{24},\frac{7}{2})$\\$(\frac{55}{24},\frac{5}{2})$\\$(\frac{19}{6},\frac{41}{12})$\\$(\frac{73}{24},\frac{10}{3})$\\$(\frac{81}{56},\frac{3}{2})$\\$(\frac{91}{72},\frac{23}{18})$}&\makecell{$\mathcal{T}[W_{-10+\frac{10}{3}}(D_{6},(2^{6}))]$\\$\mathcal{T}[W_{-10+\frac{10}{3}}(D_{6},(3^{2},1^{6}))]$\\$\mathcal{T}[W_{-10+\frac{10}{3}}(D_{6},(3,2^{2},1^{5}))]$\\$\mathcal{T}[W_{-10+\frac{10}{4}}(D_{6},(3^{3},1^{3}))]+2\mathfrak{u}(1)$\\$\mathcal{T}[W_{-10+\frac{10}{7}}(D_{6},(6^{2}))]$\\$\mathcal{T}[W_{-10+\frac{10}{9}}(D_{6},(9,3))]$}\\
		\hline
	\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}\hline
	{$b$}& {$k$}&{HL}&{NL}&{HD}&{ND}& {$(f_{0},f_{1})$}&{$\mathfrak{f}$}&{$\Delta_{\text{Coulomb}}$}&{$(a,c)$}&{Theory}\\ \hline
	$12$&\makecell{$-5$\\$-5$} &\makecell{$A_{2}$\\$(A_{2},\mathbb{Z}_{2})$}&\makecell{$E_{6}(a_{3})$\\$A_{5}$}&\makecell{$42$\\$42$} &\makecell{$66$\\$64$}&\makecell{$(0,0)$}&\makecell{$-$\\$\mathfrak{su}(2)_{\frac{25}{14}}$}&\makecell{$\frac{12}{7},\frac{8}{7},\frac{9}{7}$\\$\frac{12}{7},\frac{8}{7},\frac{18}{7}$}&\makecell{$(\frac{75}{56},\frac{19}{14})$\\$(\frac{85}{42},\frac{25}{12})$}&\makecell{$\mathcal{T}[W_{-12+\frac{12}{7}}(\mathfrak{e}_{6},E_{6}(a_{3}))]$\\$\mathcal{T}[W_{-12+\frac{12}{7}}(\mathfrak{e}_{6},A_{5})]$}\\
	\hline
	$12$&\makecell{$-10$\\$2$} &\makecell{$E_{6}$\\$0$}&\makecell{$0$\\$E_{6}$}&\makecell{$72$\\$0$}&\makecell{$0$\\$72$}&\makecell{$(0,1)$}&\makecell{$(\mathfrak{e}_{6})_{6}$\\$-$}&\makecell{$6,3,2$\\$\frac{8}{7},\frac{9}{7},\frac{12}{7}$}&\makecell{$(\frac{45}{8},\frac{13}{2})$\\$(\frac{75}{56},\frac{19}{14})$}&\makecell{$\mathcal{T}[W_{-12+\frac{12}{2}}(\mathfrak{e}_{6},0)]$\\$\mathcal{T}[W_{-12+\frac{12}{14}}(\mathfrak{e}_{6},E_{6})]$}\\
	\hline
	$12$&\makecell{$-9$\\$-3$} &\makecell{$D_{5}$\\$2A_{1}$}&\makecell{$2A_{1}$\\$D_{5}$}&\makecell{$68$\\$32$}&\makecell{$32$\\$68$}&\makecell{$(2,1)$}&\makecell{$\mathfrak{so}(7)_{4}\times\mathfrak{u}(1)_{6}\times\mathfrak{u}(1)^{2}_{f_{0}}$\\$\mathfrak{u}(1)_{\frac{1}{6}}\times\mathfrak{u}(1)^{2}_{f_{0}}$}&\makecell{$4,4,2$\\$\frac{4}{3},\frac{4}{3},\frac{4}{3}$}&\makecell{$(\frac{39}{8},\frac{11}{2})$\\$(\frac{11}{8},\frac{3}{2})$}&\makecell{$\mathcal{T}[W_{-12+\frac{12}{3}}(\mathfrak{e}_{6},2A_{1})]+2\mathfrak{u}(1)$\\$ \mathcal{T}[W_{-12+\frac{12}{9}}(\mathfrak{e}_{6},D_{5})]+2\mathfrak{u}(1)$}\\
	\hline
	$12$&\makecell{$-8$} &\makecell{$D_{4}$}&\makecell{$2A_{2}$}&\makecell{$60$}&\makecell{$48$}&\makecell{$(0,2)$}&\makecell{$(\mathfrak{g}_{2})_{3}$}&\makecell{$3,2,3$}&\makecell{$(\frac{27}{8},\frac{7}{2})$}&\makecell{$\mathcal{T}[W_{-12+\frac{12}{4}}(\mathfrak{e}_{6},2A_{2})]$}\\
	\hline
	$12$&\makecell{$-6$} &\makecell{$A_{2}+2A_{1}$}&\makecell{$A_{4}+A_{1}$}&\makecell{$50$}&\makecell{$62$}&\makecell{$(2,3)$}&\makecell{$\mathfrak{u}(1)_{6}\times\mathfrak{u}(1)^{2}_{f_{0}}$}&\makecell{$2,2,2$}&\makecell{$(\frac{19}{8},\frac{5}{2})$}&\makecell{$\mathcal{T}[W_{-12+\frac{12}{6}}(\mathfrak{e}_{6},A_{4}+A_{1})]+2\mathfrak{u}(1)$}\\
	\hline
	$9$&\makecell{$-7$\\$-5$} &\makecell{$D_{5}$\\$A_{3}$}&\makecell{$2A_{1}$\\$A_{4}$}&\makecell{$68$\\$52$}&\makecell{$32$\\$60$}&\makecell{$(0,0)$}&\makecell{$\mathfrak{so}(7)_{\frac{7}{2}}\times\mathfrak{u}(1)_{\frac{9}{2}}$\\$\mathfrak{su}(2)_{\frac{7}{4}}\times\mathfrak{u}(1)_{\frac{9}{8}}$}&\makecell{$\frac{7}{2},\frac{3}{2},3$\\$\frac{5}{4},\frac{3}{2},\frac{7}{4}$}&\makecell{$(\frac{29}{8},4)$\\$(\frac{19}{12},\frac{5}{3})$}&\makecell{$\mathcal{T}[W_{-12+\frac{9}{2}}(\mathfrak{e}_{6},2A_{1})]$\\$\mathcal{T}[W_{-12+\frac{9}{4}}(\mathfrak{e}_{6},A_{4})]$}\\
	\hline
	$8$&\makecell{$-5$\\$-5$\\$-5$\\$-1$} &\makecell{$D_{4}(a_{1})$\\$(D_{4}(a_{1}),S_{3})$\\$(D_{4}(a_{1}),\mathbb{Z}_{2})$\\$A_{1}$}&\makecell{$D_{4}(a_{1})$\\$2A_{2}+A_{1}$\\$A_{3}+A_{1}$\\$E_{6}(a_{1})$}&\makecell{$58$\\$58$\\$58$\\$22$}&\makecell{$58$\\$54$\\$56$\\$70$}&\makecell{$(1,0)$}&\makecell{$\mathfrak{u}(1)_{\frac{1}{3}}\times\mathfrak{u}(1)_{\frac{1}{3}}\times\mathfrak{u}(1)_{f_{0}}$\\$\mathfrak{su}(2)_{5}\times\mathfrak{u}(1)_{f_{0}}$\\$\mathfrak{su}(2)_{\frac{11}{6}}\times\mathfrak{u}(1)_{\frac{1}{3}}\times\mathfrak{u}(1)_{f_{0}}$\\$\mathfrak{u}(1)_{f_{0}}$}&\makecell{$\frac{4}{3},\frac{4}{3},\frac{4}{3}$\\$\frac{8}{3},4,\frac{4}{3}$\\$\frac{8}{3},\frac{4}{3},\frac{4}{3}$\\$\frac{8}{7},\frac{10}{7},\frac{12}{7}$}&\makecell{$(\frac{11}{8},\frac{3}{2})$\\$(\frac{83}{24},\frac{11}{3})$\\$(\frac{25}{12},\frac{9}{4})$\\$(\frac{81}{56},\frac{3}{2})$}&\makecell{$\mathcal{T}[W_{-12+\frac{8}{3}}(\mathfrak{e}_{6},D_{4}(a_{1}))]+\mathfrak{u}(1)$\\$\mathcal{T}[W_{-12+\frac{8}{3}}(\mathfrak{e}_{6},2A_{2}+A_{1})]+\mathfrak{u}(1)$\\$\mathcal{T}[W_{-12+\frac{8}{3}}(\mathfrak{e}_{6},A_{3}+A_{1})]+\mathfrak{u}(1)$\\$\mathcal{T}[W_{-12+\frac{8}{7}}(\mathfrak{e}_{6},E_{6}(a_{1}))]+\mathfrak{u}(1)$}\\
	\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}\hline
		{$b$}& {$k$}&{HL}&{NL}&{HD}&{ND}& {$f_{0},f_{1}$}&{$\mathfrak{f}$}&{$\Delta_{\text{Coulomb}}$}&{$(a,c)$}&{$\text{Theory}$}\\ \hline
		$18$&\makecell{$-13$} &\makecell{$A_{4}+A_{1}$}&\makecell{$A_{4}+A_{1}$}&\makecell{$104$} &\makecell{$104$}&\makecell{$(0,0)$}&\makecell{$\mathfrak{u}(1)^{2}$}&\makecell{$\frac{6}{5},\frac{7}{5},\frac{9}{5}$}&\makecell{$(\frac{3}{2},\frac{31}{20})$}&\makecell{$\mathcal{T}[W_{-18+\frac{18}{5}}(\mathfrak{e}_{7},A_{4}+A_{1})]$}\\
		\hline
		$18$&\makecell{$-16$\\$-14$\\$-14$\\$-14$\\$-14$\\$-10$\\$-10$\\$-10$\\$2$} &\makecell{$E_{7}$\\$D_{5}$\\$E_{7}(a_{5})$\\$(E_{7}(a_{5}),S_{3})$\\$(E_{7}(a_{5}),\mathbb{Z}_{2})$\\$A_{3}$\\$2A_{2}$\\$A_{2}+3A_{1}$\\$0$}&\makecell{$0$\\$(A_{3}+A_{1})''$\\$D_{4}(a_{1})$\\$2A_{2}+A_{1}$\\$(A_{3}+A_{1})'$\\$D_{6}(a_{1})$\\$D_{5}+A_{1}$\\$A_{6}$\\$E_{7}$}&\makecell{$126$\\$112$\\$112$\\$112$\\$112$\\$84$\\$84$\\$84$\\$0$}&\makecell{$0$\\$86$\\$94$\\$90$\\$92$\\$114$\\$114$\\$114$\\$126$}&\makecell{$(1,0)$}&\makecell{$(\mathfrak{e}_{7})_{9}\times\mathfrak{u}(1)_{f_{0}}$\\$\mathfrak{so}(7)_{\frac{7}{2}}\times\mathfrak{u}(1)_{f_{0}}$\\$\mathfrak{su}(2)^{3}_{\frac{3}{2}}\times\mathfrak{u}(1)_{f_{0}}$\\$\mathfrak{su}(2)_{\frac{9}{2}}\times\mathfrak{su}(2)_{\frac{11}{2}}\times\mathfrak{u}(1)_{f_{0}}$\\$\mathfrak{su}(2)^{3}_{2,\frac{3}{2},3}\times\mathfrak{u}(1)_{f_{0}}$\\$\mathfrak{su}(2)_{\frac{7}{4}}\times\mathfrak{u}(1)_{f_{0}}$\\$\mathfrak{su}(2)_{\frac{3}{2}}\times\mathfrak{u}(1)_{f_{0}}$\\$\mathfrak{su}(2)_{\frac{9}{4}}\times\mathfrak{u}(1)_{f_{0}}$\\$\mathfrak{u}(1)_{f_{0}}$}&\makecell{$9,5,3$\\$3,\frac{7}{2},\frac{3}{2}$\\$\frac{3}{2},\frac{3}{2},\frac{3}{2}$\\$\frac{9}{2},3,\frac{3}{2}$\\$3,\frac{3}{2},\frac{3}{2}$\\$\frac{5}{4},\frac{3}{2},\frac{7}{4}$\\$\frac{5}{4},\frac{3}{2},\frac{3}{2}$\\$\frac{9}{4},\frac{5}{4},\frac{3}{2}$\\$\frac{9}{5},\frac{7}{5},\frac{6}{5}$}&\makecell{$(\frac{75}{8},11)$\\$(\frac{11}{3},\frac{49}{12})$\\$(\frac{7}{4},2)$\\$(\frac{49}{12},\frac{53}{12})$\\$(\frac{61}{24},\frac{17}{6})$\\$(\frac{13}{8},\frac{7}{4})$\\$(\frac{3}{2},\frac{13}{8})$\\$(\frac{15}{8},2)$\\$(\frac{3}{2},\frac{31}{20})$}&\makecell{$\mathcal{T}[W_{-18+\frac{18}{2}}(\mathfrak{e}_{7},0)]+\mathfrak{u}(1)$\\$\mathcal{T}[W_{-18+\frac{9}{2}}(\mathfrak{e}_{7},(A_{3}+A_{1})'')]+\mathfrak{u}(1)$\\$\mathcal{T}[W_{-18+\frac{9}{2}}(\mathfrak{e}_{7},D_{4}(a_{1}))]+\mathfrak{u}(1)$\\$\mathcal{T}[W_{-18+\frac{9}{2}}(\mathfrak{e}_{7},2A_{2}+A_{1})]+\mathfrak{u}(1)$\\$\mathcal{T}[W_{-18+\frac{9}{2}}(\mathfrak{e}_{7},(A_{3}+A_{1})')]+\mathfrak{u}(1)$\\$\mathcal{T}[W_{-18+\frac{18}{8}}(\mathfrak{e}_{7},D_{6}(a_{1}))]+\mathfrak{u}(1)$\\$\mathcal{T}[W_{-18+\frac{18}{8}}(\mathfrak{e}_{7},D_{5}+A_{1})]+\mathfrak{u}(1)$\\$\mathcal{T}[W_{-18+\frac{18}{8}}(\mathfrak{e}_{7},A_{6})]+\mathfrak{u}(1)$\\$\mathcal{T}[W_{-18+\frac{18}{20}}(\mathfrak{e}_{7},E_{7})]+\mathfrak{u}(1)$}\\
		\hline
		$18$&\makecell{$-15$\\$-15$\\$-3$} &\makecell{$E_{6}(a_{1})$\\$(E_{6}(a_{1}),\mathbb{Z}_{2})$\\$A_{1}$}&\makecell{$A_{2}+A_{1}$\\$4A_{1}$\\$E_{7}(a_{1})$}&\makecell{$118$\\$118$\\$34$}&\makecell{$76$\\$70$\\$124$}&\makecell{$(0,2)$}&\makecell{$\mathfrak{su}(4)_{3}\times\mathfrak{u}(1)_{1}$\\$\mathfrak{sp}(3)_{\frac{7}{2}}$\\$-$}&\makecell{$2,2,3$\\$6,2,2$\\$\frac{6}{5},\frac{6}{5},\frac{6}{5}$}&\makecell{$(\frac{25}{8},\frac{7}{2})$\\$(\frac{19}{4 },\frac{21}{4})$\\$(\frac{43}{40},\frac{11}{10})$}&\makecell{$\mathcal{T}[W_{-18+\frac{18}{3}}(\mathfrak{e}_{7},A_{2}+A_{1})]$\\$\mathcal{T}[W_{-18+\frac{18}{3}}(\mathfrak{e}_{7},4A_{1})]$\\$\mathcal{T}[W_{-18+\frac{18}{15}}(\mathfrak{e}_{7},E_{7}(a_{1}))]$}\\
		\hline
		$18$&\makecell{$-12$} &\makecell{$A_{3}+A_{2}$}&\makecell{$D_{5}(a_{1})+A_{1}$}&\makecell{$98$}&\makecell{$108$}&\makecell{$(1,2)$}&\makecell{$\mathfrak{su}(2)_{4}\times\mathfrak{u}(1)_{f_{0}}$}&\makecell{$2,2,1$}&\makecell{$(\frac{43}{24},\frac{11}{6})$}&\makecell{$\mathcal{T}[W_{-18+\frac{18}{6}}(\mathfrak{e}_{7},D_{5}(a_{1})+A_{1})]+\mathfrak{u}(1)$}\\
		\hline
		$18$&\makecell{$-9$} &\makecell{$A_{2}+A_{1}$}&\makecell{$E_{6}(a_{1})$}&\makecell{$76$}&\makecell{$118$}&\makecell{$(0,6)$}&\makecell{$\mathfrak{u}(1)_{0}$}&\makecell{$1,1,1$}&\makecell{$(\frac{5}{8},\frac{1}{2})$}&\makecell{$\mathcal{T}[W_{-18+\frac{18}{9}}(\mathfrak{e}_{7},E_{6}(a_{1}))]$}\\
		\hline
		$14$&\makecell{$-11$\\$-11$\\$-11$\\$-11$\\$-9$\\$-9$\\$-9$} &\makecell{$D_{5}$\\$E_{7}(a_{5})$\\$(E_{7}(a_{5}),S_{3})$\\$(E_{7}(a_{5}),\mathbb{Z}_{2})$\\$D_{4}(a_{1})$\\$(D_{4}(a_{1}),S_{3})$\\$(D_{4}(a_{1}),\mathbb{Z}_{2})$}&\makecell{$(A_{3}+A_{1})''$\\$D_{4}(a_{1})$\\$2A_{2}+A_{1}$\\$(A_{3}+A_{1})'$\\$E_{7}(a_{5})$\\$A_{5}+A_{1}$\\$D_{6}(a_{2})$}&\makecell{$112$\\$112$\\$112$\\$112$\\$94$\\$94$\\$94$}&\makecell{$86$\\$94$\\$90$\\$92$\\$112$\\$108$\\$110$}&\makecell{$(0,0)$}&\makecell{$\mathfrak{so}(7)_{\frac{10}{3}}$\\$\mathfrak{su}(2)^{3}_{\frac{4}{3}}$\\$\mathfrak{su}(2)^{2}_{4,5}$\\$\mathfrak{su}(2)^{3}_{\frac{8}{3},\frac{4}{3},\frac{11}{6}}$\\$-$\\$\mathfrak{su}(2)_{\frac{23}{5}}$\\$\mathfrak{su}(2)_{\frac{17}{10}}$}&\makecell{$\frac{8}{3},\frac{10}{3},\frac{4}{3}$\\$\frac{4}{3}, \frac{4}{3},\frac{4}{3}$\\$\frac{8}{3},\frac{4}{3},4$\\$\frac{8}{3},\frac{4}{3}, \frac{4}{3}$\\$\frac{6}{5},\frac{6}{5}, \frac{6}{5}$\\$\frac{18}{5},\frac{12}{5},\frac{6}{5}$\\$\frac{12}{5},\frac{6}{5},\frac{6}{5}$}&\makecell{$(\frac{77}{24},\frac{7}{2})$\\$(\frac{11}{8},\frac{3}{2})$\\$(\frac{83}{24},\frac{11}{3})$\\$(\frac{25}{12},\frac{9}{4})$\\$(\frac{43}{40},\frac{11}{10})$\\$(\frac{71}{24},\frac{46}{15})$\\$(\frac{103}{60},\frac{107}{60})$}&\makecell{$\mathcal{T}[W_{-18+\frac{14}{3}}(\mathfrak{e}_{7},(A_{3}+A_{1})'')]$\\$\mathcal{T}[W_{-18+\frac{14}{3}}(\mathfrak{e}_{7},D_{4}(a_{1}))]$\\$\mathcal{T}[W_{-18+\frac{14}{3}}(\mathfrak{e}_{7},2A_{2}+A_{1})]$\\$\mathcal{T}[W_{-18+\frac{14}{3}}(\mathfrak{e}_{7},(A_{3}+A_{1})')]$\\$\mathcal{T}[W_{-18+\frac{14}{5}}(\mathfrak{e}_{7},E_{7}(a_{5}))]$\\$\mathcal{T}[W_{-18+\frac{14}{5}}(\mathfrak{e}_{7},A_{5}+A_{1})]$\\$\mathcal{T}[W_{-18+\frac{14}{5}}(\mathfrak{e}_{7},D_{6}(a_{2}))]$}\\
		\hline
		$14$&\makecell{$-12$\\$-10$\\$-8$} &\makecell{$E_{7}(a_{2})$\\$A_{4}+A_{1}$\\$(A_{3}+A_{1})''$}&\makecell{$2A_{1}$\\$A_{4}+A_{1}$\\$D_{5}$}&\makecell{$122$\\$104$\\$86$}&\makecell{$52$\\$104$\\$112$}&\makecell{$(1,0)$}&\makecell{$\mathfrak{so}(9)_{5}\times\mathfrak{su}(2)_{3}\times\mathfrak{u}(1)_{f_{0}}$\\$\mathfrak{u}(1)^{2}\times\mathfrak{u}(1)_{f_{0}}$\\$\mathfrak{su}(2)^{2}_{\frac{5}{3},\frac{4}{3}}\times\mathfrak{u}(1)_{f_{0}}$}&\makecell{$5,3,4$\\$\frac{3}{2},\frac{3}{2},2$\\$\frac{4}{3},\frac{5}{3}, \frac{4}{3}$}&\makecell{$(\frac{143}{24},\frac{20}{3})$\\$(\frac{15}{8},2)$\\$(\frac{37}{24},\frac{5}{3})$}&\makecell{$\mathcal{T}[W_{-18+\frac{14}{2}}(\mathfrak{e}_{7},2A_{1})]+\mathfrak{u}(1)$\\$\mathcal{T}[W_{-18+\frac{14}{4}}(\mathfrak{e}_{7},A_{4}+A_{1})]+\mathfrak{u}(1)$\\$\mathcal{T}[W_{-18+\frac{14}{6}}(\mathfrak{e}_{7},D_{5})]+\mathfrak{u}(1)$}\\
		\hline
	\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}\hline
		{$b$}& {$k$}&{HL}&{NL}&{HD}&{$f_{0}$}&{$f_{1}$}&{$\mathfrak{f}$}&{$\Delta_{\text{Coulomb}}$}&{$(c,a)$}&{$\text{Theory}$}\\ \hline
		$30$&\makecell{$k=-23$} &\makecell{$D_{4}+A_{2}$}&\makecell{$A_{6}$}&\makecell{$198$}&\makecell{$0$} &\makecell{$0$}&\makecell{$\mathfrak{su}(2)_{\frac{12}{7}}\times\mathfrak{su}(2)_{0}$}&\makecell{$\frac{8}{7},\frac{10}{7},\frac{12}{7}$}&\makecell{$(\frac{81}{56},\frac{3}{2})$}&\makecell{$\mathcal{T}[W_{-30+\frac{30}{7}}(\mathfrak{e}_{8},A_{6})]$}\\
		\hline
		$30$&\makecell{$k=-28$\\$k=-26$\\$k=-22$} &\makecell{$E_{8}(a_{1})$\\$D_{7}(a_{1})$\\$D_{5}(a_{1})$}&\makecell{$A_{1}$\\$A_{3}+A_{2}$\\$E_{6}(a_{1})$}&\makecell{$238$\\$222$\\$190$}&\makecell{$0$}&\makecell{$0$}&\makecell{$(\mathfrak{e}_{7})_{9}$\\$\mathfrak{sp}(2)_{\frac{5}{2}}\times\mathfrak{u}(1)_{1}$\\$\mathfrak{su}(3)_{\frac{9}{4}}$}&\makecell{$9,5,3$\\$\frac{3}{2},3,\frac{5}{2}$\\$\frac{3}{2},\frac{5}{4},\frac{9}{4}$}&\makecell{$(\frac{75}{8},11)$\\$(\frac{73}{24},\frac{10}{3})$\\$(\frac{15}{8},2)$}&\makecell{$\mathcal{T}[W_{-30+\frac{30}{2}}(\mathfrak{e}_{8},A_{1})]$\\$\mathcal{T}[W_{-30+\frac{30}{4}}(\mathfrak{e}_{8},A_{3}+A_{2})]$\\$\mathcal{T}[W_{-30+\frac{30}{8}}(\mathfrak{e}_{8},E_{6}(a_{1}))]$}\\
		\hline
		$30$&\makecell{$k=-27$} &\makecell{$E_{8}(b_{4})$}&\makecell{$A_{2}+2A_{1}$}&\makecell{$230$}&\makecell{$0$}&\makecell{$1$}&\makecell{$\mathfrak{so}(7)_{4}\times\mathfrak{su}(2)_{12}$}&\makecell{$4,4,2$}&\makecell{$(\frac{39}{8},\frac{11}{2})$}&\makecell{$\mathcal{T}[W_{-30+\frac{30}{3}}(\mathfrak{e}_{8},A_{2}+2A_{1})]$}\\
		\hline
		$30$&\makecell{$k=-25$\\$k=-25$\\$k=-25$} &\makecell{$E_{6}(a_{1})$\\$(E_{6}(a_{1}),\mathbb{Z}_{2})$\\$D_{5}+A_{2}$}&\makecell{$D_{5}(a_{1})$\\$D_{4}+A_{1}$\\$A_{4}+A_{2}$}&\makecell{$214$\\$214$\\$214$}&\makecell{$0$}&\makecell{$3$}&\makecell{$\mathfrak{su}(4)_{3}$\\$\mathfrak{sp}(3)_{\frac{7}{2}}$\\$\mathfrak{su}(2)_{2}\times\mathfrak{su}(2)_{1}$}&\makecell{$2,2,3$\\$6,2,2$\\$2,2,2$}&\makecell{$(\frac{25}{8},\frac{7}{2})$\\$(\frac{19}{4},\frac{21}{4})$\\$(\frac{61}{24},\frac{17}{6})$}&\makecell{$\mathcal{T}[W_{-30+\frac{30}{5}}(\mathfrak{e}_{8},D_{5}(a_{1}))]$\\$\mathcal{T}[W_{-30+\frac{30}{5}}(\mathfrak{e}_{8},D_{4}+A_{1})]$\\$\mathcal{T}[W_{-30+\frac{30}{5}}(\mathfrak{e}_{8},A_{4}+A_{2})]$}\\
		\hline
		$24$&\makecell{$k=-17$\\$k=-17$} &\makecell{$D_{4}(a_{1})+A_{2}$\\$(D_{4}(a_{1})+A_{2},\mathbb{Z}_{2})$}&\makecell{$E_{8}(b_{6})$\\$A_{7}$}&\makecell{$184$\\$184$}&\makecell{$0$}&\makecell{$0$}&\makecell{$-$\\$\mathfrak{su}(2)_{\frac{25}{14}}$}&\makecell{$\frac{12}{7},\frac{8}{7},\frac{9}{7}$\\$\frac{18}{7},\frac{12}{7},\frac{8}{7}$}&\makecell{$(\frac{75}{56},\frac{19}{14})$\\$(\frac{85}{42},\frac{25}{12})$}&\makecell{$\mathcal{T}[W_{-30+\frac{24}{7}}(\mathfrak{e}_{8},E_{8}(b_{6}))]$\\$\mathcal{T}[W_{-30+\frac{24}{7}}(\mathfrak{e}_{8},A_{7})]$}\\
		\hline
		$24$&\makecell{$k=-22$\\$k=-22$\\$k=-10$} &\makecell{$E_{8}(a_{3})$\\$(E_{8}(a_{3}),\mathbb{Z}_{2})$\\$A_{2}$}&\makecell{$A_{2}$\\$3A_{1}$\\$E_{8}(a_{3})$}&\makecell{$234$\\$234$\\$114$}&\makecell{$0$}&\makecell{$1$}&\makecell{$(\mathfrak{e}_{6})_{6}$\\$(\mathfrak{f}_{4})_{6}\times\mathfrak{su}(2)_{\frac{7}{2}}$\\$-$}&\makecell{$6,2,3$\\$6,6,2$\\$\frac{12}{7},\frac{8}{7},\frac{9}{7}$}&\makecell{$(\frac{45}{8},\frac{13}{2})$\\$(\frac{43}{6},\frac{97}{12})$\\$(\frac{75}{56},\frac{19}{14})$}&\makecell{$\mathcal{T}[W_{-30+\frac{24}{2}}(\mathfrak{e}_{8},A_{2})]$\\$\mathcal{T}[W_{-30+\frac{24}{2}}(\mathfrak{e}_{8},3A_{1})]$\\$\mathcal{T}[W_{-30+\frac{24}{14}}(\mathfrak{e}_{8},E_{8}(a_{3}))]$}\\
		\hline
		$24$&\makecell{$k=-21$\\$k=-21$\\$k=-21$} &\makecell{$E_{8}(a_{6})$\\$(E_{8}(a_{6}),S_{3})$\\$(E_{8}(a_{6}),\mathbb{Z}_{2})$}&\makecell{$D_{4}(a_{1})+A_{1}$\\$A_{3}+2A_{1}$\\$2A_{2}+2A_{1}$}&\makecell{$224$\\$224$\\$224$}&\makecell{$0$}&\makecell{$1$}&\makecell{$\mathfrak{su}(2)^{3}_{2,2,2}$\\$\mathfrak{sp}(2)_{\frac{5}{2}}\times\mathfrak{su}(2)_{4}$\\$\mathfrak{sp}(2)_{7}$}&\makecell{$2,2,2$\\$4,2,2$\\$6,4,2$}&\makecell{$(\frac{19}{8},\frac{5}{2})$\\$(\frac{83}{24},\frac{11}{3})$\\$(\frac{133}{24},\frac{35}{6})$}&\makecell{$\mathcal{T}[W_{-30+\frac{24}{3}}(\mathfrak{e}_{8},D_{4}(a_{1})+A_{1})]$\\$\mathcal{T}[W_{-30+\frac{24}{3}}(\mathfrak{e}_{8},A_{3}+2A_{1})]$\\$\mathcal{T}[W_{-30+\frac{24}{3}}(\mathfrak{e}_{8},2A_{2}+2A_{1})]$}\\
		\hline
		$24$&\makecell{$k=-18$} &\makecell{$A_{4}+A_{2}$}&\makecell{$D_{5}+A_{2}$}&\makecell{$194$}&\makecell{$0$}&\makecell{$3$}&\makecell{$\mathfrak{u}(1)_{2}$}&\makecell{$2,2,2$}&\makecell{$(\frac{53}{24},\frac{13}{6})$}&\makecell{$\mathcal{T}[W_{-30+\frac{24}{6}}(\mathfrak{e}_{8},D_{5}+A_{2})]$}\\
		\hline
		$20$&\makecell{$k=-17$\\$k=-11$} &\makecell{$E_{6}(a_{1})+A_{1}$\\$A_{2}+2A_{1}$}&\makecell{$A_{4}+A_{1}$\\$E_{8}(b_{4})$}&\makecell{$218$\\$146$}&\makecell{$0$}&\makecell{$0$}&\makecell{$\mathfrak{su}(3)_{\frac{7}{3}}\times\mathfrak{u}(1)_{\frac{5}{6}}$\\$-$}&\makecell{$\frac{4}{3},\frac{7}{3},\frac{5}{3}$\\$\frac{4}{3},\frac{14}{9},\frac{10}{9}$}&\makecell{$(\frac{25}{12},\frac{9}{4})$\\$(\frac{91}{72},\frac{23}{18})$}&\makecell{$\mathcal{T}[W_{-30+\frac{20}{3}}(\mathfrak{e}_{8},A_{4}+A_{1})]$\\$\mathcal{T}[W_{-30+\frac{20}{9}}(\mathfrak{e}_{8},E_{8}(b_{4}))]$}\\
		\hline
	\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|}\hline
		{$n$}& {$k_{t}$}&{HL}&{NL}&{HD}&{ND}&{$f_{0}$}& {$f_{1}$}&{$\mathfrak{f}$}&{$\Delta_{\text{Coulomb}}$}&{$(a,c)$}&{$\text{Theory}$}\\ \hline
        $1$&\makecell{$5$} &\makecell{$(2)$}&\makecell{$(1^{3})$}&\makecell{$2$}&\makecell{$0$}&\makecell{$0$} &\makecell{$0$}&\makecell{$\mathfrak{so}(3)_{\frac{6}{7}}$}&\makecell{$\frac{12}{7},\frac{10}{7},\frac{8}{7}$}&\makecell{$(\frac{81}{56},\frac{3}{2})$}&\makecell{$W_{-1+\frac{1}{7}}(B_{1},(1^{3}))$}\\
		\hline
		$2$&\makecell{$-1$\\$-1$} &\makecell{$(2^{2})$\\$((2^{2}),\mathbb{Z}_{2})$}&\makecell{$(3,1^{2})$\\$(2^{2},1)$}&\makecell{$6$\\$6$}&\makecell{$6$\\$4$}&\makecell{$0$\\$0$} &\makecell{$0$\\$0$}&\makecell{$\mathfrak{u}(1)_{\frac{2}{5}}$\\$\mathfrak{su}(2)_{\frac{19}{10}}$}&\makecell{$\frac{6}{5},\frac{8}{5},\frac{7}{5}$\\$\frac{6}{5},\frac{14}{5},\frac{8}{5}$}&\makecell{$(\frac{167}{120},\frac{43}{30})$\\$(\frac{32}{15},\frac{133}{60})$}&\makecell{$\mathcal{T}[W_{-3+\frac{3}{5}}(B_{2},(3,1^{2}))]$\\$\mathcal{T}[W_{-3+\frac{3}{5}}(B_{2},(2^{2},1))]$}\\
		\hline
		$3$&\makecell{$-7$\\$-5$\\$-1$} &\makecell{$(6)$\\$(2^{3})$\\$(1^{6})$}&\makecell{$(1^{7})$\\$(3^{2},1)$\\$(7)$}&\makecell{$18$\\$12$\\$0$}&\makecell{$0$\\$14$\\$18$}&\makecell{$0$\\$0$\\$0$}&\makecell{$0$\\$4$\\$0$}&\makecell{$\mathfrak{so}(7)_{\frac{10}{3}}$\\$\mathfrak{u}(1)_{2}$\\$-$}&\makecell{$\frac{4}{3},\frac{10}{3},\frac{8}{3}$\\$2,2,2$\\$\frac{4}{3},\frac{10}{9},\frac{14}{9}$}&\makecell{$(\frac{77}{24},\frac{7}{2})$\\$(\frac{53}{24},\frac{13}{6})$\\$(\frac{91}{72},\frac{23}{18})$}&\makecell{$\mathcal{T}[W_{-5+\frac{5}{3}}(B_{3},(1^{7}))]$\\$\mathcal{T}[W_{-5+1}(B_{2},(3^{2},1))]$\\$\mathcal{T}[W_{-5+\frac{5}{9}}(B_{3},(7))]$}\\
		\hline
		$4$&\makecell{$-11$\\$-11$\\$-9$\\$-7$} &\makecell{$(6,2)$\\$((6,2),\mathbb{Z}_{2})$\\$(3^{2},1^{2})$\\$(2^{2},1^{4})$}&\makecell{$(3,1^{6})$\\$(2^{2},1^{5})$\\$(5,2^{2})$\\$(7,1^{2})$}&\makecell{$30$\\$30$\\$22$\\$14$}&\makecell{$14$\\$12$\\$26$\\$30$}&\makecell{$0$\\$0$\\$0$\\$0$}&\makecell{$0$\\$0$\\$0$\\$6$}&\makecell{$\mathfrak{su}(4)_{\frac{8}{3}}$\\$\mathfrak{sp}(2)_{\frac{13}{6}}\times\mathfrak{su}(2)_{\frac{8}{3}}$\\$\mathfrak{su}(2)_{\frac{8}{5}}$\\$\mathfrak{u}(1)_{0}$}&\makecell{$\frac{8}{3},\frac{4}{3},\frac{5}{3}$\\$\frac{8}{3},\frac{4}{3},\frac{10}{3}$\\$\frac{8}{5},\frac{6}{5},\frac{6}{5}$\\$1,1,1$}&\makecell{$(\frac{55}{24},\frac{5}{2})$\\$(\frac{19}{6},\frac{41}{12})$\\$(\frac{157}{120},\frac{41}{30})$\\$(\frac{5}{8},\frac{1}{2})$}&\makecell{$\mathcal{T}[W_{-7+\frac{7}{3}}(B_{4},(3,1^{6}))]$\\$\mathcal{T}[W_{-7+\frac{7}{3}}(B_{4},(2^{2},1^{5}))]$\\$\mathcal{T}[W_{-7+\frac{7}{5}}(B_{4},(5,2^{2}))]$\\$\mathcal{T}[W_{-7+1}(B_{4},(7,1^{2}))]$}\\
		\hline
		$5$&\makecell{$-15$\\$-15$\\$-13$\\$-13$} &\makecell{$(6,4)$\\$((6,4),\mathbb{Z}_{2})$\\$(3^{2},2^{2})$\\$((3^{2},2^{2}),\mathbb{Z}_{2})$}&\makecell{$(3,2^{2},1^{4})$\\$(2^{4},1^{3})$\\$(5,3^{2})$\\$(4^{2},3)$}&\makecell{$46$\\$46$\\$36$\\$36$}&\makecell{$28$\\$24$\\$42$\\$40$}&\makecell{$0$\\$0$\\$0$\\$0$}&\makecell{$2$\\$2$\\$0$\\$0$}&\makecell{$\mathfrak{su}(2)^{2}_{2,2}\times\mathfrak{su}(2)_{2}$\\$\mathfrak{sp}(2)_{\frac{5}{2}}\times\mathfrak{so}(3)_{2}$\\$\mathfrak{u}(1)$\\$\mathfrak{su}(2)_{\frac{19}{10}}$}&\makecell{$2,2,2$\\$2,2,4$\\$\frac{6}{5},\frac{8}{5},\frac{7}{5}$\\$\frac{6}{5},\frac{8}{5},\frac{14}{5}$}&\makecell{$(\frac{19}{8},\frac{5}{2})$\\$(\frac{83}{24},\frac{11}{3})$\\$(\frac{167}{120},\frac{43}{30})$\\$(\frac{32}{15},\frac{133}{60})$}&\makecell{$\mathcal{T}[W_{-9+3}(B_{5},(3,2^{2},1^{4}))]$\\$\mathcal{T}[W_{-9+3}(B_{5},(2^{4},1^{3}))]$\\$\mathcal{T}[W_{-9+\frac{9}{5}}(B_{5},(5,3^{2}))]$\\$\mathcal{T}[W_{-9+\frac{9}{5}}(B_{5},(4^{2},3))]$}\\
		\hline
	\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|}\hline
		{$n$}& {$k_{t}$}&{HL}&{NL}&{HD}&{ND}&{$f_{0}$}& {$f_{1}$}&{$\mathfrak{f}$}&{$\Delta_{\text{Coulomb}}$}&{$(a,c)$}&{$\text{Theory}$}\\ \hline
		$2$&\makecell{$-1$\\$0$\\$0$} &\makecell{$(4)$\\$(2^{2})$\\$((2^{2}),\mathbb{Z}_{2})$}&\makecell{$(1^{5})$\\$(3,1^{2})$\\$(2^{2},1)$}&\makecell{$8$\\$6$\\$6$}&\makecell{$0$\\$6$\\$4$}&\makecell{$1$\\$2$\\$2$} &\makecell{$0$\\$1$\\$1$}&\makecell{$\mathfrak{sp}(2)_{\frac{7}{3}}\times\mathfrak{u}(1)_{f_{0}}$\\$\mathfrak{u}(1)_{\frac{1}{2}}\times\mathfrak{u}(1)^{2}_{f_{0}}$\\$\mathfrak{su}(2)_{2}\times\mathfrak{u}(1)^{2}_{f_{0}}$}&\makecell{$\frac{7}{3},\frac{8}{3},\frac{4}{3}$\\$\frac{3}{2},2,\frac{3}{2}$\\$\frac{3}{2},3,2$}&\makecell{$(\frac{21}{8},\frac{17}{6})$\\$(\frac{15}{8},2)$\\$(\frac{8}{3},\frac{17}{6})$}&\makecell{$\mathcal{T}[W_{-3+\frac{2}{3}}(B_{2},(1^{5}))]+\mathfrak{u}(1)$\\$\mathcal{T}[W_{-3+\frac{1}{2}}(B_{2},(3,1^{2}))]+2\mathfrak{u}(1)$\\$\mathcal{T}[W_{-3+\frac{1}{2}}(B_{2},(2^{2},1))]+2\mathfrak{u}(1)$}\\
		\hline
		$3$&\makecell{$-4$\\$0$} &\makecell{$(6)$\\$(1^{6})$}&\makecell{$(1^{7})$\\$(7)$}&\makecell{$18$\\$0$}&\makecell{$0$\\$18$}&\makecell{$1$\\$3$}&\makecell{$0$\\$2$}&\makecell{$\mathfrak{so}(7)_{\frac{7}{2}}\times\mathfrak{u}(1)_{f_{0}}$\\$\mathfrak{u}(1)^{3}_{f_{0}}$}&\makecell{$\frac{3}{2},\frac{7}{2},3$\\$\frac{3}{2},\frac{3}{2},2$}&\makecell{$(\frac{29}{8},4)$\\$(\frac{15}{8},2)$}&\makecell{$\mathcal{T}[W_{-5+\frac{3}{2}}(B_{3},(1^{7}))]+\mathfrak{u}(1)$\\$\mathcal{T}[W_{-5+\frac{1}{2}}(B_{3},(7))]+3\mathfrak{u}(1)$}\\
		\hline
		$4$&\makecell{$-6$\\$-6$\\$-5$} &\makecell{$(6,2)$\\$((6,2),\mathbb{Z}_{2})$\\$(3^{2},1^{2})$}&\makecell{$(3,1^{6})$\\$(2^{2},1^{5})$\\$(5,2^{2})$}&\makecell{$30$\\$30$\\$22$}&\makecell{$14$\\$12$\\$26$}&\makecell{$2$\\$2$\\$1$}&\makecell{$1$\\$1$\\$0$}&\makecell{$\mathfrak{su}(4)_{3}\times\mathfrak{u}(1)^{2}_{f_{0}}$\\$\mathfrak{sp}(2)_{3}\times\mathfrak{su}(2)_{\frac{5}{2}}\times\mathfrak{u}(1)^{2}_{f_{0}}$\\$\mathfrak{su}(2)_{\frac{5}{3}}\times\mathfrak{u}(1)_{f_{0}}$}&\makecell{$3,2,2$\\$3,2,4$\\$\frac{5}{3},\frac{4}{3},\frac{4}{3}$}&\makecell{$(\frac{25}{8},\frac{7}{2})$\\$(\frac{25}{6},\frac{55}{12})$\\$(\frac{37}{24},\frac{5}{3})$}&\makecell{$\mathcal{T}[W_{-7+2}(B_{4},(3,1^{6}))]+2\mathfrak{u}(1)$\\$\mathcal{T}[W_{-7+2}(B_{4},(2^{2},1^{5}))]+2\mathfrak{u}(1)$\\$\mathcal{T}[W_{-7+\frac{4}{3}}(B_{4},(5,2^{2}))]+\mathfrak{u}(1)$}\\
		\hline
		$5$&\makecell{$-8$\\$-8$} &\makecell{$(6,2^{2})$\\$(5^{2})$}&\makecell{$(3^{2},1^{5})$\\$(3,2^{4})$}&\makecell{$44$\\$44$}&\makecell{$30$\\$30$}&\makecell{$1$\\$1$}&\makecell{$0$\\$0$}&\makecell{$\mathfrak{sp}(2)_{\frac{5}{2}}\times\mathfrak{u}(1)_{\frac{3}{2}}\times\mathfrak{u}(1)_{f_{0}}$\\$\mathfrak{sp}(2)_{\frac{5}{2}}\times\mathfrak{u}(1)_{f_{0}}$}&\makecell{$\frac{5}{2},3,\frac{3}{2}$\\$\frac{5}{2},3,\frac{3}{2}$}&\makecell{$(\frac{73}{24},\frac{10}{3})$\\$(\frac{73}{24},\frac{10}{3})$}&\makecell{$\mathcal{T}[W_{-9+
				\frac{5}{2}}(B_{5},(3^{2},1^{5}))]+\mathfrak{u}(1)$\\$\mathcal{T}[W_{-9+\frac{5}{2}}(B_{5},(3,2^{4}))]+\mathfrak{u}(1)$}\\
		\hline
	\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|}\hline
		{$n$}& {$k_{t}$}&{HL}&{NL}&{HD}&{ND}&{$f_{0}$}& {$f_{1}$}&{$\mathfrak{f}$}&{$\Delta_{\text{Coulomb}}$}&{$(a,c)$}&{$\text{Theory}$}\\ \hline
        $1$&\makecell{$3$} &\makecell{$(3)$}&\makecell{$(1^{2})$}&\makecell{$2$}&\makecell{$0$}&\makecell{$0$} &\makecell{$0$}&\makecell{$\mathfrak{su}(2)_{\frac{12}{7}}$}&\makecell{$\frac{12}{7},\frac{10}{7},\frac{8}{7}$}&\makecell{$(\frac{81}{56},\frac{3}{2})$}&\makecell{$W_{-2+\frac{2}{7}}(C_{1},(1^{2}))$}\\
		\hline
		$2$&\makecell{$-1$} &\makecell{$(3,1^{2})$}&\makecell{$(2,1^{2})$}&\makecell{$6$}&\makecell{$4$}&\makecell{$0$} &\makecell{$0$}&\makecell{$\mathfrak{su}(2)_{\frac{19}{10}}$}&\makecell{$\frac{14}{5},\frac{8}{5},\frac{6}{5}$}&\makecell{$(\frac{32}{15},\frac{133}{60})$}&\makecell{$W_{-3+\frac{3}{5}}(C_{2},(2,1^{2}))$}\\
		\hline
		$3$&\makecell{$-5$\\$-3$\\$1$} &\makecell{$(7)$\\$(3,2^{2})$\\$(1^{7})$}&\makecell{$(1^{6})$\\$(3^{2})$\\$(6)$}&\makecell{$18$\\$12$\\$0$}&\makecell{$0$\\$14$\\$18$}&\makecell{$0$\\$0$\\$0$} &\makecell{$0$\\$0$\\$0$}&\makecell{$\mathfrak{sp}(3)_{\frac{8}{3}}$\\$\mathfrak{su}(2)_{\frac{8}{5}}$\\$-$}&\makecell{$\frac{4}{3},\frac{10}{3},\frac{8}{3}$\\$\frac{6}{5},\frac{8}{5},\frac{6}{5}$\\$\frac{10}{9},\frac{4}{3},\frac{14}{9}$}&\makecell{$(\frac{77}{24},\frac{7}{2})$\\$(\frac{157}{120},\frac{41}{30})$\\$(\frac{91}{72},\frac{23}{18})$}&\makecell{$\mathcal{T}[W_{-4+\frac{4}{3}}(C_{3},(1^{6})]$\\$\mathcal{T}[W_{-4+\frac{4}{5}}(C_{3},(3^{2})]$\\$\mathcal{T}[W_{-4+\frac{4}{9}}(C_{3},(6)]$}\\
		\hline
		$4$&\makecell{$-7$\\$-7$\\$-3$\\$-3$} &\makecell{$(7,1^{2})$\\$((7,1^{2}),\mathbb{Z}_{2})$\\$(3,1^{6})$\\$((3,1^{6}),\mathbb{Z}_{2})$}&\makecell{$(2^{2},1^{4})$\\$(2,1^{6})$\\$(6,2)$\\$(6,1^{2})$}&\makecell{$30$\\$30$\\$14$\\$14$}&\makecell{$14$\\$8$\\$30$\\$28$}&\makecell{$0$\\$0$\\$0$\\$0$} &\makecell{$0$\\$0$\\$0$\\$0$}&\makecell{$\mathfrak{sp}(2)_{\frac{7}{3}}\times\mathfrak{u}(1)_{\frac{4}{3}}$\\$\mathfrak{sp}(3)_{\frac{17}{6}}$\\$-$\\$\mathfrak{su}(2)_{\frac{25}{14}}$}&\makecell{$\frac{8}{3},\frac{4}{3},\frac{7}{3}$\\$\frac{8}{3},\frac{14}{3},\frac{4}{3}$\\$\frac{8}{7},\frac{12}{7},\frac{9}{7}$\\$\frac{18}{7},\frac{8}{7},\frac{12}{7}$}&\makecell{$(\frac{21}{8},\frac{17}{6})$\\$(\frac{47}{12},\frac{17}{4})$\\$(\frac{75}{56},\frac{19}{14})$\\$(\frac{85}{42},\frac{25}{12})$}&\makecell{$\mathcal{T}[W_{-5+\frac{5}{3}}(C_{4},(2^{2},1^{4})]$\\$\mathcal{T}[W_{-5+\frac{5}{3}}(C_{4},(2,1^{6})]$\\$\mathcal{T}[W_{-5+\frac{5}{7}}(C_{4},(6,2)]$\\$\mathcal{T}[W_{-5+\frac{5}{7}}(C_{4},(6,1^{2})]$}\\
		\hline
		$5$&\makecell{$-9$\\$-9$\\$-7$\\$-7$} &\makecell{$(7,3,1)$\\$((7,3,1),\mathbb{Z}_{2})$\\$(3^{3},1^{2})$\\$((3^{3},1^{2}),\mathbb{Z}_{2})$}&\makecell{$(2^{4},1^{2})$\\$(2^{3},1^{4})$\\$(4^{2},2)$\\$(4,3^{2})$}&\makecell{$46$\\$46$\\$36$\\$36$}&\makecell{$28$\\$24$\\$42$\\$40$}&\makecell{$0$\\$0$\\$0$\\$0$} &\makecell{$2$\\$2$\\$0$\\$0$}&\makecell{$\mathfrak{so}(4)_{2}\times\mathfrak{su}(2)_{2}$\\$\mathfrak{sp}(2)_{\frac{5}{2}}\times\mathfrak{so}(3)_{2}$\\$\mathfrak{u}(1)_{\frac{2}{5}}$\\$\mathfrak{su}(2)_{\frac{19}{10}}$}&\makecell{$2,2,2$\\$2,4,2$\\$\frac{8}{5},\frac{6}{5},\frac{7}{5}$\\$\frac{8}{5},\frac{6}{5},\frac{14}{5}$}&\makecell{$(\frac{19}{8},\frac{5}{2})$\\$(\frac{83}{24},\frac{11}{3})$\\$(\frac{167}{120},\frac{43}{30})$\\$(\frac{32}{15},\frac{133}{60})$}&\makecell{$\mathcal{T}[W_{-6+2}(C_{5},(2^{4},1^{2})]$\\$\mathcal{T}[W_{-6+2}(C_{5},(2^{3},1^{4})]$\\$\mathcal{T}[W_{-6+\frac{6}{5}}(C_{5},(4^{2},2)]$\\$\mathcal{T}[W_{-6+\frac{6}{5}}(C_{5},(4,3^{2})]$}\\
		\hline
	\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|}\hline
		{$n$}& {$k_{t}$}&{HL}&{NL}&{HD}&{ND}&{$f_{0}$}& {$f_{1}$}&{$\mathfrak{f}$}&{$\Delta_{\text{Coulomb}}$}&{$(a,c)$}&{$\text{Theory}$}\\ \hline
        $1$&\makecell{$2$} &\makecell{$(3)$}&\makecell{$(1^{2})$}&\makecell{$2$}&\makecell{$0$}&\makecell{$1$} &\makecell{$0$}&\makecell{$\mathfrak{su}(2)_{\frac{7}{4}}\times\mathfrak{u}(1)_{f_{0}}$}&\makecell{$\frac{7}{4},\frac{3}{2},\frac{5}{4}$}&\makecell{$(\frac{19}{12},\frac{5}{3})$}&\makecell{$W_{-2+\frac{1}{4}}(C_{1},(1^{2}))+\mathfrak{u}(1)$}\\
		\hline
		$2$&\makecell{$0$} &\makecell{$(3,1^{2})$}&\makecell{$(2,1^{2})$}&\makecell{$6$}&\makecell{$4$}&\makecell{$2$} &\makecell{$1$}&\makecell{$\mathfrak{su}(2)_{2}\times\mathfrak{u}(1)_{f_{0}}$}&\makecell{$\frac{3}{2},2,3$}&\makecell{$(\frac{8}{3},\frac{17}{6})$}&\makecell{$W_{-3+\frac{2}{4}}(C_{2},(2,1^{2}))+2\mathfrak{u}(1)$}\\
		\hline
		$3$&\makecell{$-2$} &\makecell{$(3,2^{2})$}&\makecell{$(3^{2})$}&\makecell{$12$}&\makecell{$14$}&\makecell{$1$} &\makecell{$0$}&\makecell{$\mathfrak{su}(2)_{\frac{7}{4}}\times\mathfrak{u}(1)_{f_{0}}$}&\makecell{$\frac{3}{2},\frac{5}{4},\frac{7}{4}$}&\makecell{$(\frac{19}{12},\frac{5}{3})$}&\makecell{$\mathcal{T}[W_{-4+\frac{3}{4}}(C_{3},(3^{2})]+\mathfrak{u}(1)$}\\
		\hline
		$5$&\makecell{$-8$\\$-6$} &\makecell{$(11)$\\$(5,2^{2},1^{2})$}&\makecell{$(1^{10})$\\$(4^{2},1^{2})$}&\makecell{$50$\\$38$}&\makecell{$0$\\$40$}&\makecell{$1$\\$1$} &\makecell{$0$\\$0$}&\makecell{$\mathfrak{sp}(5)_{\frac{7}{2}}\times\mathfrak{u}(1)_{f_{0}}$\\$\mathfrak{su}(2)_{\frac{7}{4}}\times\mathfrak{u}(1)_{0}\times\mathfrak{u}(1)_{f_{0}}$}&\makecell{$\frac{7}{2},3,5$\\$\frac{3}{2},\frac{5}{4},\frac{7}{4}$}&\makecell{$(\frac{17}{3},\frac{19}{3})$\\$(\frac{19}{12},\frac{5}{3})$}&\makecell{$\mathcal{T}[W_{-6+\frac{5}{2}}(C_{5},(1^{10})]+\mathfrak{u}(1)$\\$\mathcal{T}[W_{-6+\frac{5}{4}}(C_{5},(4^{2},1^{2})]+\mathfrak{u}(1)$}\\
		\hline
	\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}\hline
		{$b_{t}$}& {$k_{t}$}&{HL}&{NL}&{HD}&{$f_{0}$}& {$f_{1}$}&{$\mathfrak{f}$}&{$\Delta_{\text{Coulomb}}$}&{$(a,c)$}&{$\text{Theory}$}\\ \hline
		$12$&\makecell{$-8$\\$-7$\\$-7$\\$-7$\\$-2$} &\makecell{$G_{2}$\\$G_{2}(a_{1})$\\$(G_{2}(a_{1}),\mathbb{Z}_{2})$\\$(G_{2}(a_{1}),S_{3})$\\$0$}&\makecell{$0$\\$G_{2}(a_{1})$\\$\tilde{A}_{1}$\\$A_{1}$\\$G_{2}$}&\makecell{$12$\\$10$\\$10$\\$10$\\$0$}&\makecell{$0$\\$0$\\$0$\\$0$\\$0$} &\makecell{$1$\\$0$\\$0$\\$0$\\$1$}&\makecell{$(\mathfrak{g}_{2})_{3}$\\$-$\\$\mathfrak{su}(2)_{\frac{17}{10}}$\\$\mathfrak{su}(2)_{\frac{23}{5}}$\\$-$}&\makecell{$2,3,3$\\$\frac{6}{5},\frac{6}{5},\frac{6}{5}$\\$\frac{12}{5},\frac{6}{5},\frac{6}{5}$\\$\frac{18}{5},\frac{12}{5},\frac{6}{5}$\\$\frac{6}{5},\frac{6}{5},\frac{6}{5}$}&\makecell{$(\frac{27}{8},\frac{7}{2})$\\$(\frac{43}{40},\frac{11}{10})$\\$(\frac{103}{160},\frac{107}{60})$\\$(\frac{71}{24},\frac{46}{15})$\\$(\frac{43}{40},\frac{11}{10})$}&\makecell{$\mathcal{T}[W_{-4+1}(\mathfrak{g}_{2},0)]$\\$\mathcal{T}[W_{-4+\frac{4}{5}}(\mathfrak{g}_{2},G_{2}(a_{1}))]$\\$\mathcal{T}[W_{-4+\frac{4}{5}}(\mathfrak{g}_{2},\tilde{A}_{1})]$\\$\mathcal{T}[W_{-4+\frac{4}{5}}(\mathfrak{g}_{2},A_{1})]$\\$\mathcal{T}[W_{-4+\frac{2}{5}}(\mathfrak{g}_{2},G_{2})]$}\\
		\hline
	\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|}\hline
		{$b_{t}$}& {$k_{t}$}&{HL}&{NL}&{HD}&{ND}&{$f_{0}$}& {$f_{1}$}&{$\mathfrak{f}$}&{$\Delta_{\text{Coulomb}}$}&{$(c,a)$}&{$\text{Theory}$}\\ \hline
		$18$&\makecell{$-15$\\$-15$\\$-11$\\$-11$\\$-9$} &\makecell{$F_{4}(a_{1})$\\$(F_{4}(a_{1}),\mathbb{Z}_{2})$\\$A_{2}$\\$\tilde{A}_{2}$\\$\tilde{A}_{1}$}&\makecell{$\tilde{A}_{1}$\\$A_{1}$\\$B_{3}$\\$C_{3}$\\$F_{4}(a_{1})$}&\makecell{$46$\\$46$\\$30$\\$30$\\$22$}&\makecell{$22$\\$16$\\$42$\\$42$\\$46$}&\makecell{$0$\\$0$\\$0$\\$0$\\$0$} &\makecell{$2$\\$2$\\$0$\\$0$\\$5$}&\makecell{$\mathfrak{su}(4)_{3}$\\$\mathfrak{sp}(3)_{\frac{7}{2}}$\\$\mathfrak{su}(2)_{\frac{12}{7}}$\\$\mathfrak{su}(2)_{\frac{12}{7}}$\\$-$}&\makecell{$2,2,3$\\$2,2,6$\\$\frac{8}{7},\frac{12}{7},\frac{10}{7}$\\$\frac{8}{7},\frac{12}{7},\frac{10}{7}$\\$1,1,1$}&\makecell{$(\frac{25}{8},\frac{7}{2})$\\$(\frac{19}{4},\frac{21}{4})$\\$(\frac{81}{56},\frac{3}{2})$\\$(\frac{81}{56},\frac{3}{2})$\\$(\frac{5}{8},\frac{1}{2})$}&\makecell{$\mathcal{T}[W_{-9+3}(\mathfrak{f}_{4},\tilde{A}_{1})]$\\$\mathcal{T}[W_{-9+3}(\mathfrak{f}_{4},A_{1})]$\\$\mathcal{T}[W_{-9+\frac{9}{7}}(\mathfrak{f}_{4},B_{3})]$\\$\mathcal{T}[W_{-9+\frac{9}{7}}(\mathfrak{f}_{4},C_{3})]$\\$\mathcal{T}[W_{-9+1}(\mathfrak{f}_{4},F_{4}(a_{1}))]$}\\
		\hline
		$12$&\makecell{$-9$\\$-9$\\$-7$} &\makecell{$F_{4}(a_{3})$\\$(F_{4}(a_{3}),S_{4})$\\$A_{1}+\tilde{A}_{1}$}&\makecell{$F_{4}(a_{3})$\\$A_{2}+\tilde{A}_{1}$\\$F_{4}(a_{2})$}&\makecell{$40$\\$40$\\$28$}&\makecell{$40$\\$34$\\$44$}&\makecell{$0$\\$0$\\$0$} &\makecell{$1$\\$1$\\$0$}&\makecell{$-$\\$\mathfrak{su}(2)_{\frac{15}{2}}$\\$-$}&\makecell{$1,1,1$\\$4,3,2$\\$\frac{6}{5},\frac{7}{5},\frac{8}{5}$}&\makecell{$(\frac{5}{8},\frac{1}{2})$\\$(\frac{15}{4},\frac{15}{4})$\\$(\frac{167}{120},\frac{43}{30})$}&\makecell{$\mathcal{T}[W_{-9+2}(\mathfrak{f}_{4},F_{4}(a_{3}))]$\\$\mathcal{T}[W_{-9+2}(\mathfrak{f}_{4},A_{2}+\tilde{A}_{1})]$\\$\mathcal{T}[W_{-9+\frac{6}{5}}(\mathfrak{f}_{4},F_{4}(a_{2}))]$}
		\\
		\hline
	\end{tabular}
